Bialgebraic Semantics for String Diagrams

Turi and Plotkin's bialgebraic semantics is an abstract approach to specifying the operational semantics of a system, by means of a distributive law between its syntax (encoded as a monad) and its dynamics (an endofunctor). This setup is instrumental in showing that a semantic specification (a coalgebra) satisfies desirable properties: in particular, that it is compositional. In this work, we use the bialgebraic approach to derive well-behaved structural operational semantics of string diagrams, a graphical syntax that is increasingly used in the study of interacting systems across different disciplines. Our analysis relies on representing the two-dimensional operations underlying string diagrams in various categories as a monad, and their bialgebraic semantics in terms of a distributive law over that monad. As a proof of concept, we provide bialgebraic compositional semantics for a versatile string diagrammatic language which has been used to model both signal flow graphs (control theory) and Petri nets (concurrency theory). Moreover, our approach reveals a correspondence between two different interpretations of the Frobenius equations on string diagrams and two synchronisation mechanisms for processes, \`a la Hoare and \`a la Milner.

==> tikz/Frobenius-bimonoid-inconsistent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, -0) {};
		\node [style=white] (1) at (-9.25, -0.75) {};
		\node [style=none] (2) at (-8, -1.5) {};
		\node [style=white] (3) at (-10.25, -0.75) {};
		\node [style=none] (4) at (-8, -0) {};
		\node [style=white] (5) at (-5.75, 0.75) {};
		\node [style=none] (6) at (-8, 1.5) {};
		\node [style=white] (7) at (-6.75, 0.75) {};
		\node [style=none] (8) at (-5, -1.5) {};
		\node [style=none] (9) at (-10.75, 1.5) {};
		\node [style=none] (10) at (-3.75, -0) {=};
		\node [style=white] (11) at (-0.75, -0.75) {};
		\node [style=white] (12) at (1.25, -0) {};
		\node [style=white] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (3.5, -1.5) {};
		\node [style=none] (15) at (0.5, -0) {};
		\node [style=white] (16) at (-1.75, -0.75) {};
		\node [style=none] (17) at (-2.25, 1.5) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=white] (19) at (9, -0) {};
		\node [style=none] (20) at (4.25, -0) {=};
		\node [style=none] (21) at (10.75, -0) {};
		\node [style=white] (22) at (7.5, -0) {};
		\node [style=none] (23) at (5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
		\draw [bend left, looseness=1.00] (6.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (4.center);
		\draw (5) to (7);
		\draw (9.center) to (6.center);
		\draw (8.center) to (2.center);
		\draw [bend right, looseness=1.00] (15.center) to (11);
		\draw [in=180, out=-60, looseness=1.00] (11) to (18.center);
		\draw (16) to (11);
		\draw (17.center) to (13.center);
		\draw (14.center) to (18.center);
		\draw (15.center) to (12);
		\draw (19) to (21.center);
		\draw (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=rn] (1) at (-4, 0.75) {};
		\node [style=white] (2) at (-2.75, -0) {};
		\node [style=none] (3) at (-4, -0.75) {};
		\node [style=none] (4) at (5.25, -0) {};
		\node [style=white] (5) at (4, -0) {};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=black] (7) at (-5.25, -0) {};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-6.5, -0) {};
		\node [style=black] (11) at (2.5, -0) {};
		\node [style=none] (12) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (2) to (3.center);
		\draw (4.center) to (5.center);
		\draw [bend right, looseness=1.00] (6.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw (10.center) to (7);
		\draw (2) to (9.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/P_Q.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (1.5, 1) {$P$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=black-faded] (2) at (0, -0) {};
		\node [style=none] (3) at (-1.5, -0) {};
		\node [style=reg] (4) at (1.5, -1) {$Q$};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=none] (6) at (-1, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (1.center) to (2.center);
		\draw (2) to (3.center);
		\draw [in=-75, out=180, looseness=1.00] (5.center) to (2);
		\draw (1.center) to (0);
		\draw (5.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/P__Q_R_.tikz <==
\begin{tikzpicture}[{background rectangle/.style}={fill=gray!15}, show background rectangle]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.5) {};
		\node [style=black-faded] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-3.75, 1.25) {\scriptsize $n$};
		\node [style=none] (4) at (-0.75, 2.25) {};
		\node [style=none] (5) at (0.25, 2.25) {};
		\node [style=black-faded] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-4, 0.75) {};
		\node [style=reg] (8) at (1, 2.25) {$\enc{P}$};
		\node [style=reg] (9) at (1, -1.5) {$\enc{R}$};
		\node [style=reg] (10) at (1, 0.25) {$\enc{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-75, out=180, looseness=1.00] (0.center) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (1);
		\draw (7.center) to (6);
		\draw [in=75, out=180, looseness=1.00] (4.center) to (6);
		\draw (4.center) to (5.center);
		\draw [in=180, out=-90, looseness=0.75] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/P_nuQ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.5) {};
		\node [style=black-faded] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (2.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 1) {\scriptsize $n$};
		\node [style=black-faded] (5) at (0.75, -1) {};
		\node [style=none] (6) at (2.25, -1) {};
		\node [style=reg] (7) at (3, 1.5) {$\enc{P}$};
		\node [style=reg] (8) at (3, -1) {$\enc{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (0.center) to (1.center);
		\draw (1) to (2.center);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (1);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/Q_P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {\tiny $\enc{P}$};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (2, 2.5) {};
		\node [style=none] (3) at (2, 1.5) {};
		\node [style=black-faded] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (2.75, 1.5) {\tiny $\enc{Q}$};
		\node [style=none] (7) at (2, -2.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, bend left=90, looseness=3.25] (2.center) to (1.center);
		\draw (2.center) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (4.center);
		\draw (4) to (5.center);
		\draw [semithick, bend left=90, looseness=3.25] (8.center) to (7.center);
		\draw (8.center) to (7.center);
		\draw [in=-75, out=180, looseness=1.00] (9.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/_P_Q__R.tikz <==
\begin{tikzpicture}[{background rectangle/.style}={fill=gray!15}, show background rectangle]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.25) {};
		\node [style=black-faded] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-3.75, 0.5) {\scriptsize $n$};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (0.25, -1.5) {};
		\node [style=black-faded] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-4, -0) {};
		\node [style=reg] (8) at (1, 2.25) {$\enc{P}$};
		\node [style=reg] (9) at (1, -1.5) {$\enc{R}$};
		\node [style=reg] (10) at (1, 0.25) {$\enc{Q}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (0.center) to (1.center);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (1);
		\draw (7.center) to (6);
		\draw [in=-75, out=180, looseness=1.00] (4.center) to (6);
		\draw (4.center) to (5.center);
		\draw [in=180, out=90, looseness=0.75] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/a-cap.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.25, -1) {$A$};
		\node [style=none] (5) at (-0.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node[font={\tiny}, above]{} (1.center);
		\draw [in=0, out=0, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to node[font={\tiny}, above]{} (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/a-cup.tikz <==
\begin{tikzpicture}[scale=.9, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.25, 1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (1, -1) {$A$};
		\node [style=none] (5) at (1, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node[above, font={\tiny}]{} (1.center);
		\draw [in=180, out=180, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to node[above, font={\tiny}]{} (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add-transpose-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.25) {};
		\node [style=white] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1.5, 1.25) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=black] (4) at (-2.75, -1) {};
		\node [style=black] (5) at (-2.75, 0.5) {};
		\node [style=black] (6) at (-3.75, 0.5) {};
		\node [style=black] (7) at (-3.75, -1) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (2.75, -0.75) {};
		\node [style=none] (10) at (-1, -2.25) {};
		\node [style=none] (11) at (2.75, -2.25) {};
		\node [style=none] (12) at (-1.75, 1.25) {};
		\node [style=none] (13) at (-4.5, 2) {};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, 2) {};
		\node [style=black] (16) at (2.25, 1.25) {};
		\node [style=black] (17) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-1, out=105, looseness=1.00] (1) to (2.center);
		\draw [in=-105, out=0, looseness=1.00] (0.center) to (1);
		\draw (1) to (3.center);
		\draw (5) to (6);
		\draw (4) to (7);
		\draw [in=180, out=75, looseness=1.00] (5) to (12.center);
		\draw (12.center) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (5) to (8.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=-75, out=180, looseness=1.00] (10.center) to (4);
		\draw [in=180, out=60, looseness=1.00] (4) to (0.center);
		\draw (17) to (16);
		\draw [in=-120, out=0, looseness=1.00] (14.center) to (17);
		\draw [in=0, out=120, looseness=1.00] (17) to (15.center);
		\draw (13.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/alpha-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -1.5) {};
		\node [style=none] (1) at (0.25, -1.75) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-0.75, -2.25) {};
		\node [style=none] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-0.5, -1) {$\alpha_k$};
		\node [style=none] (8) at (-0.75, 0.25) {};
		\node [style=none] (9) at (-1.25, -1.75) {};
		\node [style=none] (10) at (-0.25, -2.25) {};
		\node [style=none] (11) at (2.75, -1.5) {};
		\node [style=none] (12) at (2.25, -1) {\tiny $k$};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (-2.75, -1) {\tiny $k$};
		\node [style=none] (16) at (2.75, -0.5) {};
		\node [style=none] (17) at (0.25, 0.75) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (2, 1) {\tiny $k$};
		\node [style=none] (21) at (-3, 0.75) {};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-3, 1.75) {};
		\node [style=none] (24) at (2.75, 1.75) {};
		\node [style=none] (25) at (-2.75, -0) {\tiny $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-93, looseness=1.00] (1.center) to (10.center);
		\draw [in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [in=180, out=87, looseness=1.00] (3.center) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (5.center) to (2.center);
		\draw (8.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (10.center) to (4.center);
		\draw (9.center) to (3.center);
		\draw (0.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (18.center) to (19.center);
		\draw (21.center) to (17.center);
		\draw (22.center) to (6.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {=};
		\node [style=none] (1) at (-3.75, -0) {};
		\node [style=white] (2) at (-5, -0.75) {};
		\node [style=none] (3) at (-3.75, -1.5) {};
		\node [style=none] (4) at (4.75, -0) {};
		\node [style=none] (5) at (-3.75, 1.5) {};
		\node [style=black] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-3.75, -0) {};
		\node [style=white] (8) at (-6, -0.75) {};
		\node [style=black] (9) at (-1.5, 0.75) {};
		\node [style=rn] (10) at (3, -0) {};
		\node [style=none] (11) at (1.25, -0) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (-6.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw [bend left, looseness=1.00] (5.center) to (6);
		\draw [in=0, out=-120, looseness=1.00] (6) to (7.center);
		\draw (9.center) to (6);
		\draw (2) to (8.center);
		\draw (11.center) to (10);
		\draw (10) to (4.center);
		\draw (13.center) to (5.center);
		\draw (3.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.25) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (1.25, 1.25) {};
		\node [style=black-faded] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-2, 0.5) {\scriptsize $k$};
		\node [style=none] (5) at (2.25, 2.25) {};
		\node [style=none] (6) at (1.25, 1.75) {};
		\node [style=none] (7) at (1.75, 2.25) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=none] (10) at (2.75, 1.25) {};
		\node [style=none] (11) at (2.25, 0.25) {};
		\node [style=none] (12) at (2.75, 1.75) {};
		\node [style=none] (13) at (2, 1.25) {$o$};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (2.25, -0.25) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (1.75, -0.25) {};
		\node [style=none] (18) at (2.75, -1.75) {};
		\node [style=none] (19) at (1.75, -2.25) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (22) at (2.75, -0.75) {};
		\node [style=none] (23) at (2, -1.25) {$o$};
		\node [style=none] (24) at (1.25, -1.75) {};
		\node [style=none] (25) at (3.75, 1.25) {};
		\node [style=none] (26) at (3.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (3) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (11.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (9.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (6.center) to (7.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (5.center) to (12.center);
		\draw [semithick] (7.center) to (5.center);
		\draw [semithick] (12.center) to (8.center);
		\draw [semithick] (11.center) to (9.center);
		\draw [semithick] (14.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (21.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (19.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (16.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (22.center);
		\draw [semithick] (17.center) to (15.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (21.center) to (19.center);
		\draw [semithick] (24.center) to (16.center);
		\draw (1.center) to (3);
		\draw (10.center) to (25.center);
		\draw (20.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2.5, -0) {};
		\node [style=none] (6) at (-3.75, -0) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, 1) {};
		\node [style=none] (10) at (-1.75, -0) {$o$};
		\node [style=black-faded] (11) at (0, -0) {};
		\node [style=none] (12) at (-1, -0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1.25, 0.75) {};
		\node [style=none] (15) at (-3.5, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=-75, looseness=1.00] (11) to (13.center);
		\draw [in=180, out=75, looseness=1.00] (11) to (14.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/Lawvere-distributive-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (-1.5, -0) {};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (-0.75, -0) {$o$};
		\node [style=black-faded] (11) at (1, -0) {};
		\node [style=none] (12) at (0, -0) {};
		\node [style=none] (13) at (-2.75, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (7.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (7.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw (12.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=white] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=white] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=white] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=white] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=white] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=white] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=white] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (1.25, 0.75) {};
		\node [style=white] (4) at (-1.5, -0.75) {};
		\node [style=white] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=white] (1) at (0, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=white] (3) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=white] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=white] (3) at (-1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0.75) {};
		\node [style=white] (1) at (0.75, -0) {};
		\node [style=none] (2) at (2, -0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=white] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.5, -0) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (1.75, -0) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, -0.75) {};
		\node [style=white] (2) at (1.5, -0.75) {};
		\node [style=white] (3) at (1.5, 0.75) {};
		\node [style=black-faded] (4) at (-1, -0.75) {};
		\node [style=black-faded] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5);
		\draw (7.center) to (4);
		\draw (1.center) to (2);
		\draw (0.center) to (3);
		\draw [in=120, out=-60, looseness=0.75] (5) to (2);
		\draw [in=-120, out=60, looseness=1.00] (4) to (3);
		\draw [bend left=45, looseness=1.00] (5) to (3);
		\draw [bend right=45, looseness=1.00] (4) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-counit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=white] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=black-faded] (3) at (1.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=black-faded] (1) at (0, -0) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-copy-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black-faded] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=white] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=white] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, 0) {};
		\node [style=white] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.25, -0) {};
		\node [style=white] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.25, -0.25) {};
		\node [style=black-faded] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=black-faded] (3) at (0.75, -1) {};
		\node [style=none] (4) at (3.25, 1.5) {};
		\node [style=white] (5) at (2, -1) {};
		\node [style=none] (6) at (3.25, -1) {};
		\node [style=none] (7) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (1) to (4.center);
		\draw (5) to (6.center);
		\draw [in=-135, out=-45, looseness=1.25] (3) to (5);
		\draw [in=105, out=-60, looseness=0.75] (1) to (5);
		\draw [in=180, out=75, looseness=1.00] (3) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-1, -0) {};
		\node [style=white] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (0) to (2.center);
		\draw [in=75, out=180, looseness=1.00] (1) to (0);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/asym-bimonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.25) {};
		\node [style=black-faded] (1) at (-1, -0.25) {};
		\node [style=white] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (1) to (4.center);
		\draw (1) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2) to (1);
		\draw [in=-75, out=180, looseness=1.00] (0.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=white] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=white] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=white] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0) {};
		\node [style=white] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-add-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-8.25, -0) {};
		\node [style=white] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=white] (11) at (5, -0) {};
		\node [style=white] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=black-faded] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (-1.5, 1) {};
		\node [style=black-faded] (4) at (1, 0.25) {};
		\node [style=none] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [bend left, looseness=1.00] (6.center) to (2);
		\draw [in=0, out=-120, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=black-faded] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-1.75, 1.5) {};
		\node [style=none] (5) at (-1.75, -0) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (5.center) to (3);
		\draw [in=0, out=120, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (1.5, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [in=0, out=180, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (0.25, 0) {};
		\node [style=black-faded] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (0.25, 0) {};
		\node [style=black-faded] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/co-copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-7.25, -0) {};
		\node [style=black-faded] (1) at (-8.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (3) at (-6, -0) {};
		\node [style=none] (4) at (-9.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (4.75, -0.75) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (7.25, -0) {};
		\node [style=black-faded] (11) at (6, -0) {};
		\node [style=black-faded] (12) at (4.75, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=-120, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend right, looseness=1.00] (8.center) to (11);
		\draw [in=0, out=120, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (-2.25, -0.75) {};
		\node [style=none] (2) at (2.25, -1.5) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (-2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black-faded] (7) at (1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black-faded] (9) at (-1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw [in=0, out=-120, looseness=1.00] (7) to (8.center);
		\draw [bend right, looseness=1.00] (6.center) to (9);
		\draw [in=180, out=-60, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, -1.5) {};
		\node [style=none] (3) at (-2.25, 0.75) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (2.25, 1.5) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=black-faded] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (0, -0) {};
		\node [style=black-faded] (9) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (4.center) to (7);
		\draw [in=180, out=-60, looseness=1.00] (7) to (8.center);
		\draw [bend left, looseness=1.00] (6.center) to (9);
		\draw [in=0, out=-120, looseness=1.00] (9) to (0.center);
		\draw (1.center) to (9);
		\draw (0.center) to (2.center);
		\draw (7) to (3.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-Frobenius.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {};
		\node [style=black-faded] (1) at (0.5, -0) {};
		\node [style=none] (2) at (1.75, -0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=black-faded] (4) at (-0.75, -0) {};
		\node [style=none] (5) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw [in=180, out=-60, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (4);
		\draw [in=0, out=-120, looseness=1.00] (4) to (5.center);
		\draw (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=black-faded] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (2, -0) {};
		\node [style=none] (6) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (4.center) to (3);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [in=180, out=60, looseness=1.00] (0) to (3);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (2.25, -1) {};
		\node [style=black-faded] (2) at (1, -0.25) {};
		\node [style=none] (3) at (2.25, 1.25) {};
		\node [style=black-faded] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (5.center);
		\draw [bend right, looseness=1.00] (0.center) to (4);
		\draw [bend left, looseness=1.00] (1.center) to (2);
		\draw [bend right, looseness=1.00] (6.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (4) to (2);
		\draw (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (0, -0) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, -0) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=black-faded] (1) at (1.25, -0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=black-faded] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (2.5, -0) {};
		\node [style=none] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw [in=180, out=-60, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
		\draw (1) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-0.75, 0) {};
		\node [style=black-faded] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-0.75, 0) {};
		\node [style=black-faded] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/copy-unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-8.25, -0) {};
		\node [style=black-faded] (1) at (-7, -0.75) {};
		\node [style=none] (2) at (-7, 0.75) {};
		\node [style=none] (3) at (-9.5, -0) {};
		\node [style=none] (4) at (-5.75, 0.75) {};
		\node [style=none] (5) at (-4.5, -0) {=};
		\node [style=none] (6) at (-3, -0) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (6.25, -0.75) {};
		\node [style=none] (9) at (7.5, -0.75) {};
		\node [style=none] (10) at (3.75, -0) {};
		\node [style=black-faded] (11) at (5, -0) {};
		\node [style=black-faded] (12) at (6.25, 0.75) {};
		\node [style=none] (13) at (2.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [in=180, out=-60, looseness=1.00] (0) to (1);
		\draw (4.center) to (2.center);
		\draw (6.center) to (7.center);
		\draw (11) to (10.center);
		\draw [bend left, looseness=1.00] (8.center) to (11);
		\draw [in=180, out=60, looseness=1.00] (11) to (12);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$a$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$a$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$a$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$a$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$a$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$a$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$a$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/letter-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$a$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black-faded] (2) at (0, -0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1.center) to (2);
		\draw [in=180, out=-60, looseness=1.00] (2) to (3.center);
		\draw (0.center) to (2);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false-disconnect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=black-faded] (3) at (-0.5, -0.5) {};
		\node [style=white] (4) at (0.5, 0.5) {};
		\node [style=black-faded] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (7.center) to (6.center);
		\draw (2.center) to (3);
		\draw (1.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-false.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/one-twice.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (2.25, -0) {};
		\node [style=white] (3) at (1, -0) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=coreg] (5) at (-0.25, -0.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0, looseness=1.00] (1.center) to (3);
		\draw (3) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (5) to (3);
		\draw (0.center) to (1.center);
		\draw (4.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=white] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (4.5, -0) {};
		\node [style=white] (4) at (2, -0) {};
		\node [style=black-faded] (5) at (3.5, -0) {};
		\node [style=white] (6) at (0.75, -0) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (3.center);
		\draw [bend left=60, looseness=1.00] (4) to (5);
		\draw [bend left=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (4) to (5);
		\draw (7.center) to (8.center);
		\draw [in=-120, out=0, looseness=1.00] (8.center) to (6);
		\draw [in=120, out=0, looseness=1.00] (2) to (6);
		\draw (6) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/open-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-0.5, 0.75) {$n$};
		\node [style=none] (1) at (3, -0) {};
		\node [style=coreg] (2) at (2, -0) {$n$};
		\node [style=white] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-120, out=0, looseness=1.00] (5.center) to (3);
		\draw [in=120, out=0, looseness=1.00] (0) to (3);
		\draw (3) to (2);
		\draw (6.center) to (0);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/place-co-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-0.75, -0) {};
		\node [style=yn] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=yn] (3) at (0.5, -0) {};
		\node [style=none] (4) at (-3.25, 0.75) {};
		\node [style=yn] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105, looseness=1.00] (0) to (1.center);
		\draw [in=0, out=98, looseness=1.00] (0) to (5);
		\draw (6.center) to (3);
		\draw [style=arrow] (4.center) to (5);
		\draw [style=arrow] (2.center) to (1);
		\draw [style=arrow] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/poly-cons.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (1.5, 0.75) {};
		\node [style=white] (1) at (-0.25, 0.75) {};
		\node [style=white] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (2.75, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-2.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -0) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=60, looseness=1.00] (0) to (1);
		\draw [bend left=60, looseness=1.00] (0) to (1);
		\draw (3.center) to (0);
		\draw [in=75, out=180, looseness=1.00] (1) to (2.center);
		\draw (5.center) to (4.center);
		\draw (8.center) to (7.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (2);
		\draw (2) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-add-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.5, -0) {$r$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.75, -0.75) {$r$};
		\node [style=white] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=reg] (3) at (-3.75, 0.75) {$r$};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-copy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (3.5, -0.75) {$r$};
		\node [style=black-faded] (1) at (2.25, -0) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style=reg] (3) at (3.5, 0.75) {$r$};
		\node [style=none] (4) at (4.5, 0.75) {};
		\node [style=none] (5) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (3.center);
		\draw [in=180, out=-75, looseness=1.00] (1) to (0.center);
		\draw (0.center) to (5.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$r$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/reals-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-3.5, -0.75) {$s$};
		\node [style=white] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=reg] (3) at (-3.5, 0.75) {$r$};
		\node [style=black-faded] (4) at (-4.75, -0) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-5.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (1) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (4) to (6.center);
		\draw [in=180, out=-75, looseness=1.00] (4) to (5.center);
		\draw (7.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.25, -0) {};
		\node [style=reg] (1) at (3.25, -0) {$x$};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (4.25, -0) {};
		\node [style=reg] (5) at (-3.75, -0.75) {$x$};
		\node [style=white] (6) at (-2.5, -0) {};
		\node [style=none] (7) at (-1.5, -0) {};
		\node [style=reg] (8) at (-3.75, 0.75) {$x$};
		\node [style=none] (9) at (-4.75, 0.75) {};
		\node [style=none] (10) at (-4.75, -0.75) {};
		\node [style=none] (11) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=0, out=105, looseness=1.00] (6) to (8.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$x$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$x$};
		\node [style=white] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$x$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-co-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$x$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=white] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-2.5, -0) {};
		\node [style=reg] (1) at (-3.5, -0) {$x$};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-4.5, -0) {};
		\node [style=reg] (5) at (3.5, -0.75) {$x$};
		\node [style=black-faded] (6) at (2.25, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=reg] (8) at (3.5, 0.75) {$x$};
		\node [style=none] (9) at (4.5, 0.75) {};
		\node [style=none] (10) at (4.5, -0.75) {};
		\node [style=none] (11) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (0) to (2.center);
		\draw [in=180, out=-75, looseness=1.00] (0) to (3.center);
		\draw (1) to (4.center);
		\draw (6) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw (5.center) to (10.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-delete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-1.25, -0) {};
		\node [style=reg] (1) at (-2.5, -0) {$x$};
		\node [style=none] (2) at (-3.5, -0) {};
		\node [style=black-faded] (3) at (3, -0) {};
		\node [style=none] (4) at (1.25, -0) {};
		\node [style=none] (5) at (0, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ax/x-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1, -0) {};
		\node [style=reg] (1) at (2.25, -0) {$x$};
		\node [style=none] (2) at (3.25, -0) {};
		\node [style=white] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-0.25, -0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (1) to (2.center);
		\draw (3) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/black-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, -0) {};
		\node [style=black] (1) at (1.25, -0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-113, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=113, out=0, looseness=1.00] (3.center) to (0);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/black-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.25, -0) {};
		\node [style=black] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-67, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=67, out=180, looseness=1.00] (3.center) to (0);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/buffer.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 1.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (2.5, 0.25) {};
		\node [style=white] (3) at (-1, -0.5) {};
		\node [style=white] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (-2, -1.25) {};
		\node [style=none] (7) at (5, -1.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=reg] (10) at (0.25, -0.5) {$x$};
		\node [style=black] (11) at (-3, 1) {};
		\node [style=black] (12) at (-4, 1) {};
		\node [style=black] (13) at (3.5, 1) {};
		\node [style=black] (14) at (4.5, 1) {};
		\node [style=none] (15) at (0.25, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=1.00] (4) to (2.center);
		\draw [in=0, out=105, looseness=1.00] (3) to (1.center);
		\draw [in=-105, out=0, looseness=1.00] (6.center) to (3);
		\draw [in=180, out=-75, looseness=1.00] (4) to (5.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (9.center) to (0.center);
		\draw (3) to (10.center);
		\draw (10.center) to (4);
		\draw (12) to (11);
		\draw [in=180, out=-60, looseness=1.00] (11) to (1.center);
		\draw [in=-120, out=0, looseness=1.00] (2.center) to (13);
		\draw (13) to (14);
		\draw [in=120, out=0, looseness=1.00] (0.center) to (13);
		\draw [in=180, out=60, looseness=1.00] (11) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cap-frob.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=black] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=105, out=0, looseness=1.00] (3.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cap.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node[font={\tiny}, above]{} (1.center);
		\draw [in=0, out=0, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to node[font={\tiny}, above]{} (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.75) {};
		\node [style=black] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (3.25, 1) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=black] (5) at (2.25, 1) {};
		\node [style=white] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=white] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0.center) to (1);
		\draw (2.center) to (1);
		\draw [bend left, looseness=1.00] (4.center) to (5);
		\draw (3.center) to (5);
		\draw (0.center) to (4.center);
		\draw [in=180, out=-75, looseness=1.00] (8) to (7.center);
		\draw (6.center) to (8);
		\draw [in=60, out=-120, looseness=1.25] (5) to (8);
		\draw [in=-60, out=120, looseness=1.25] (6) to (1);
		\draw [in=-105, out=0, looseness=1.00] (9.center) to (6);
		\draw (7.center) to (11.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (3.center) to (0);
		\draw [bend left, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-gray.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=105, looseness=1.00] (0) to (2.center);
		\draw [light-gray, bend right=15, looseness=1.00] (0) to (3.center);
		\draw [in=0, out=-105, looseness=1.00] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/co-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, -0) {};
		\node [style=none] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comonad-comp.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-2, -1.25) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-4.75, 0.75) {};
		\node [style=none] (6) at (-4.75, 1.25) {\scriptsize $k$};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=none] (8) at (-1, 0.5) {$R$};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (2.25, -1.5) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (2, -0.5) {$S$};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (4.25, -0) {\scriptsize $p$};
		\node [style=none] (33) at (0.75, 1) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (5.center);
		\draw [in=180, out=87, looseness=1.00] (15.center) to (9.center);
		\draw [in=90, out=0, looseness=1.00] (7.center) to (13.center);
		\draw [in=0, out=-93, looseness=1.00] (11.center) to (17.center);
		\draw [in=-90, out=180, looseness=0.75] (14.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw [in=180, out=87, looseness=1.00] (24.center) to (26.center);
		\draw [in=90, out=0, looseness=1.00] (20.center) to (23.center);
		\draw [in=0, out=-93, looseness=1.00] (19.center) to (22.center);
		\draw [in=-90, out=180, looseness=0.75] (25.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (21.center) to (24.center);
		\draw (26.center) to (20.center);
		\draw (23.center) to (19.center);
		\draw (10.center) to (2.center);
		\draw [in=0, out=180, looseness=1.00] (27.center) to (29.center);
		\draw (29.center) to (3.center);
		\draw [in=0, out=180, looseness=1.00] (30.center) to (16.center);
		\draw (31.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comonad-comult.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1.75, 0.25) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (1.75, 1.25) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (0, 1.25) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/comonad-counit.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.25, -0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1.75, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0.5, 1) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/controlled-subtraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=white] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=black] (4) at (0.5, 0.75) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-2.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (6.center) to (4);
		\draw [bend left, looseness=1.00] (0.center) to (4);
		\draw (5.center) to (3.center);
		\draw [in=180, out=-75, looseness=1.00] (2) to (5.center);
		\draw [in=60, out=-120, looseness=1.25] (4) to (2);
		\draw (7.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-3-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=black] (2) at (-2, -0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=black] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=none] (7) at (-3, -0) {};
		\node [style=black] (8) at (-2, -1.5) {};
		\node [style=none] (9) at (-1, -1) {};
		\node [style=none] (10) at (-3, -1.5) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (0.5, 2) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (2, 0.5) {};
		\node [style=none] (19) at (2, -0.5) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (2, -2) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=none] (23) at (2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=1.00] (2) to (1.center);
		\draw [in=180, out=-60, looseness=1.00] (2) to (0.center);
		\draw [in=180, out=60, looseness=1.00] (5) to (4.center);
		\draw [in=180, out=-60, looseness=1.00] (5) to (3.center);
		\draw (7.center) to (2);
		\draw (6.center) to (5);
		\draw [in=180, out=60, looseness=1.00] (8) to (9.center);
		\draw [in=180, out=-60, looseness=1.00] (8) to (11.center);
		\draw (10.center) to (8);
		\draw [in=180, out=0, looseness=1.00] (9.center) to (15.center);
		\draw [in=180, out=0, looseness=1.00] (1.center) to (13.center);
		\draw (4.center) to (12.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (14.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (16.center);
		\draw (11.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (19.center);
		\draw [in=180, out=0, looseness=1.00] (15.center) to (18.center);
		\draw (12.center) to (23.center);
		\draw (13.center) to (22.center);
		\draw (16.center) to (20.center);
		\draw (17.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (1, -0.25) {\tiny $3$};
		\node [style=none] (5) at (1, 1.25) {\tiny $3$};
		\node [style=none] (6) at (-0.75, 0.5) {\tiny $3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=1.00] (2) to (1.center);
		\draw [in=180, out=-60, looseness=1.00] (2) to (0.center);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-gray.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -2) {};
		\node [style=none] (1) at (0.75, -2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (0.25, 2.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -0) {$\alpha_{k}$};
		\node [style=none] (8) at (-0.75, 2.5) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (0.25, -2.5) {};
		\node [style=none] (11) at (-1.25, -2) {};
		\node [style=none] (12) at (0.75, -1) {};
		\node [style=none] (13) at (-1.25, -1) {};
		\node [style=black-faded] (14) at (-2.5, -0) {};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=black] (16) at (-2.5, -1.5) {};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (18) at (2.25, 1) {};
		\node [style=none] (19) at (2.25, -1) {};
		\node [style=none] (20) at (2, 1.5) {\tiny $k$};
		\node [style=none] (21) at (-1.25, 1) {};
		\node [style=none] (22) at (-1.25, 2) {};
		\node [style=black] (23) at (-2.5, 1.5) {};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=none] (25) at (-3.5, -0) {};
		\node [style=none] (26) at (-3.5, -1.5) {};
		\node [style=none] (27) at (2, -0.5) {\tiny $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-93, looseness=1.00] (1.center) to (10.center);
		\draw [in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [in=180, out=87, looseness=1.00] (3.center) to (8.center);
		\draw [in=90, out=0, looseness=1.00] (5.center) to (2.center);
		\draw (8.center) to (5.center);
		\draw (2.center) to (1.center);
		\draw (10.center) to (4.center);
		\draw (9.center) to (3.center);
		\draw [light-gray, in=180, out=-60, looseness=1.00] (14) to (6.center);
		\draw [in=180, out=60, looseness=1.00] (16) to (13.center);
		\draw [in=180, out=-60, looseness=1.00] (16) to (11.center);
		\draw [light-gray, in=180, out=60, looseness=1.00] (14) to (15.center);
		\draw (17.center) to (18.center);
		\draw (12.center) to (19.center);
		\draw [in=180, out=60, looseness=1.00] (23) to (22.center);
		\draw [in=180, out=-60, looseness=1.00] (23) to (21.center);
		\draw (26.center) to (16);
		\draw [light-gray] (25.center) to (14);
		\draw (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=black] (2) at (0, -0) {};
		\node [style=none] (3) at (-1, -0) {};
		\node [style=none] (4) at (1, -0.25) {\tiny $n$};
		\node [style=none] (5) at (1, 1.25) {\tiny $n$};
		\node [style=none] (6) at (-0.75, 0.5) {\tiny $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=1.00] (2) to (1.center);
		\draw [in=180, out=-60, looseness=1.00] (2) to (0.center);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (1.5, -0.75) {};
		\node [style=none] (3) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend right, looseness=1.00] (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cup-frob.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=black] (1) at (-1, -0) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/cup.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node[font={\tiny}, above]{} (1.center);
		\draw [in=180, out=180, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to node[font={\tiny}, above]{} (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/delete-n-def.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-0.25, 1.25) {\tiny $k-1$};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=black] (4) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-additive-relation-2.tikz <==
  \begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (0,0);
    \coordinate (XAxisMax) at (4.1cm,0);
    \coordinate (YAxisMin) at (0,0);
    \coordinate (YAxisMax) at (0,4.1cm);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-3,-2) rectangle (4.1cm,4.1cm); % Clips the picture...

    \coordinate (v1) at (0.5cm,1cm);
    \coordinate (v2) at (1.5cm,.5cm);
    \draw[style=help lines,dashed] (0,0) grid[step=.5cm] (6cm,6cm);
          % Draws a grid in the new coordinates.
     %\filldraw[fill=gray, fill opacity=0.3, draw=black] (0,0) rectangle (2,2);
              % Puts the shaded rectangle
    %\foreach \x in {0,1,...,7}{% Two indices running over each
     % \foreach \y in {0,1,...,7}{% node on the grid we have drawn 
      %  \node[draw,circle,inner sep=1pt,fill=gray] at (\x,\y) {};
            % Places a dot at those points
      %}
    %}
    
    \draw [ultra thick,-latex,black] (Origin)
        -- (v1) node [above left] {};
    \draw [ultra thick,-latex,black] (Origin)
        -- (v2) node [below right] {};
        
    \foreach \x in {0,1,...,5}{% Two indices running over each
      \foreach \y in {0,1,...,5}{% node on the grid we have drawn 
        \coordinate (v\x\y) at ($\x*(v1) +\y*(v2)$);
    }
  }
    \foreach \x in {0,1,...,4}{% Two indices running over each
      \foreach \y in {0,1,...,4}{% node on the grid we have drawn 
      \pgfmathtruncatemacro{\i}{\x+1}
      \pgfmathtruncatemacro{\j}{\y+1}
      \draw (v\x\y) -- (v\i\y);
      \draw (v\x\y) -- (v\x\j);
            % Places a dot at those points
      }
    }

    \foreach \x in {0,1,...,4}{% Two indices running over each
      \foreach \y in {0,1,...,4}{% node on the grid we have drawn 
              \node[draw,circle,inner sep=1.5pt,fill=blue] at ($\x*(v1) +\y*(v2)$) {};
      }
    }
  \end{tikzpicture}

==> tikz/ex-additive-relation.tikz <==
  \begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (0,0);
    \coordinate (XAxisMax) at (4.1cm,0);
    \coordinate (YAxisMin) at (0,0);
    \coordinate (YAxisMax) at (0,4.1cm);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-3,-2) rectangle (4.1cm,4.1cm); % Clips the picture...

    \coordinate (v1) at (0.5cm,1.5cm);
    \coordinate (v2) at (2cm,.5cm);
    \coordinate (v3) at (1cm,1cm);
    \draw[style=help lines,dashed] (0,0) grid[step=.5cm] (6cm,6cm);
          % Draws a grid in the new coordinates.
     %\filldraw[fill=gray, fill opacity=0.3, draw=black] (0,0) rectangle (2,2);
              % Puts the shaded rectangle
    %\foreach \x in {0,1,...,7}{% Two indices running over each
     % \foreach \y in {0,1,...,7}{% node on the grid we have drawn 
      %  \node[draw,circle,inner sep=1pt,fill=gray] at (\x,\y) {};
            % Places a dot at those points
      %}
    %}
    
    \draw [ultra thick,-latex,black] (Origin)
        -- (v1) node [above left] {};
    \draw [ultra thick,-latex,black] (Origin)
        -- (v2) node [below right] {};
    \draw [ultra thick,-latex,black] (Origin)
        -- (v3) node [below right] {};
        
    \foreach \x in {0,1,...,5}{% Two indices running over each
      \foreach \y in {0,1,...,5}{% node on the grid we have drawn 
          \foreach \z in {0,1,...,5}{ 
        \coordinate (v\x\y\z) at ($\x*(v1) +\y*(v2)+ \z*(v3)$);
    }
  }
}
    \foreach \x in {0,1,...,4}{% Two indices running over each
      \foreach \y in {0,1,...,4}{% node on the grid we have drawn 
          \foreach \z in {0,1,...,4}{ 
      \pgfmathtruncatemacro{\i}{\x+1}
      \pgfmathtruncatemacro{\j}{\y+1}
      \pgfmathtruncatemacro{\k}{\z+1}
      \draw (v\x\y\z) -- (v\i\y\z);
      \draw (v\x\y\z) -- (v\x\j\z);
      \draw (v\x\y\z) -- (v\x\y\k);
            % Places a dot at those points
      }
    }
 }
    \foreach \x in {0,1,...,4}{% Two indices running over each
      \foreach \y in {0,1,...,4}{% node on the grid we have drawn 
          \foreach \z in {0,1,...,5}{ 
              \node[draw,circle,inner sep=1.5pt,fill=blue] at ($\x*(v1) +\y*(v2)+\z*(v3)$) {};
      }
    }
   }
  \end{tikzpicture}

==> tikz/ex-diag-hyper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {$g$};
		\node [style=none] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (-1.5, -5.25) {};
		\node [style=none] (12) at (-1.75, -3.5) {};
		\node [style=none] (13) at (-0.25, -5) {};
		\node [style=none] (14) at (-0.25, -3.5) {};
		\node [style=none] (15) at (-1.75, -4.25) {};
		\node [style=none] (16) at (0, -4.25) {};
		\node [style=black] (17) at (-4.5, -3) {};
		\node [style=none] (18) at (-0.5, -3.25) {};
		\node [style=none] (19) at (-1.75, -5) {};
		\node [style=none] (20) at (-1, -4.25) {$h$};
		\node [style=none] (21) at (-1.5, -3.25) {};
		\node [style=none] (22) at (-0.5, -5.25) {};
		\node [style=none] (23) at (-0.25, -4.25) {};
		\node [style=black] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-3.5, -0.25) {};
		\node [style=none] (26) at (-5.25, -0.75) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (-4.75, -2) {};
		\node [style=none] (29) at (-3.75, -2) {};
		\node [style=none] (30) at (-5, -1.75) {};
		\node [style=none] (31) at (-5, 0.25) {};
		\node [style=none] (32) at (-5, -0.75) {};
		\node [style=none] (33) at (-4.25, -0.75) {$f$};
		\node [style=none] (34) at (-3.5, -1.75) {};
		\node [style=none] (35) at (-4.75, 0.5) {};
		\node [style=none] (36) at (-3.5, 0.25) {};
		\node [style=none] (37) at (-1.5, 3.75) {$s$};
		\node [style=none] (38) at (-0.75, 2.75) {};
		\node [style=none] (39) at (-0.75, 4.75) {};
		\node [style=none] (40) at (-0.75, 3.75) {};
		\node [style=black] (41) at (1.25, 3) {};
		\node [style=none] (42) at (3, 0.75) {$e$};
		\node [style=none] (43) at (2.25, -0.25) {};
		\node [style=none] (44) at (2.25, 1.75) {};
		\node [style=none] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (-3.5, -3) {};
		\node [style=none] (48) at (-3.5, -1.25) {};
		\node [style=none] (49) at (-1, -2.5) {};
		\node [style=none] (50) at (-5.25, -3) {};
		\node [style=none] (51) at (0, -2.5) {};
		\node [style=none] (52) at (4.5, -2.5) {};
		\node [style=none] (53) at (4.5, -4.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (2.25, 1.25) {};
		\node [style=none] (56) at (4.5, 3) {};
		\node [style=none] (57) at (-7.25, 1.25) {};
		\node [style=black] (58) at (-5.75, 1.25) {};
		\node [style=black] (59) at (0.75, 1.25) {};
		\node [style=none] (60) at (-4.5, 2.5) {};
		\node [style=none] (61) at (-7.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw (23.center) to (16.center);
		\draw [in=-105, out=0, looseness=0.75] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend right=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [in=105, out=0, looseness=1.00] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [bend left=90, looseness=2.00] (48.center) to (47.center);
		\draw [bend left=90, looseness=2.00] (49.center) to (46.center);
		\draw [bend right=90, looseness=2.00] (26.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw [in=180, out=0, looseness=1.00] (51.center) to (53.center);
		\draw [in=180, out=0, looseness=1.00] (16.center) to (52.center);
		\draw (50.center) to (17);
		\draw (17) to (47.center);
		\draw [in=180, out=-75, looseness=1.00] (24) to (54.center);
		\draw [in=-105, out=75, looseness=1.00] (24) to (41);
		\draw (57.center) to (58);
		\draw (59) to (55.center);
		\draw (41) to (56.center);
		\draw [in=105, out=0, looseness=1.00] (60.center) to (24);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-encoding-black.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=black] (1) at (-0.5, -0) {};
		\node [style=black] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=reg] (11) at (2, 1) {\normalsize $\procvar{f}$};
		\node [style=reg] (12) at (2, -0.75) {\normalsize $\procvar{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (0.center) to (1.center);
		\draw (1) to (2.center);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (1);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (6.center);
		\draw (0.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (5.center) to (8.center);
		\draw (4.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-encoding.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (2, 1) {\normalsize $\procvar{f}$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=black-faded] (2) at (-0.5, -0) {};
		\node [style=black-faded] (3) at (-1.5, -0) {};
		\node [style=reg] (4) at (2, -0.75) {\normalsize $\procvar{g}$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (1.25, -0.5) {};
		\node [style=none] (8) at (1.25, -1) {};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (1.75, -0.5) {};
		\node [style=none] (11) at (1.75, -1) {};
		\node [style=none] (12) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (1.center) to (2.center);
		\draw (2) to (3.center);
		\draw [in=-75, out=180, looseness=1.00] (5.center) to (2);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (8.center);
		\draw (1.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (7.center) to (10.center);
		\draw (6.center) to (12.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-matrix-N.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=black] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (4.25, 2.75) {};
		\node [style=white] (5) at (1.5, 2.75) {};
		\node [style=black] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=black] (8) at (-0.25, 1.25) {};
		\node [style=white] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=white] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (4.25, -2.5) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-4.25, -2.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=black] (18) at (-3, -2.5) {};
		\node [style=white] (19) at (3, -2.5) {};
		\node [style=none] (20) at (4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (0.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (6);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw (3.center) to (6);
		\draw (5) to (4.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105, looseness=1.00] (9) to (10.center);
		\draw [in=0, out=105, looseness=1.00] (9) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw (13.center) to (20.center);
		\draw [bend left=60, looseness=0.75] (0) to (5);
		\draw [bend right=60, looseness=0.75] (0) to (5);
		\draw (0) to (5);
		\draw [bend left=45, looseness=1.00] (8) to (11);
		\draw [bend right=45, looseness=1.00] (8) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-matrix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (-4.25, 1.5) {};
		\node [style=black] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-1.75, 0.5) {};
		\node [style=none] (4) at (4.25, 2.75) {};
		\node [style=reg] (5) at (0.5, 2.75) {\tiny $a$};
		\node [style=black] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=white] (9) at (3, 0.5) {};
		\node [style=none] (10) at (1.75, -0.25) {};
		\node [style=none] (11) at (1.75, 1.25) {};
		\node [style=none] (12) at (4.25, 0.5) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (4.25, -2.5) {};
		\node [style=none] (15) at (-4.25, -1) {};
		\node [style=none] (16) at (-4.25, -2.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=black] (18) at (-3, -2.5) {};
		\node [style=white] (19) at (3, -2.5) {};
		\node [style=none] (20) at (4.25, -1.25) {};
		\node [style=reg] (21) at (0.5, 1.25) {\tiny $b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (2);
		\draw [in=180, out=75, looseness=1.00] (2) to (0.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (6);
		\draw [in=180, out=75, looseness=1.00] (6) to (8.center);
		\draw (3.center) to (6);
		\draw (5) to (4.center);
		\draw (12.center) to (9);
		\draw [in=0, out=-105, looseness=1.00] (9) to (10.center);
		\draw [in=0, out=105, looseness=1.00] (9) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (10.center);
		\draw (16.center) to (18);
		\draw (14.center) to (19);
		\draw (13.center) to (20.center);
		\draw (0.center) to (5);
		\draw (8.center) to (21);
		\draw (21) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-poly-relation-2.tikz <==
   \begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (0,0);
    \coordinate (XAxisMax) at (4.1cm,0);
    \coordinate (YAxisMin) at (0,0);
    \coordinate (YAxisMax) at (0,4.1cm);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-3,-2) rectangle (4.1cm,4.1cm); % Clips the picture...

    \coordinate (v1) at (0.5cm,1cm);
    \coordinate (v2) at (1.5cm,.5cm);
    \coordinate (b1) at (1cm, 1cm);
    \coordinate (b2) at (2cm, 1cm);
    
    \draw[style=help lines,dashed] (0,0) grid[step=.5cm] (6cm,6cm);
          % Draws a grid in the new coordinates.
     %\filldraw[fill=gray, fill opacity=0.3, draw=black] (0,0) rectangle (2,2);
              % Puts the shaded rectangle
    %\foreach \x in {0,1,...,7}{% Two indices running over each
     % \foreach \y in {0,1,...,7}{% node on the grid we have drawn 
      %  \node[draw,circle,inner sep=1pt,fill=gray] at (\x,\y) {};
            % Places a dot at those points
      %}
    %}
    
    \draw [ultra thick,-latex,black] (b1)
        -- ($(b1)+(v1)$) node [above left] {};
    \draw [ultra thick,-latex,black] (b1)
        -- ($(b1)+(v2)$) node [below right] {};
    \draw [ultra thick,-latex,black] (b2)
        -- ($(b2)+(v1)$) node [above left] {};
    \draw [ultra thick,-latex,black] (b2)
        -- ($(b2)+(v2)$) node [below right] {};
    \draw [ultra thick,-latex,gray] (Origin)
        -- (b1) node [below right] {};
    \draw [ultra thick,-latex,gray] (Origin)
        -- (b2) node [below right] {};     
        
    \foreach \x in {0,1,...,5}{% Two indices running over each
      \foreach \y in {0,1,...,5}{% node on the grid we have drawn 
        \coordinate (v1\x\y) at ($(b1)+ \x*(v1) +\y*(v2)$);
        \coordinate (v2\x\y) at ($(b2)+ \x*(v1) +\y*(v2)$);
    }
  }
    \foreach \x in {0,1,...,4}{% Two indices running over each
      \foreach \y in {0,1,...,4}{% node on the grid we have drawn 
      \pgfmathtruncatemacro{\i}{\x+1}
      \pgfmathtruncatemacro{\j}{\y+1}
      \draw (v1\x\y) -- (v1\i\y);
      \draw (v1\x\y) -- (v1\x\j);
      \draw (v2\x\y) -- (v2\i\y);
      \draw (v2\x\y) -- (v2\x\j);
            % Places a dot at those points
      }
    }

    \foreach \x in {0,1,...,4}{% Two indices running over each
      \foreach \y in {0,1,...,4}{% node on the grid we have drawn 
              \node[draw,circle,inner sep=1.5pt,fill=blue] at ($(b1)+ \x*(v1) +\y*(v2)$) {};
              \node[draw,circle,inner sep=1.5pt,fill=blue] at ($(b2)+ \x*(v1) +\y*(v2)$) {};
      }
    }
  \end{tikzpicture}

==> tikz/ex-poly-relation.tikz <==
  \begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (0,0);
    \coordinate (XAxisMax) at (4.1cm,0);
    \coordinate (YAxisMin) at (0,0);
    \coordinate (YAxisMax) at (0,4.1cm);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-3,-2) rectangle (4.1cm,4.1cm); % Clips the picture...

    \coordinate (v1) at (0.5cm,1.5cm);
    \coordinate (v2) at (2cm,.5cm);
    \coordinate (v3) at (1cm,1cm);
    \coordinate (v4) at (.5cm,1cm);
    \draw[style=help lines,dashed] (0,0) grid[step=.5cm] (6cm,6cm);
          % Draws a grid in the new coordinates.
     %\filldraw[fill=gray, fill opacity=0.3, draw=black] (0,0) rectangle (2,2);
              % Puts the shaded rectangle
    %\foreach \x in {0,1,...,7}{% Two indices running over each
     % \foreach \y in {0,1,...,7}{% node on the grid we have drawn 
      %  \node[draw,circle,inner sep=1pt,fill=gray] at (\x,\y) {};
            % Places a dot at those points
      %}
    %}
    
    \draw [ultra thick,-latex,black] (v4)
        -- ($(v4)+(v1)$) node [above left] {};
    \draw [ultra thick,-latex,black] (v4)
        -- ($(v4)+(v2)$) node [below right] {};
    \draw [ultra thick,-latex,black] (v4)
        -- ($(v4)+(v3)$) node [below right] {};
    \draw [ultra thick,-latex, gray] (Origin)
        -- (v4) node [below right] {};
    \foreach \x in {0,1,...,5}{% Two indices running over each
      \foreach \y in {0,1,...,5}{% node on the grid we have drawn 
          \foreach \z in {0,1,...,5}{ 
        \coordinate (v\x\y\z) at ($(v4)+ \x*(v1) +\y*(v2)+ \z*(v3)$);
    }
  }
}
    \foreach \x in {0,1,...,4}{% Two indices running over each
      \foreach \y in {0,1,...,4}{% node on the grid we have drawn 
          \foreach \z in {0,1,...,4}{ 
      \pgfmathtruncatemacro{\i}{\x+1}
      \pgfmathtruncatemacro{\j}{\y+1}
      \pgfmathtruncatemacro{\k}{\z+1}
      \draw (v\x\y\z) -- (v\i\y\z);
      \draw (v\x\y\z) -- (v\x\j\z);
      \draw (v\x\y\z) -- (v\x\y\k);
            % Places a dot at those points
      }
    }
 }
    \foreach \x in {0,1,...,4}{% Two indices running over each
      \foreach \y in {0,1,...,4}{% node on the grid we have drawn 
          \foreach \z in {0,1,...,5}{ 
              \node[draw,circle,inner sep=1.5pt,fill=blue] at ($(v4)+ \x*(v1) +\y*(v2)+\z*(v3)$) {};
      }
    }
   }
  \end{tikzpicture}

==> tikz/ex-process.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=black-faded] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=black-faded] (4) at (-3.5, -0.25) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=black-faded] (6) at (-2.5, -0.25) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=black-faded] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (1.75, 1.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (1.75, -1) {};
		\node [style=reg] (13) at (2, 1.5) {\normalsize $\procvar{f}$};
		\node [style=reg] (14) at (2, -0.75) {\normalsize $\procvar{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (3.center) to (1);
		\draw (1) to (0.center);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (1);
		\draw [in=75, out=180, looseness=1.00] (7.center) to (6);
		\draw (6) to (4);
		\draw [in=-75, out=180, looseness=1.00] (5.center) to (6);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (9);
		\draw [in=180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (5.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=white] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0, -0) {};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, -0) {};
		\node [style=white] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-3, -1.5) {};
		\node [style=none] (10) at (-3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (2.center);
		\draw [bend left, looseness=1.00] (4.center) to (3);
		\draw [bend right, looseness=1.00] (1.center) to (3);
		\draw (8) to (10.center);
		\draw [bend right, looseness=1.00] (6.center) to (8);
		\draw [bend left, looseness=1.00] (7.center) to (8);
		\draw (5.center) to (9.center);
		\draw (6.center) to (0.center);
		\draw (5.center) to (1.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-transition-black.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=black] (1) at (-0.5, -0) {};
		\node [style=black] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (1.75, -1) {};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (4.75, -0.5) {};
		\node [style=none] (11) at (4.25, -0.5) {};
		\node [style=none] (12) at (4.75, 1.5) {};
		\node [style=none] (13) at (4.5, -0) {};
		\node [style=none] (14) at (2.25, 1.5) {};
		\node [style=black] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (4.75, -0) {};
		\node [style=black] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (4, 1.5) {};
		\node [style=reg] (20) at (5, 1.5) {\normalsize $\procvar{f}$};
		\node [style=reg] (21) at (5, -0.25) {\normalsize $\procvar{g}$};
		\node [style=reg] (22) at (2, -0.75) {\normalsize $\procvar{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (0.center) to (1.center);
		\draw (1) to (2.center);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (1);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (6.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (7.center);
		\draw (4.center) to (9.center);
		\draw [in=180, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [in=75, out=180, looseness=1.00] (19.center) to (17);
		\draw (17) to (15);
		\draw [in=-75, out=180, looseness=1.00] (18.center) to (17);
		\draw [in=180, out=0, looseness=1.00] (18.center) to (11.center);
		\draw (19.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (0.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-transition.tikz <==
\begin{tikzpicture}[{background rectangle/.style}={fill=backcolour}, show background rectangle]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 1.5) {};
		\node [style=black-faded] (1) at (-0.5, -0) {};
		\node [style=black-faded] (2) at (-1.5, -0) {};
		\node [style=reg] (3) at (2, -0.75) {\normalsize $g$};
		\node [style=none] (4) at (1, -1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (1.75, -1) {};
		\node [style=none] (10) at (-0.75, 1) {};
		\node [style=none] (11) at (4.75, -0.5) {};
		\node [style=none] (12) at (4.25, -0.5) {};
		\node [style=none] (13) at (4.75, 1.5) {};
		\node [style=none] (14) at (4.5, -0) {};
		\node [style=reg] (15) at (5, 1.5) {\normalsize $f$};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=black-faded] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (4.75, -0) {};
		\node [style=black-faded] (19) at (2.5, 0.5) {};
		\node [style=none] (20) at (4, -0.5) {};
		\node [style=none] (21) at (4, 1.5) {};
		\node [style=reg] (22) at (5, -0.25) {\normalsize $g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (0.center) to (1.center);
		\draw (1) to (2.center);
		\draw [in=-75, out=180, looseness=1.00] (4.center) to (1);
		\draw [in=180, out=0, looseness=1.00] (4.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw (5.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (6.center);
		\draw [in=75, out=180, looseness=1.00] (21.center) to (19);
		\draw (19) to (17);
		\draw [in=-75, out=180, looseness=1.00] (20.center) to (19);
		\draw [in=180, out=0, looseness=1.00] (20.center) to (12.center);
		\draw (21.center) to (13.center);
		\draw (12.center) to (11.center);
		\draw (14.center) to (18.center);
		\draw [in=180, out=0, looseness=1.00] (16.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (0.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/ex-vas.tikz <==
  \begin{tikzpicture}
    \coordinate (Origin)   at (0,0);
    \coordinate (XAxisMin) at (0,0);
    \coordinate (XAxisMax) at (6,0);
    \coordinate (YAxisMin) at (0,0);
    \coordinate (YAxisMax) at (0,6);
    \draw [thin, gray,-latex] (XAxisMin) -- (XAxisMax);% Draw x axis
    \draw [thin, gray,-latex] (YAxisMin) -- (YAxisMax);% Draw y axis

    \clip (-.5,-0.5) rectangle (6cm,6cm); % Clips the picture...
 
          % This is actually the transformation matrix entries that
          % gives the slanted unit vectors. You might check it on
           % MATLAB etc. . I got it by guessing.
    \coordinate (Btwo) at (2,.5);
    \draw[style=help lines,dashed] (0,0) grid[step=.5cm] (14,14);
          % Draws a grid in the new coordinates.
          %\filldraw[fill=gray, fill opacity=0.3, draw=black] (0,0) rectangle (2,2);
              % Puts the shaded rectangle
%    \foreach \x in {-7,-6,...,7}{% Two indices running over each
%      \foreach \y in {-7,-6,...,7}{% node on the grid we have drawn 
        \node[draw,circle,inner sep=2pt,fill] at (.5,2.5) {};
        \node[draw,circle,inner sep=2pt,fill] at (Origin) {};
            % Places a dot at those points
%      }
%    }
    \draw [ultra thick,-latex,red] (Origin)
        -- (1,1)  {};
    \draw [ultra thick,-latex,red] (1,1)
        -- (2,2)  {};
    \draw [ultra thick,-latex,red] (2,2)
        -- (3,3)  {};        
    \draw [ultra thick,-latex,red] (3,3)
        -- (4,4)  {};
    \draw [ultra thick,-latex,red] (4,4)
        -- (5,5)  {};  
    \draw [ultra thick,-latex,red] (5,5)
        -- (3,4.5)  {};
    \draw [ultra thick,-latex,red] (3,4.5)
        -- (2.5,3)  {};
    \draw [ultra thick,-latex,red] (2.5,3)
        -- (.5,2.5)  {};    
    %\draw [thin,-latex,red, fill=gray, fill opacity=0.3] (0,0)
        % -- ($2*(0,2)+(2,-2)$)
        % -- ($3*(0,2)+2*(2,-2)$) -- ($(0,2)+(2,-2)$) -- cycle;
  \end{tikzpicture}


==> tikz/f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=none] (3) at (1.25, -0) {};
		\node [style=none] (4) at (-0.5, 0.5) {\scriptsize $n$};
		\node [style=none] (5) at (2, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, bend left=90, looseness=3.00] (1.center) to (0.center);
		\draw (1.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/hide-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=black] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/i-disconnected-hide.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=reg] (3) at (1.5, -0.25) {$d$};
		\node [style=none] (4) at (1, -0) {};
		\node [style=black-faded] (5) at (-0.5, -0) {};
		\node [style=none] (6) at (-1, 1.25) {\scriptsize $i-1$};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-2, -1.25) {};
		\node [style=none] (10) at (-1, -0.5) {\scriptsize $n-i$};
		\node [style=black-faded] (11) at (-1.25, -2) {};
		\node [style=none] (12) at (-0.75, -2) {};
		\node [style=none] (13) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (1.center) to (0.center);
		\draw (9.center) to (1.center);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (13.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/i-disconnected-par-1.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 2.25) {};
		\node [style=none] (1) at (2.25, 1.75) {};
		\node [style=none] (2) at (0.25, -2.75) {\scriptsize $n-i$};
		\node [style=none] (3) at (0.25, 2.25) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=reg] (7) at (2.5, 1.5) {$d_1$};
		\node [style=none] (8) at (0.25, -2.25) {};
		\node [style=none] (9) at (0.25, 2.75) {\scriptsize $i-1$};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (2.25, -1.25) {};
		\node [style=none] (13) at (0.25, -0.75) {};
		\node [style=none] (14) at (0.5, -2.25) {};
		\node [style=reg] (15) at (2.5, -1.5) {$d_2$};
		\node [style=black-faded] (16) at (-1.75, -0) {};
		\node [style=black-faded] (17) at (-1.75, 1) {};
		\node [style=black-faded] (18) at (-1.75, -1) {};
		\node [style=none] (19) at (-3, -1) {};
		\node [style=none] (20) at (-3, -0) {};
		\node [style=none] (21) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (6.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (12.center);
		\draw (13.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (11.center);
		\draw (8.center) to (14.center);
		\draw (21.center) to (17);
		\draw (20.center) to (16);
		\draw (19.center) to (18);
		\draw [in=180, out=-60, looseness=1.00] (18) to (8.center);
		\draw [in=180, out=60, looseness=0.75] (18) to (4.center);
		\draw [in=180, out=60, looseness=1.00] (17) to (3.center);
		\draw [in=180, out=-75, looseness=0.75] (17) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/i-disconnected-par.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (0.25, 1.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (2.25, 1.75) {};
		\node [style=none] (3) at (0.25, -2.75) {\scriptsize $n-i$};
		\node [style=none] (4) at (0.25, 2.25) {};
		\node [style=none] (5) at (0.25, 0.75) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=none] (7) at (2.25, 1.25) {};
		\node [style=reg] (8) at (2.5, 1.5) {$d_1$};
		\node [style=black-faded] (9) at (0.25, -1.5) {};
		\node [style=none] (10) at (0.25, -2.25) {};
		\node [style=none] (11) at (0.25, 2.75) {\scriptsize $i-1$};
		\node [style=none] (12) at (0.5, -0.75) {};
		\node [style=none] (13) at (2.25, -1.75) {};
		\node [style=none] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (0.5, -2.25) {};
		\node [style=reg] (17) at (2.5, -1.5) {$d_2$};
		\node [style=black-faded] (18) at (-1.75, -0) {};
		\node [style=black-faded] (19) at (-1.75, 1) {};
		\node [style=black-faded] (20) at (-1.75, -1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-3, -0) {};
		\node [style=none] (23) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (14.center);
		\draw (15.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (13.center);
		\draw (10.center) to (16.center);
		\draw (23.center) to (19);
		\draw (22.center) to (18);
		\draw (21.center) to (20);
		\draw [in=180, out=-60, looseness=1.00] (20) to (10.center);
		\draw [in=180, out=60, looseness=0.75] (20) to (5.center);
		\draw [in=165, out=-60, looseness=1.00] (18) to (9);
		\draw [in=-165, out=60, looseness=1.00] (18) to (0);
		\draw [in=180, out=60, looseness=1.00] (19) to (4.center);
		\draw [in=180, out=-75, looseness=0.75] (19) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/i-disconnected-perm-1.tikz <==
\begin{tikzpicture}[{background rectangle/.style}={fill=backcolour}, show background rectangle]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-1, -0) {};
		\node [style=reg] (3) at (1.5, -0) {$d$};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (0.25, 1.25) {\scriptsize $j-1$};
		\node [style=none] (6) at (-1, 0.75) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=none] (9) at (0.25, -1.25) {\scriptsize $n-j$};
		\node [style=tallbox] (10) at (-1.5, -0) {\scriptsize $\overline{\perm}'$};
		\node [style=none] (11) at (-2, -0.75) {};
		\node [style=black-faded] (12) at (-3, -0) {};
		\node [style=none] (13) at (-2, 0.75) {};
		\node [style=none] (14) at (-4.25, 0.75) {};
		\node [style=none] (15) at (-4.25, -0) {};
		\node [style=none] (16) at (-4.25, -0.75) {};
		\node [style=none] (17) at (-3.5, 1.25) {\scriptsize $i-1$};
		\node [style=none] (18) at (-3.5, -1.25) {\scriptsize $n-i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0, looseness=1.25] (1.center) to (0.center);
		\draw (8.center) to (1.center);
		\draw (16.center) to (11.center);
		\draw (15.center) to (12);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/i-disconnected-perm.tikz <==
\begin{tikzpicture}[{background rectangle/.style}={fill=backcolour}, show background rectangle]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (-0.75, -0.75) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=reg] (3) at (1.5, -0) {$d$};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=black-faded] (5) at (-0.75, -0) {};
		\node [style=none] (6) at (-0.75, 1.25) {\scriptsize $j-1$};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (10) at (-0.75, -1.25) {\scriptsize $n-j$};
		\node [style=tallbox] (11) at (-2.5, -0) {\scriptsize $\overline\perm$};
		\node [style=none] (12) at (-3, -0.75) {};
		\node [style=none] (13) at (-3, -0) {};
		\node [style=none] (14) at (-3, 0.75) {};
		\node [style=none] (15) at (-4.5, 0.75) {};
		\node [style=none] (16) at (-4.5, -0) {};
		\node [style=none] (17) at (-4.5, -0.75) {};
		\node [style=none] (18) at (-4, -1.25) {\scriptsize $n-i$};
		\node [style=none] (19) at (-4, 1.25) {\scriptsize $i-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=0, looseness=1.25] (1.center) to (0.center);
		\draw (9.center) to (1.center);
		\draw (17.center) to (12.center);
		\draw (16.center) to (13.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/idAB.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 0.75) {};
		\node [style=none] (3) at (2, 0.75) {};
		\node [style=none] (4) at (-2.75, 0.75) {$A$};
		\node [style=none] (5) at (-2.75, -0.75) {$B$};
		\node [style=none] (6) at (2.75, 0.75) {$A$};
		\node [style=none] (7) at (2.75, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid-morphism-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (-0.5, -0) {\tiny $A$};
		\node [style=none] (3) at (2, -0) {$l$};
		\node [style=none] (4) at (-4, 1) {$k$};
		\node [style=white] (5) at (-2, -0) {};
		\node [style=none] (6) at (-1, -0) {};
		\node [style=none] (7) at (-3.25, 1) {};
		\node [style=none] (8) at (-3.25, -1) {};
		\node [style=none] (9) at (-4, -1) {$k$};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (14) at (-0.25, 0.75) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (1.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (5.center) to (6.center);
		\draw [in=105, out=0, looseness=1.00] (7.center) to (5);
		\draw [in=-105, out=0, looseness=1.00] (8.center) to (5);
		\draw [semithick, in=0, out=-90, looseness=1.00] (15.center) to (11.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (17.center) to (12.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (16.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (14.center) to (13.center);
		\draw [semithick] (10.center) to (14.center);
		\draw [semithick] (13.center) to (15.center);
		\draw [semithick] (11.center) to (17.center);
		\draw [semithick] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/monoid-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0, 1) {\tiny $A$};
		\node [style=none] (2) at (4, -0) {$l$};
		\node [style=none] (3) at (-2.25, 1) {$k$};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-0.5, 1) {};
		\node [style=none] (6) at (-2.25, -1) {$k$};
		\node [style=white] (7) at (1.75, -0) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (0, -1) {\tiny $A$};
		\node [style=none] (11) at (-0.5, -1) {};
		\node [style=none] (12) at (3.25, -0) {};
		\node [style=none] (13) at (0.25, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.5) {};
		\node [style=none] (15) at (0.25, -1.75) {};
		\node [style=none] (16) at (0.5, -1.5) {};
		\node [style=none] (17) at (-0.25, -0.25) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=none] (19) at (-0.25, -1.75) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (-0.25, 1.75) {};
		\node [style=none] (22) at (0.25, 0.25) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=none] (25) at (0.25, 1.75) {};
		\node [style=none] (26) at (0.5, 0.5) {};
		\node [style=none] (27) at (-0.5, 1.5) {};
		\node [style=none] (28) at (-0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (4.center) to (5.center);
		\draw [in=-105, out=0, looseness=1.00] (8.center) to (7.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (11.center);
		\draw [in=105, out=0, looseness=1.00] (0.center) to (7);
		\draw (7) to (12.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (16.center) to (15.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (19.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (20.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (13.center) to (18.center);
		\draw [semithick] (17.center) to (13.center);
		\draw [semithick] (18.center) to (16.center);
		\draw [semithick] (15.center) to (19.center);
		\draw [semithick] (14.center) to (20.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (26.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (23.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (27.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (25.center) to (24.center);
		\draw [semithick] (21.center) to (25.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (22.center) to (28.center);
		\draw [semithick] (23.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/n+1-P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=black-faded] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=reg] (3) at (1, -0.25) {$P$};
		\node [style=none] (4) at (-1.25, 0.75) {\scriptsize $n$};
		\node [style=none] (5) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/naturals-co-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=white] (2) at (-1, -0) {};
		\node [style=none] (3) at (-2, -0) {};
		\node [style=none] (4) at (0, -0) {$\scriptsize k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [light-gray, bend right, looseness=1.00] (2) to (0);
		\draw [bend right=60, looseness=1.00] (0) to (2);
		\draw [bend left=60, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/naturals-scalar-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, -0) {};
		\node [style=white] (1) at (2, -0) {};
		\node [style=none] (2) at (-3.25, -0) {};
		\node [style=none] (3) at (3.25, -0) {};
		\node [style=reg] (4) at (0, -0.75) {\tiny $n-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (2.center) to (0);
		\draw [in=180, out=-45, looseness=1.00] (0) to (4);
		\draw [in=-120, out=0, looseness=0.75] (4) to (1);
		\draw [bend left=60, looseness=1.00] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/naturals-scalar-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3, -0) {};
		\node [style=none] (1) at (-4, -0) {};
		\node [style=white] (2) at (-0.5, -0) {};
		\node [style=none] (3) at (4, -0) {};
		\node [style=white] (4) at (0.5, -0) {};
		\node [style=black] (5) at (3, -0) {};
		\node [style=none] (6) at (1.75, -0) {$\scriptsize n$};
		\node [style=none] (7) at (-1.75, -0) {$\scriptsize n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (5) to (3.center);
		\draw (2) to (4);
		\draw [light-gray, bend right, looseness=1.00] (4) to (5);
		\draw [light-gray, bend left, looseness=1.00] (2) to (0);
		\draw [bend left=60, looseness=1.00] (4) to (5);
		\draw [bend left=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/naturals-scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=white] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2.25, -0) {};
		\node [style=none] (4) at (0, -0) {$\scriptsize n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [light-gray, bend left, looseness=1.00] (2) to (0);
		\draw [bend left=60, looseness=1.00] (0) to (2);
		\draw [bend right=60, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/newvar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.25) {};
		\node [style=black] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.75, 0.25) {};
		\node [style=none] (3) at (0.5, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {\scriptsize $n$};
		\node [style=none] (5) at (-1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=180, out=0, looseness=1.25] (2.center) to (3.center);
		\draw (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/not-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {$\neq$};
		\node [style=none] (1) at (6.25, -2) {};
		\node [style=none] (2) at (1.75, -2) {};
		\node [style=none] (3) at (-6.25, 0.75) {};
		\node [style=white] (4) at (-7.5, -0) {};
		\node [style=none] (5) at (-8.5, -0) {};
		\node [style=none] (6) at (1.75, -0) {};
		\node [style=none] (7) at (6.25, -0) {};
		\node [style=none] (8) at (-1.75, -0) {};
		\node [style=none] (9) at (-4, 0.75) {};
		\node [style=white] (10) at (-2.75, -0) {};
		\node [style=black] (11) at (-5.75, -1.25) {};
		\node [style=none] (12) at (-3.25, -2) {};
		\node [style=black] (13) at (-4.5, -1.25) {};
		\node [style=none] (14) at (-7, -2) {};
		\node [style=none] (15) at (-8.5, -2) {};
		\node [style=none] (16) at (-1.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right, looseness=1.00] (3.center) to (4);
		\draw (5.center) to (4);
		\draw (7.center) to (6.center);
		\draw [bend left, looseness=1.00] (9.center) to (10);
		\draw (8.center) to (10);
		\draw (3.center) to (9.center);
		\draw [in=180, out=-75, looseness=1.00] (13) to (12.center);
		\draw (11.center) to (13);
		\draw [in=60, out=-120, looseness=1.25] (10) to (13);
		\draw [in=-60, out=120, looseness=1.25] (11) to (4);
		\draw [in=-105, out=0, looseness=1.00] (14.center) to (11);
		\draw (12.center) to (16.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nuP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=black-faded] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-1.75, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1.25, 0.75) {\scriptsize $n$};
		\node [style=reg] (5) at (1.25, -0) {$P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/nu_P_Q_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (3, 1.75) {$\enc{P}$};
		\node [style=none] (1) at (1.75, 1.75) {};
		\node [style=black-faded] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=reg] (4) at (3, -1) {$\enc{Q}$};
		\node [style=none] (5) at (1.75, -0.75) {};
		\node [style=none] (6) at (-1.75, 1) {\scriptsize $n$};
		\node [style=none] (7) at (1.25, -1.25) {};
		\node [style=black-faded] (8) at (0, -0.5) {};
		\node [style=black-faded] (9) at (1.5, 0.5) {};
		\node [style=black-faded] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2.25, 1.75) {};
		\node [style=none] (13) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (1.center) to (2.center);
		\draw (2) to (3.center);
		\draw [in=-75, out=180, looseness=1.00] (5.center) to (2);
		\draw [in=75, out=180, looseness=1.00] (9.center) to (8);
		\draw (8) to (10.center);
		\draw [in=-75, out=180, looseness=1.00] (7.center) to (8);
		\draw (1.center) to (12.center);
		\draw (5.center) to (11.center);
		\draw (7.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/one2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (1.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/order.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1, -0.75) {};
		\node [style=white] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-2, 0.75) {};
		\node [style=none] (4) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1) to (0);
		\draw [in=105, out=0, looseness=1.00] (2.center) to (1);
		\draw (2.center) to (3.center);
		\draw (1) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/permute-P.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (1.25, -0) {$P$};
		\node [style=none] (1) at (0, 0.5) {\scriptsize $n$};
		\node [style=box] (2) at (-1.25, -0) {\scriptsize $\overline\sigma$};
		\node [style=none] (3) at (-3.25, -0) {};
		\node [style=none] (4) at (-2.75, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/plus-minus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.75, 0.75) {};
		\node [style=white] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (-2, -0.75) {};
		\node [style=none] (3) at (-2.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=white] (5) at (0.5, -0) {};
		\node [style=black] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw [in=-105, out=0, looseness=1.00] (2.center) to (1);
		\draw (2.center) to (3.center);
		\draw [bend left, looseness=1.00] (5) to (6);
		\draw [in=-75, out=180, looseness=1.00] (4.center) to (5);
		\draw (4.center) to (7.center);
		\draw (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/Farkas-ex-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.5, -2.25) {};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=black] (2) at (-1.75, -3.5) {};
		\node [style=black] (3) at (1.25, -0.75) {};
		\node [style=white] (4) at (-0.75, -0) {};
		\node [style=white] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-4.5, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=black] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, 1.25) {};
		\node [style=none] (10) at (-3, 1.75) {};
		\node [style=black] (11) at (-2.5, -1.5) {};
		\node [style=black] (12) at (-2.5, -3) {};
		\node [style=white] (13) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (1.center);
		\draw [in=0, out=120, looseness=1.00] (4) to (5);
		\draw (6.center) to (0);
		\draw (9.center) to (10.center);
		\draw [bend left, looseness=1.00] (7.center) to (5);
		\draw [bend left, looseness=1.00] (5) to (8);
		\draw [in=0, out=120, looseness=1.00] (3) to (4);
		\draw [bend right, looseness=1.00] (0) to (12);
		\draw [bend left, looseness=1.00] (0) to (11);
		\draw [bend right, looseness=1.00] (12) to (2);
		\draw [bend left, looseness=1.00] (11) to (13);
		\draw [in=75, out=-105, looseness=1.00] (13) to (12);
		\draw [in=-120, out=-45, looseness=1.00] (11) to (3);
		\draw [in=-105, out=15, looseness=1.00] (13) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/Farkas-ex-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.5, -1.75) {};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=black] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (-0.5, -0) {};
		\node [style=white] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-4.5, -1.75) {};
		\node [style=none] (6) at (-3, 1.5) {};
		\node [style=black] (7) at (-3, -0) {};
		\node [style=none] (8) at (-3, 1.25) {};
		\node [style=none] (9) at (-3, 1.75) {};
		\node [style=black] (10) at (-2.5, -2.25) {};
		\node [style=white] (11) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=0, out=120, looseness=1.00] (3) to (4);
		\draw (5.center) to (0);
		\draw (8.center) to (9.center);
		\draw [bend left, looseness=1.00] (6.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (7);
		\draw [in=0, out=120, looseness=1.00] (2) to (3);
		\draw [in=180, out=-60, looseness=1.00] (0) to (10);
		\draw [in=-105, out=75, looseness=1.00] (10) to (11);
		\draw [in=-105, out=-45, looseness=1.00] (10) to (2);
		\draw [in=-105, out=15, looseness=1.00] (11) to (3);
		\draw [in=135, out=75, looseness=1.00] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/Farkas-ex-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.5, -1.75) {};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=black] (2) at (1.25, -0.75) {};
		\node [style=white] (3) at (0, -0) {};
		\node [style=white] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-4.75, -1.75) {};
		\node [style=none] (6) at (-3.5, 1.5) {};
		\node [style=black] (7) at (-3.5, -0) {};
		\node [style=none] (8) at (-3.5, 1.25) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=black] (10) at (-2.5, -2.25) {};
		\node [style=white] (11) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (5.center) to (0);
		\draw (8.center) to (9.center);
		\draw [bend left, looseness=1.00] (6.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (7);
		\draw [in=0, out=120, looseness=1.00] (2) to (3);
		\draw [in=180, out=-60, looseness=1.00] (0) to (10);
		\draw [in=-105, out=-45, looseness=1.00] (10) to (2);
		\draw [in=-120, out=75, looseness=1.00] (0) to (11);
		\draw [bend right, looseness=1.00] (11) to (4);
		\draw [bend right=15, looseness=1.00] (3) to (11);
		\draw [in=75, out=-120, looseness=1.00] (3) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/Farkas-ex-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.5, -1.75) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=white] (2) at (0, 0.25) {};
		\node [style=white] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-4.75, -1.75) {};
		\node [style=none] (5) at (-3.5, 1.5) {};
		\node [style=black] (6) at (-3.5, -0) {};
		\node [style=none] (7) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-3.5, 1.75) {};
		\node [style=none] (9) at (-2.5, -2.25) {};
		\node [style=white] (10) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (7.center) to (8.center);
		\draw [bend left, looseness=1.00] (5.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (6);
		\draw [in=180, out=-60, looseness=1.00] (0) to (9.center);
		\draw [in=-120, out=75, looseness=1.00] (0) to (10);
		\draw [bend right, looseness=1.00] (10) to (3);
		\draw (2) to (10);
		\draw [in=180, out=0, looseness=1.00] (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/Farkas-ex-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-3.5, -1.75) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=white] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-4.75, -1.75) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=black] (5) at (-3.5, -0) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=none] (7) at (-3.5, 1.75) {};
		\node [style=none] (8) at (-2.5, -2.25) {};
		\node [style=white] (9) at (-1.5, 0.75) {};
		\node [style=white] (10) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (6.center) to (7.center);
		\draw [bend left, looseness=1.00] (4.center) to (2);
		\draw [bend left, looseness=1.00] (2) to (5);
		\draw [in=180, out=-60, looseness=1.00] (0) to (8.center);
		\draw (9) to (2);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (1.center);
		\draw [in=-178, out=75, looseness=1.00] (0) to (10);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/Farkas-ex-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {};
		\node [style=white] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-4.75, -1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=black] (4) at (-3.5, -0) {};
		\node [style=none] (5) at (-3.5, 0.75) {};
		\node [style=none] (6) at (-3.5, 1.25) {};
		\node [style=white] (7) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (3.center) to (1);
		\draw (2.center) to (0.center);
		\draw (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/Farkas-ex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.5, -1.75) {};
		\node [style=white] (1) at (-0.75, -2.5) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=black] (3) at (0.25, -3.25) {};
		\node [style=black] (4) at (1.25, -0.75) {};
		\node [style=white] (5) at (-0.75, -0) {};
		\node [style=white] (6) at (-2, 0.75) {};
		\node [style=none] (7) at (-4, -1.75) {};
		\node [style=none] (8) at (-3, 1.5) {};
		\node [style=black] (9) at (-3, -0) {};
		\node [style=none] (10) at (-3, 1.25) {};
		\node [style=none] (11) at (-3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=-105, looseness=1.25] (4) to (1);
		\draw (4) to (2.center);
		\draw [in=-60, out=180, looseness=1.00] (1) to (0);
		\draw [bend right=45, looseness=1.00] (1) to (3.center);
		\draw [in=0, out=120, looseness=1.00] (5) to (6);
		\draw [in=-105, out=75, looseness=1.00] (0) to (5);
		\draw (7.center) to (0);
		\draw (10.center) to (11.center);
		\draw [bend left, looseness=1.00] (8.center) to (6);
		\draw [bend left, looseness=1.00] (6) to (9);
		\draw [in=0, out=120, looseness=1.00] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-comonad-comp.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-4.75, -0.5) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-4.75, 0.75) {};
		\node [style=none] (6) at (-4.75, 1.25) {\scriptsize $k$};
		\node [style=none] (7) at (-0.75, 1.5) {};
		\node [style=none] (8) at (-1, 0.5) {$A$};
		\node [style=none] (9) at (-1.25, 1.5) {};
		\node [style=none] (10) at (-1.75, 0.25) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-1.75, 0) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (-1.25, -0.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (1.25, -1) {};
		\node [style=none] (22) at (2.25, -1.5) {};
		\node [style=none] (23) at (2.75, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (1.75, -1.5) {};
		\node [style=none] (26) at (1.75, 0.5) {};
		\node [style=none] (27) at (1.25, -0.75) {};
		\node [style=none] (28) at (2, -0.5) {$A'$};
		\node [style=none] (29) at (-0.5, -1.25) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (4.5, -0.5) {};
		\node [style=none] (32) at (4.5, 0) {\scriptsize $l$};
		\node [style=none] (33) at (0.5, 0.75) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (5.center);
		\draw [in=180, out=87, looseness=1.00] (15.center) to (9.center);
		\draw [in=90, out=0, looseness=1.00] (7.center) to (13.center);
		\draw [in=0, out=-93, looseness=1.00] (11.center) to (17.center);
		\draw [in=-90, out=180, looseness=0.75] (14.center) to (12.center);
		\draw (17.center) to (14.center);
		\draw (12.center) to (15.center);
		\draw (9.center) to (7.center);
		\draw (13.center) to (11.center);
		\draw [in=180, out=87, looseness=1.00] (24.center) to (26.center);
		\draw [in=90, out=0, looseness=1.00] (20.center) to (23.center);
		\draw [in=0, out=-93, looseness=1.00] (19.center) to (22.center);
		\draw [in=-90, out=180, looseness=0.75] (25.center) to (21.center);
		\draw (22.center) to (25.center);
		\draw (21.center) to (24.center);
		\draw (26.center) to (20.center);
		\draw (23.center) to (19.center);
		\draw (10.center) to (2.center);
		\draw [in=0, out=180, looseness=1.00] (27.center) to (29.center);
		\draw (29.center) to (3.center);
		\draw [in=0, out=180, looseness=1.00] (30.center) to (16.center);
		\draw (31.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0) {};
		\node [style=none] (7) at (-0.75, -0) {};
		\node [style=none] (8) at (-1.25, -1) {};
		\node [style=none] (9) at (-1.25, 1) {};
		\node [style=none] (10) at (-1.5, -0) {$A$};
		\node [style=none] (11) at (0, 0.5) {\scriptsize $l$};
		\node [style=none] (12) at (-4, 0.5) {\scriptsize $k$};
		\node [style=none] (13) at (-4, -0) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1.5, -0) {$A'$};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (4, 0.5) {\scriptsize $m$};
		\node [style=none] (20) at (2.25, 0.5) {};
		\node [style=none] (21) at (2.25, -0) {};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (0.75, 0.5) {};
		\node [style=none] (24) at (0.75, -0.5) {};
		\node [style=none] (25) at (4, -0) {};
		\node [style=none] (26) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (21.center) to (25.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (15.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (18.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (23.center) to (26.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (16.center) to (20.center);
		\draw [semithick] (26.center) to (16.center);
		\draw [semithick] (20.center) to (15.center);
		\draw [semithick] (22.center) to (18.center);
		\draw [semithick] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.75) {};
		\node [style=none] (1) at (-1.75, 2.25) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (-1.25, 0.25) {};
		\node [style=none] (9) at (-1.25, 2.25) {};
		\node [style=none] (10) at (-1.5, 1.25) {$\mathbf{b}$};
		\node [style=none] (11) at (0, 1.75) {\scriptsize $l$};
		\node [style=black] (12) at (-4, -0) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (2.25, 0.75) {};
		\node [style=none] (15) at (1.75, 2.25) {};
		\node [style=none] (16) at (1.5, 1.25) {$A'$};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (18) at (5.25, 0.5) {\scriptsize $m$};
		\node [style=none] (19) at (2.25, 1.75) {};
		\node [style=none] (20) at (2.25, 1.25) {};
		\node [style=none] (21) at (1.75, 0.25) {};
		\node [style=none] (22) at (0.75, 1.75) {};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=white] (24) at (4, -0) {};
		\node [style=none] (25) at (1.25, 2.25) {};
		\node [style=none] (26) at (5.5, -0) {};
		\node [style=none] (27) at (0, -1.25) {$\mathbf{b}'$};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=none] (29) at (0.75, -1.75) {};
		\node [style=none] (30) at (-0.75, -1.75) {};
		\node [style=none] (31) at (-0.25, -2.25) {};
		\node [style=none] (32) at (0.25, -0.25) {};
		\node [style=none] (33) at (0.75, -0.75) {};
		\node [style=none] (34) at (2.25, -1.25) {};
		\node [style=none] (35) at (0.25, -2.25) {};
		\node [style=none] (36) at (-2.25, -1.25) {};
		\node [style=none] (37) at (-0.75, -0.75) {};
		\node [style=none] (38) at (-5.5, -0) {};
		\node [style=none] (39) at (-0.75, -1.25) {};
		\node [style=none] (40) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (12.center) to (13.center);
		\draw [in=105, out=0, looseness=1.00] (20.center) to (24.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (14.center) to (21.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (17.center) to (23.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (22.center) to (25.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (19.center);
		\draw [semithick] (25.center) to (15.center);
		\draw [semithick] (19.center) to (14.center);
		\draw [semithick] (21.center) to (17.center);
		\draw [semithick] (23.center) to (22.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (29.center) to (35.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (31.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (37.center) to (28.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (32.center) to (33.center);
		\draw [semithick] (28.center) to (32.center);
		\draw [semithick] (33.center) to (29.center);
		\draw [semithick] (35.center) to (31.center);
		\draw [semithick] (30.center) to (37.center);
		\draw [in=-105, out=0, looseness=1.00] (34.center) to (24);
		\draw [in=-75, out=180, looseness=1.00] (36.center) to (12);
		\draw (38.center) to (12);
		\draw (40.center) to (34.center);
		\draw (36.center) to (39.center);
		\draw (24) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-homogen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.25) {};
		\node [style=none] (1) at (-1.5, 2.75) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-2.5, 2.25) {};
		\node [style=none] (6) at (-2.5, 1.75) {};
		\node [style=none] (7) at (-2, 0.75) {};
		\node [style=none] (8) at (-2, 2.75) {};
		\node [style=none] (9) at (-1.75, 1.75) {$A$};
		\node [style=white] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (12) at (-1.75, -0.75) {$\mathbf{b}$};
		\node [style=none] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (-1.5, -1.75) {};
		\node [style=none] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (-2.5, -0.25) {};
		\node [style=black] (19) at (-3.75, -1.5) {};
		\node [style=none] (20) at (-2, -1.75) {};
		\node [style=none] (21) at (-0.75, -0.75) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (2.25, 0.5) {};
		\node [style=none] (24) at (-2.5, -0.75) {};
		\node [style=none] (25) at (-5, 1.75) {};
		\node [style=none] (26) at (-5, 2.25) {\scriptsize $k$};
		\node [style=none] (27) at (2.25, 1) {\scriptsize $l$};
		\node [style=none] (28) at (-2.5, -2.25) {};
		\node [style=none] (29) at (2.25, -2.25) {};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-1, 1.75) {};
		\node [style=none] (32) at (-5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=0, out=105, looseness=1.00] (10.center) to (11.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (14.center) to (20.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (16.center) to (15.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (22.center) to (13.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (17.center) to (18.center);
		\draw [semithick] (13.center) to (17.center);
		\draw [semithick] (18.center) to (14.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (15.center) to (22.center);
		\draw [in=-105, out=0, looseness=1.00] (21.center) to (10);
		\draw (23.center) to (10);
		\draw [in=75, out=180, looseness=1.00] (24.center) to (19.center);
		\draw [in=0, out=180, looseness=1.25] (6.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (31.center) to (11.center);
		\draw [in=0, out=180, looseness=1.00] (21.center) to (30.center);
		\draw (32.center) to (19);
		\draw [in=180, out=-75, looseness=1.00] (19) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.25, 2.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (2.5, 1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.25, 2.25) {};
		\node [style=none] (10) at (0, 1.25) {$A_1$};
		\node [style=none] (11) at (2.5, 1.75) {\scriptsize $l_1$};
		\node [style=none] (12) at (-2.5, 1.75) {\scriptsize $k_1$};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-0.75, 1.25) {};
		\node [style=none] (15) at (-2.5, -1.25) {};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (17) at (-0.25, -2.25) {};
		\node [style=none] (18) at (0.75, -1.25) {};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (2.5, -0.75) {\scriptsize $l_2$};
		\node [style=none] (23) at (0.75, -1.75) {};
		\node [style=none] (24) at (2.5, -1.25) {};
		\node [style=none] (25) at (0.25, -2.25) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (27) at (0, -1.25) {$A_2$};
		\node [style=none] (28) at (-0.25, -0.25) {};
		\node [style=none] (29) at (-2.5, -0.75) {\scriptsize $k_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (24.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (17.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (20.center) to (28.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (26.center) to (21.center);
		\draw [semithick] (28.center) to (26.center);
		\draw [semithick] (21.center) to (23.center);
		\draw [semithick] (25.center) to (17.center);
		\draw [semithick] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.75) {};
		\node [style=none] (1) at (-1.75, 2.25) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-1.25, 2.25) {};
		\node [style=none] (9) at (-1.5, 1.25) {$\mathbf{b}_1$};
		\node [style=black] (10) at (-4, -0) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=none] (12) at (-1.5, -1.25) {$\mathbf{b}_2$};
		\node [style=none] (13) at (-1.75, -0.25) {};
		\node [style=none] (14) at (-0.75, -1.75) {};
		\node [style=none] (15) at (-2.25, -1.75) {};
		\node [style=none] (16) at (-1.75, -2.25) {};
		\node [style=none] (17) at (-1.25, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (0.75, -1.25) {};
		\node [style=none] (20) at (-1.25, -2.25) {};
		\node [style=none] (21) at (-2.25, -1.25) {};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (-5.5, -0) {};
		\node [style=none] (24) at (-0.75, -1.25) {};
		\node [style=none] (25) at (0.75, 1.25) {};
		\node [style=none] (26) at (0.75, 1.75) {\scriptsize $l_1$};
		\node [style=none] (27) at (0.75, -0.75) {\scriptsize $l_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (10.center) to (11.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (14.center) to (20.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (16.center) to (15.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (22.center) to (13.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (17.center) to (18.center);
		\draw [semithick] (13.center) to (17.center);
		\draw [semithick] (18.center) to (14.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (15.center) to (22.center);
		\draw [in=-75, out=180, looseness=1.00] (21.center) to (10);
		\draw (23.center) to (10);
		\draw (24.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-to-mat-proof-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0, 0) {};
		\node [style=white] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-2.5, -1.25) {$\mathbf{b}$};
		\node [style=none] (3) at (-2.25, -0.25) {};
		\node [style=none] (4) at (-3.25, -1.75) {};
		\node [style=none] (5) at (-1.75, -1.75) {};
		\node [style=none] (6) at (-2.25, -2.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-3.25, -0.75) {};
		\node [style=none] (9) at (-4.75, -1.25) {};
		\node [style=none] (10) at (-2.75, -2.25) {};
		\node [style=none] (11) at (-1.75, -1.25) {};
		\node [style=none] (12) at (-1.75, -0.75) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-3.25, -1.25) {};
		\node [style=none] (15) at (1.5, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (6.center) to (5.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (12.center) to (3.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (7.center) to (8.center);
		\draw [semithick] (3.center) to (7.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (10.center) to (6.center);
		\draw [semithick] (5.center) to (12.center);
		\draw [in=-105, out=0, looseness=1.00] (11.center) to (0);
		\draw (13.center) to (0);
		\draw (14.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-to-mat-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-2.75, 2.25) {};
		\node [style=none] (9) at (-2.5, 1.25) {$A$};
		\node [style=white] (10) at (0, 0) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-2.5, -1.25) {$\mathbf{b}$};
		\node [style=none] (13) at (-2.25, -0.25) {};
		\node [style=none] (14) at (-3.25, -1.75) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (-2.25, -2.25) {};
		\node [style=none] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-3.25, -0.75) {};
		\node [style=none] (19) at (-5, -1.25) {};
		\node [style=none] (20) at (-2.75, -2.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (-3.25, -1.25) {};
		\node [style=white] (25) at (-4.5, 1.25) {};
		\node [style=none] (26) at (-4.5, 2) {\scriptsize $k$};
		\node [style=none] (27) at (1.5, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=0, out=105, looseness=1.00] (10.center) to (11.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (14.center) to (20.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (16.center) to (15.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (22.center) to (13.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (17.center) to (18.center);
		\draw [semithick] (13.center) to (17.center);
		\draw [semithick] (18.center) to (14.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (15.center) to (22.center);
		\draw [in=-105, out=0, looseness=1.00] (21.center) to (10);
		\draw (23.center) to (10);
		\draw (24.center) to (19.center);
		\draw [in=0, out=180, looseness=1.25] (6.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-to-mat-proof-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-2.75, 2.25) {};
		\node [style=none] (9) at (-2.5, 1.25) {$A$};
		\node [style=white] (10) at (0, 0) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=white] (12) at (-1.75, -1.25) {};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (-4.75, 1.25) {};
		\node [style=none] (15) at (-4.75, 1.75) {\scriptsize $k$};
		\node [style=none] (16) at (1.5, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=0, out=105, looseness=1.00] (10.center) to (11.center);
		\draw [in=-105, out=0, looseness=1.00] (12.center) to (10);
		\draw (13.center) to (10);
		\draw [in=0, out=180, looseness=1.25] (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-to-mat-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-2.75, 2.25) {};
		\node [style=none] (9) at (-2.5, 1.25) {$A$};
		\node [style=white] (10) at (0, 0) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-2.5, -1.25) {$\mathbf{b}$};
		\node [style=none] (13) at (-2.25, -0.25) {};
		\node [style=none] (14) at (-3.25, -1.75) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (-2.25, -2.25) {};
		\node [style=none] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-3.25, -0.75) {};
		\node [style=white] (19) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-2.75, -2.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (-3.25, -1.25) {};
		\node [style=none] (25) at (-5, 1.25) {};
		\node [style=none] (26) at (-5, 1.75) {\scriptsize $k$};
		\node [style=none] (27) at (1.5, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=0, out=105, looseness=1.00] (10.center) to (11.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (14.center) to (20.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (16.center) to (15.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (22.center) to (13.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (17.center) to (18.center);
		\draw [semithick] (13.center) to (17.center);
		\draw [semithick] (18.center) to (14.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (15.center) to (22.center);
		\draw [in=-105, out=0, looseness=1.00] (21.center) to (10);
		\draw (23.center) to (10);
		\draw (24.center) to (19.center);
		\draw [in=0, out=180, looseness=1.25] (6.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/aff-to-mat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-1.75, 0.75) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-3.25, 1.75) {};
		\node [style=none] (6) at (-3.25, 1.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=none] (8) at (-2.75, 2.25) {};
		\node [style=none] (9) at (-2.5, 1.25) {$A$};
		\node [style=white] (10) at (0, 0) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-2.5, -1.25) {$\mathbf{b}$};
		\node [style=none] (13) at (-2.25, -0.25) {};
		\node [style=none] (14) at (-3.25, -1.75) {};
		\node [style=none] (15) at (-1.75, -1.75) {};
		\node [style=none] (16) at (-2.25, -2.25) {};
		\node [style=none] (17) at (-2.75, -0.25) {};
		\node [style=none] (18) at (-3.25, -0.75) {};
		\node [style=none] (19) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-2.75, -2.25) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (22) at (-1.75, -0.75) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (-3.25, -1.25) {};
		\node [style=none] (25) at (-4.75, 1.25) {};
		\node [style=none] (26) at (-4.75, 1.75) {\scriptsize $k$};
		\node [style=none] (27) at (1.5, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=0, out=105, looseness=1.00] (10.center) to (11.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (14.center) to (20.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (16.center) to (15.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (22.center) to (13.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (17.center) to (18.center);
		\draw [semithick] (13.center) to (17.center);
		\draw [semithick] (18.center) to (14.center);
		\draw [semithick] (20.center) to (16.center);
		\draw [semithick] (15.center) to (22.center);
		\draw [in=-105, out=0, looseness=1.00] (21.center) to (10);
		\draw (23.center) to (10);
		\draw (24.center) to (19.center);
		\draw [in=0, out=180, looseness=1.25] (6.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/affine-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=none] (9) at (-0.25, -2.25) {};
		\node [style=none] (10) at (-0.25, 2) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (0.25, 2) {};
		\node [style=none] (14) at (0, -0.25) {$c$};
		\node [style=none] (15) at (3.5, 1.5) {\scriptsize $l$};
		\node [style=none] (16) at (-3.5, 1.5) {\scriptsize $k$};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -0) {};
		\node [style=none] (19) at (-2.25, -1.5) {};
		\node [style=none] (20) at (-2.25, -1.25) {};
		\node [style=none] (21) at (-0.75, -1.25) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (0.75, -1.25) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (-1.5, -0) {};
		\node [style=none] (26) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw [in=0, out=-93, looseness=1.00] (6.center) to (7.center);
		\draw [in=-90, out=180, looseness=1.00] (9.center) to (8.center);
		\draw [in=180, out=87, looseness=1.00] (11.center) to (10.center);
		\draw [in=90, out=0, looseness=0.75] (13.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [dotted] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/affine-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (3.75, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=none] (5) at (0, -2.25) {};
		\node [style=none] (6) at (1, -1.75) {};
		\node [style=none] (7) at (0.5, -2.25) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0.25, -0.25) {$c$};
		\node [style=none] (13) at (3.75, 1.5) {\scriptsize $l$};
		\node [style=none] (14) at (-3.5, 1.5) {\scriptsize $k$};
		\node [style=none] (15) at (-0.5, -1.25) {};
		\node [style=none] (16) at (-0.5, 0.25) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=black] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-2.75, -0.25) {};
		\node [style=none] (20) at (-2.75, -0.75) {};
		\node [style=none] (21) at (-2.75, -0.5) {};
		\node [style=none] (22) at (-0.5, -0.25) {};
		\node [style=none] (23) at (2, -2.75) {};
		\node [style=none] (24) at (-2.25, -2.75) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=none] (26) at (-2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=180, out=-87, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [in=0, out=93, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=180, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (20.center) to (19.center);
		\draw (18) to (21.center);
		\draw [in=180, out=-75, looseness=1.00] (18) to (15.center);
		\draw [in=180, out=75, looseness=1.00] (18) to (16.center);
		\draw [light-gray, in=180, out=30, looseness=1.00] (18) to (22.center);
		\draw [densely dotted] (24.center) to (23.center);
		\draw [densely dotted] (23.center) to (25.center);
		\draw [densely dotted] (25.center) to (26.center);
		\draw [densely dotted] (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/affine-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (3.5, 1) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0.25, 0.5) {$c'$};
		\node [style=none] (13) at (3.5, 1.5) {\scriptsize $l$};
		\node [style=none] (14) at (-3.25, 1.5) {\scriptsize $k$};
		\node [style=none] (15) at (-1.75, -0) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-1.75, -0.25) {};
		\node [style=none] (18) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=180, out=-87, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [in=0, out=93, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=180, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/affine-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.5, -0.25) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (4.25, -0.25) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0.25, 1) {$A$};
		\node [style=none] (13) at (4, 0.25) {\scriptsize $l$};
		\node [style=none] (14) at (-3.25, 1.5) {\scriptsize $k$};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=none] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.5, -2.5) {};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (1, -2) {};
		\node [style=none] (27) at (0.25, -1.5) {$b$};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=180, out=-87, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [in=0, out=93, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=180, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=105, out=0, looseness=1.00] (19.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (20.center) to (0);
		\draw [in=180, out=-87, looseness=1.00] (29.center) to (25.center);
		\draw [in=-90, out=0, looseness=1.00] (24.center) to (26.center);
		\draw [in=0, out=93, looseness=1.00] (22.center) to (23.center);
		\draw [in=90, out=180, looseness=0.75] (21.center) to (28.center);
		\draw (23.center) to (21.center);
		\draw (28.center) to (29.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/affine-proof-full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (2.5, -0.25) {};
		\node [style=none] (1) at (-3.25, 1) {};
		\node [style=none] (2) at (4.25, -0.25) {};
		\node [style=none] (3) at (-0.5, 1) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (0.5, -0) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (1, 1.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0.25, 1) {$A$};
		\node [style=none] (13) at (4, 0.25) {\scriptsize $l$};
		\node [style=none] (14) at (-3, 1.5) {\scriptsize $k$};
		\node [style=none] (15) at (-1.75, -1.25) {};
		\node [style=none] (16) at (-1.75, -1.75) {};
		\node [style=none] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (-0.5, -1.5) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=none] (21) at (0, -0.5) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (0.5, -0.5) {};
		\node [style=none] (24) at (0.5, -2.5) {};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (1, -2) {};
		\node [style=none] (27) at (0.25, -1.5) {$\mathbf{b}$};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (-0.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=180, out=-87, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (7.center) to (6.center);
		\draw [in=0, out=93, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=180, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [in=105, out=0, looseness=1.00] (19.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (20.center) to (0);
		\draw [in=180, out=-87, looseness=1.00] (29.center) to (25.center);
		\draw [in=-90, out=0, looseness=1.00] (24.center) to (26.center);
		\draw [in=0, out=93, looseness=1.00] (22.center) to (23.center);
		\draw [in=90, out=180, looseness=0.75] (21.center) to (28.center);
		\draw (23.center) to (21.center);
		\draw (28.center) to (29.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/affine-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (3, 1.25) {\scriptsize $l$};
		\node [style=none] (13) at (-3, 1.25) {\scriptsize $k$};
		\node [style=none] (14) at (0, 0.75) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=87, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/co-one-def.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0.5, -0) {};
		\node [style=black] (1) at (1.5, -0) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw (4.center) to (5.center);
		\draw (6.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=black] (1) at (-2, -0.5) {};
		\node [style=white] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=black] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-2, 0.75) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=white] (7) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw (5.center) to (3.center);
		\draw (0.center) to (1);
		\draw (7) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=black] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=white] (5) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5);
		\draw (4.center) to (1.center);
		\draw (0.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 0.5) {};
		\node [style=white] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (-4, 0.25) {};
		\node [style=none] (3) at (-4, 0.75) {};
		\node [style=none] (4) at (-5, -0.5) {};
		\node [style=white] (5) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=black] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=black] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=black] (9) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [in=0, out=-120, looseness=1.00] (4) to (6.center);
		\draw [in=0, out=120, looseness=1.00] (4) to (5.center);
		\draw [in=180, out=-60, looseness=1.00] (9) to (8.center);
		\draw [in=180, out=60, looseness=1.00] (9) to (7.center);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=black] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=white] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=black] (9) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [in=0, out=-120, looseness=1.00] (4) to (6.center);
		\draw [in=0, out=120, looseness=1.00] (4) to (5.center);
		\draw [in=180, out=-60, looseness=1.00] (9) to (8.center);
		\draw [in=180, out=60, looseness=1.00] (9) to (7.center);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=white] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=black] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=white] (7) at (-1, -0.25) {};
		\node [style=white] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [in=0, out=-120, looseness=1.00] (4) to (6.center);
		\draw [in=0, out=120, looseness=1.00] (4) to (5.center);
		\draw (7) to (4);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=white] (1) at (-0.25, 1) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=none] (3) at (-1.25, 1.25) {};
		\node [style=white] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1.25, -0.5) {};
		\node [style=white] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-2.5, -1) {};
		\node [style=white] (8) at (-1.25, -0) {};
		\node [style=none] (9) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4) to (5.center);
		\draw (6) to (7.center);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=white] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=white] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5);
		\draw [in=0, out=-120, looseness=1.00] (5) to (7.center);
		\draw [in=0, out=120, looseness=1.00] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=white] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=black] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=black] (9) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [in=0, out=-120, looseness=1.00] (4) to (6.center);
		\draw [in=0, out=120, looseness=1.00] (4) to (5.center);
		\draw [in=180, out=-60, looseness=1.00] (9) to (8.center);
		\draw [in=180, out=60, looseness=1.00] (9) to (7.center);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=white] (1) at (0, 1.25) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (-1, 1.5) {};
		\node [style=white] (4) at (-1.25, -0.25) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=white] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -1) {};
		\node [style=black] (9) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [in=0, out=-120, looseness=1.00] (4) to (6.center);
		\draw [in=0, out=120, looseness=1.00] (4) to (5.center);
		\draw [in=180, out=-60, looseness=1.00] (9) to (8.center);
		\draw [in=180, out=60, looseness=1.00] (9) to (7.center);
		\draw (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=white] (1) at (-0.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=white] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-3.25, 0.5) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=white] (7) at (-1, -0.25) {};
		\node [style=white] (8) at (0, -0.25) {};
		\node [style=none] (9) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [in=0, out=-120, looseness=1.00] (4) to (6.center);
		\draw [in=0, out=120, looseness=1.00] (4) to (5.center);
		\draw (7) to (4);
		\draw (8) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-1-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=white] (1) at (0.25, 1.25) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, 1.5) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=black] (5) at (-0.25, -0.25) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (4.center) to (5);
		\draw [in=0, out=-120, looseness=1.00] (5) to (7.center);
		\draw [in=0, out=120, looseness=1.00] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-case-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2.5) {};
		\node [style=none] (1) at (-2.5, -4) {};
		\node [style=none] (2) at (4.25, 3.25) {};
		\node [style=none] (3) at (-7, -4) {};
		\node [style=black] (4) at (-6.25, 0.25) {};
		\node [style=none] (5) at (-2.5, 3.25) {};
		\node [style=none] (6) at (-4.75, 0.25) {};
		\node [style=none] (7) at (-2.5, -2.75) {};
		\node [style=none] (8) at (-3, -3.25) {};
		\node [style=none] (9) at (-4.75, -2.75) {};
		\node [style=none] (10) at (-4.25, -3.25) {};
		\node [style=none] (11) at (-4.25, 4) {};
		\node [style=none] (12) at (-4.75, 3.5) {};
		\node [style=none] (13) at (-2.5, 3.5) {};
		\node [style=none] (14) at (-3, 4) {};
		\node [style=none] (15) at (-3.75, 0.25) {$B$};
		\node [style=none] (16) at (4, 3.75) {\tiny \scriptsize $l$};
		\node [style=none] (17) at (-6.75, -4.5) {\tiny \scriptsize $k$};
		\node [style=white] (18) at (0.5, 0.25) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=white] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (1.5, -0) {};
		\node [style=white-faded] (22) at (-1.5, 0.25) {};
		\node [style=white] (23) at (-1.5, -1.5) {};
		\node [style=none] (24) at (-2.5, -1.5) {};
		\node [style=none] (25) at (-2.5, 0.25) {};
		\node [style=none] (26) at (-2.5, 2) {};
		\node [style=none] (27) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4) to (6.center);
		\draw [in=0, out=-93, looseness=1.00] (7.center) to (8.center);
		\draw [in=-90, out=180, looseness=1.00] (10.center) to (9.center);
		\draw [in=180, out=87, looseness=1.00] (12.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (14.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (26.center) to (20);
		\draw (21.center) to (19.center);
		\draw (18) to (27.center);
		\draw [light-gray] (25.center) to (22);
		\draw (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-case-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2.5) {};
		\node [style=none] (1) at (-2.5, -4) {};
		\node [style=none] (2) at (4.25, 3.25) {};
		\node [style=none] (3) at (-7, -4) {};
		\node [style=black] (4) at (-6.25, 0.25) {};
		\node [style=none] (5) at (-2.5, 3.25) {};
		\node [style=none] (6) at (-4.75, 0.25) {};
		\node [style=none] (7) at (-2.5, -2.75) {};
		\node [style=none] (8) at (-3, -3.25) {};
		\node [style=none] (9) at (-4.75, -2.75) {};
		\node [style=none] (10) at (-4.25, -3.25) {};
		\node [style=none] (11) at (-4.25, 4) {};
		\node [style=none] (12) at (-4.75, 3.5) {};
		\node [style=none] (13) at (-2.5, 3.5) {};
		\node [style=none] (14) at (-3, 4) {};
		\node [style=none] (15) at (-3.75, 0.25) {$B$};
		\node [style=none] (16) at (4, 3.75) {\tiny \scriptsize $l$};
		\node [style=none] (17) at (-6.75, -4.5) {\tiny \scriptsize $k$};
		\node [style=none] (18) at (0, 2) {};
		\node [style=coreg] (19) at (-0.75, 2) {$n_1$};
		\node [style=none] (20) at (-1.5, 0.25) {};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (-2.5, -1.5) {};
		\node [style=none] (23) at (-1, -0.25) {};
		\node [style=coreg] (24) at (-0.75, -1.5) {$n_k$};
		\node [style=none] (25) at (-0.75, 0.25) {{\color{gray} \scriptsize $n_i$}};
		\node [style=none] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (3.25, 0.25) {};
		\node [style=none] (28) at (-2.5, 2) {};
		\node [style=none] (29) at (3.25, -0) {};
		\node [style=white] (30) at (2, 0.25) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (32) at (-0.25, -0.25) {};
		\node [style=none] (33) at (-0.25, 0.25) {};
		\node [style=none] (34) at (-2.5, 0.25) {};
		\node [style=none] (35) at (-1.75, -1.5) {};
		\node [style=none] (36) at (3.25, 0.5) {};
		\node [style=none] (37) at (-1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4) to (6.center);
		\draw [in=0, out=-93, looseness=1.00] (7.center) to (8.center);
		\draw [in=-90, out=180, looseness=1.00] (10.center) to (9.center);
		\draw [in=180, out=87, looseness=1.00] (12.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (14.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (29.center) to (36.center);
		\draw (28.center) to (37.center);
		\draw [in=105, out=0, looseness=1.00] (18.center) to (30);
		\draw [light-gray] (34.center) to (20.center);
		\draw (22.center) to (35.center);
		\draw [light-gray] (30) to (33.center);
		\draw [in=0, out=-105, looseness=1.00] (30) to (21.center);
		\draw [light-gray] (31.center) to (26.center);
		\draw [light-gray, bend right=90, looseness=1.75] (26.center) to (23.center);
		\draw [light-gray] (23.center) to (32.center);
		\draw [light-gray] (32.center) to (31.center);
		\draw (21.center) to (24);
		\draw (24) to (35.center);
		\draw (18.center) to (19);
		\draw (19) to (37.center);
		\draw (27.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=black] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=white] (4) at (1.5, 0.75) {};
		\node [style=white] (5) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [bend left, looseness=1.00] (1) to (4);
		\draw [bend right, looseness=1.00] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=black] (1) at (0.25, -0) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (-0.75, 0.25) {};
		\node [style=black] (4) at (2.25, -0) {};
		\node [style=white] (5) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [bend right=60, looseness=1.00] (1) to (4);
		\draw (4) to (5);
		\draw [bend left=60, looseness=1.00] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=white] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=white] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw (6.center) to (4);
		\draw (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-inconsistent-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=white] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0, -0) {$d$};
		\node [style=none] (13) at (-2.25, -0) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (2.25, -0) {};
		\node [style=none] (17) at (-2, 0.5) {\tiny \scriptsize $k$};
		\node [style=none] (18) at (2, 0.5) {\tiny \scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [semithick] (10.center) to (7.center);
		\draw [semithick] (11.center) to (8.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (9.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-inconsistent-prime-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=white] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0, -0) {$d'$};
		\node [style=none] (13) at (-2.25, -0) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (2.25, -0) {};
		\node [style=none] (17) at (-2, 0.5) {\tiny \scriptsize $l$};
		\node [style=none] (18) at (2, 0.5) {\tiny \scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [semithick] (10.center) to (7.center);
		\draw [semithick] (11.center) to (8.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (9.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-inconsistent-prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=white] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0, -0) {$c'$};
		\node [style=none] (13) at (-2.25, -0) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (2.25, -0) {};
		\node [style=none] (17) at (-2, 0.5) {\tiny \scriptsize $l$};
		\node [style=none] (18) at (2, 0.5) {\tiny \scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [semithick] (10.center) to (7.center);
		\draw [semithick] (11.center) to (8.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (9.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-inconsistent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=white] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-0.5, 1.75) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0, -0) {$c$};
		\node [style=none] (13) at (-2.25, -0) {};
		\node [style=none] (14) at (-0.75, -0) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (2.25, -0) {};
		\node [style=none] (17) at (2, 0.5) {\tiny \scriptsize $l$};
		\node [style=none] (18) at (-2, 0.5) {\tiny \scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [semithick] (10.center) to (7.center);
		\draw [semithick] (11.center) to (8.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (9.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-inductive-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=white] (1) at (-1, 2) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.5, -0) {$c$};
		\node [style=none] (13) at (-3.75, -0) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (0.5, -0) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (1.25, -0) {$c'$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (2, -0) {};
		\node [style=none] (27) at (3.5, -0) {};
		\node [style=white] (28) at (1.75, 2) {};
		\node [style=none] (29) at (0.75, 2) {};
		\node [style=none] (30) at (0.75, 2.25) {};
		\node [style=none] (31) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [semithick] (10.center) to (7.center);
		\draw [semithick] (11.center) to (8.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (9.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (20.center) to (19.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (24.center) to (22.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (25.center) to (18.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (17.center) to (21.center);
		\draw [semithick] (18.center) to (17.center);
		\draw [semithick] (21.center) to (20.center);
		\draw [semithick] (19.center) to (24.center);
		\draw [semithick] (22.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (29.center) to (28);
		\draw (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-inductive-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=white] (1) at (-1, 2) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.5, -0) {$d$};
		\node [style=none] (13) at (-3.75, -0) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (0.5, -0) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (1.25, -0) {$d'$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (2, -0) {};
		\node [style=none] (27) at (3.5, -0) {};
		\node [style=white] (28) at (1.75, 2) {};
		\node [style=none] (29) at (0.75, 1.75) {};
		\node [style=none] (30) at (0.75, 2.25) {};
		\node [style=none] (31) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [semithick] (10.center) to (7.center);
		\draw [semithick] (11.center) to (8.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (9.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (20.center) to (19.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (24.center) to (22.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (25.center) to (18.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (17.center) to (21.center);
		\draw [semithick] (18.center) to (17.center);
		\draw [semithick] (21.center) to (20.center);
		\draw [semithick] (19.center) to (24.center);
		\draw [semithick] (22.center) to (25.center);
		\draw (27.center) to (26.center);
		\draw (31.center) to (28);
		\draw (30.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-inductive-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=white] (1) at (0.25, 2) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.5, -0) {$d$};
		\node [style=none] (13) at (-3.75, -0) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (0.5, -0) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (1.25, -0) {$d'$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (2, -0) {};
		\node [style=none] (27) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [semithick] (10.center) to (7.center);
		\draw [semithick] (11.center) to (8.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (9.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (20.center) to (19.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (24.center) to (22.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (25.center) to (18.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (17.center) to (21.center);
		\draw [semithick] (18.center) to (17.center);
		\draw [semithick] (21.center) to (20.center);
		\draw [semithick] (19.center) to (24.center);
		\draw [semithick] (22.center) to (25.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-inductive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=white] (1) at (0.25, 2) {};
		\node [style=none] (2) at (-0.75, 1.75) {};
		\node [style=none] (3) at (-0.75, 2.25) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-1.5, -0) {$c$};
		\node [style=none] (13) at (-3.75, -0) {};
		\node [style=none] (14) at (-2.25, -0) {};
		\node [style=none] (15) at (-0.75, -0) {};
		\node [style=none] (16) at (0.5, -0) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=none] (20) at (2, -0.5) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (1.25, -0) {$c'$};
		\node [style=none] (24) at (1, -1) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (2, -0) {};
		\node [style=none] (27) at (3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (2.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (10.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (11.center);
		\draw [semithick] (10.center) to (7.center);
		\draw [semithick] (11.center) to (8.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (9.center) to (5.center);
		\draw (16.center) to (15.center);
		\draw (14.center) to (13.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (20.center) to (19.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (24.center) to (22.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (25.center) to (18.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (17.center) to (21.center);
		\draw [semithick] (18.center) to (17.center);
		\draw [semithick] (21.center) to (20.center);
		\draw [semithick] (19.center) to (24.center);
		\draw [semithick] (22.center) to (25.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-relation-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (4, 1) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (4.75, 1) {\scriptsize $l$};
		\node [style=none] (13) at (-3.75, 1) {\scriptsize $k$};
		\node [style=none] (14) at (0, 0.75) {$e$};
		\node [style=none] (15) at (-2, -1) {};
		\node [style=none] (16) at (-2, -1.5) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (1.5, -1.25) {};
		\node [style=white] (19) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=87, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw [bend left=90, looseness=2.50] (19) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/empty-relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -2.5) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (2.75, -0.25) {};
		\node [style=none] (4) at (-3.5, -2.5) {};
		\node [style=none] (5) at (0.5, 1.25) {};
		\node [style=none] (6) at (2.75, -0) {};
		\node [style=none] (7) at (-0.5, -1.75) {};
		\node [style=none] (8) at (0, -1.75) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (-0.25, -0) {$B$};
		\node [style=none] (11) at (3.25, 1.5) {\tiny \scriptsize $l$};
		\node [style=none] (12) at (-1, -0) {};
		\node [style=white] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (0, 1.75) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=none] (16) at (-1, 1.25) {};
		\node [style=none] (17) at (2.75, -0.5) {};
		\node [style=none] (18) at (-3.25, -3) {\tiny \scriptsize $k$};
		\node [style=black] (19) at (-2.5, -0) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=none] (21) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (0.center) to (21.center);
		\draw (19) to (12.center);
		\draw [in=0, out=-93, looseness=1.00] (20.center) to (8.center);
		\draw [in=-90, out=180, looseness=1.00] (7.center) to (15.center);
		\draw [in=180, out=87, looseness=1.00] (16.center) to (9.center);
		\draw [in=90, out=0, looseness=0.75] (14.center) to (5.center);
		\draw (9.center) to (14.center);
		\draw (5.center) to (20.center);
		\draw (8.center) to (7.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (2.center) to (1.center);
		\draw (13.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/mat+1.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-2.25, -0.5) {};
		\node [style=none] (3) at (-2.25, 1) {\scriptsize $k$};
		\node [style=none] (4) at (0.25, -1) {};
		\node [style=none] (5) at (0, 0) {$A$};
		\node [style=none] (6) at (-0.25, -1) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (-0.75, -0.5) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (0.25, 1) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (2.25, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=-87, looseness=1.00] (12.center) to (6.center);
		\draw [in=-90, out=0, looseness=1.00] (4.center) to (10.center);
		\draw [in=0, out=93, looseness=1.00] (8.center) to (14.center);
		\draw [in=90, out=180, looseness=1.00] (11.center) to (9.center);
		\draw (14.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/mat-to-aff-1.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-3, 0.5) {};
		\node [style=none] (3) at (-3, 1) {\scriptsize $k$};
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, -0) {$A$};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-0.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0) {};
		\node [style=none] (14) at (0.25, -1) {};
		\node [style=none] (15) at (2.25, -0) {};
		\node [style=none] (16) at (2.25, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=87, looseness=1.00] (12.center) to (6.center);
		\draw [in=90, out=0, looseness=1.00] (4.center) to (10.center);
		\draw [in=0, out=-93, looseness=1.00] (8.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.00] (11.center) to (9.center);
		\draw (14.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/mat-to-aff-2.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2, 0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (0, 0) {$A$};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (0.75, 0) {};
		\node [style=none] (13) at (0.25, 1) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (2.25, 0.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=-87, looseness=1.00] (11.center) to (5.center);
		\draw [in=-90, out=0, looseness=1.00] (3.center) to (9.center);
		\draw [in=0, out=93, looseness=1.00] (7.center) to (13.center);
		\draw [in=90, out=180, looseness=1.00] (10.center) to (8.center);
		\draw (13.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (5.center) to (3.center);
		\draw (9.center) to (7.center);
		\draw (6.center) to (0.center);
		\draw [in=0, out=180, looseness=1.00] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/mat-to-aff-proof-1.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=white] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-4.25, 2) {\scriptsize $k$};
		\node [style=none] (4) at (-0.25, 1) {};
		\node [style=none] (5) at (-0.5, -0) {$A$};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-1.25, -0.5) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
		\node [style=none] (10) at (0.25, 0.5) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (0.25, -0) {};
		\node [style=none] (14) at (-0.25, -1) {};
		\node [style=none] (15) at (1.5, 0.5) {\scriptsize $l$};
		\node [style=none] (16) at (1.75, -0) {};
		\node [style=none] (17) at (-4, 1.5) {};
		\node [style=white] (18) at (-3.75, -0.5) {};
		\node [style=white] (19) at (-3.75, 0.5) {};
		\node [style=none] (20) at (-4, -1.5) {};
		\node [style=none] (21) at (-4.5, -1.5) {};
		\node [style=none] (22) at (-4.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=87, looseness=1.00] (12.center) to (6.center);
		\draw [in=90, out=0, looseness=1.00] (4.center) to (10.center);
		\draw [in=0, out=-93, looseness=1.00] (8.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.00] (11.center) to (9.center);
		\draw (14.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (0.center);
		\draw (13.center) to (16.center);
		\draw [in=-105, out=0, looseness=1.00] (20.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (19);
		\draw [bend right, looseness=1.00] (18) to (2);
		\draw [in=0, out=105, looseness=1.00] (2) to (17.center);
		\draw (22.center) to (17.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/mat-to-aff-proof.tikz <==
\begin{tikzpicture}[baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-1, 1.75) {};
		\node [style=none] (2) at (-3.25, 1.75) {};
		\node [style=none] (3) at (-3.25, 2.25) {\scriptsize $k$};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (-0.25, 1.25) {$A$};
		\node [style=none] (6) at (-0.5, 2.25) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (0.5, 0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, 0.25) {};
		\node [style=none] (12) at (-1, 1.75) {};
		\node [style=none] (13) at (0.5, 1.25) {};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=white] (15) at (2, -0) {};
		\node [style=none] (16) at (3, 0.5) {\scriptsize $l$};
		\node [style=none] (17) at (-0.5, -0.25) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (-1, -0.75) {};
		\node [style=none] (20) at (-0.25, -1.25) {$A$};
		\node [style=white] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (-1, -0.75) {};
		\node [style=none] (23) at (0.5, -1.25) {};
		\node [style=none] (24) at (-1, -1.75) {};
		\node [style=none] (25) at (0.5, -1.75) {};
		\node [style=none] (26) at (-0.5, -2.25) {};
		\node [style=none] (27) at (-1, -1.75) {};
		\node [style=none] (28) at (0, -2.25) {};
		\node [style=none] (29) at (0, -0.25) {};
		\node [style=none] (30) at (-3.25, -1.75) {};
		\node [style=none] (31) at (2, -0) {};
		\node [style=none] (32) at (3.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=87, looseness=1.00] (12.center) to (6.center);
		\draw [in=90, out=0, looseness=1.00] (4.center) to (10.center);
		\draw [in=0, out=-93, looseness=1.00] (8.center) to (14.center);
		\draw [in=-90, out=180, looseness=1.00] (11.center) to (9.center);
		\draw (14.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (6.center) to (4.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (0.center);
		\draw [in=0, out=105, looseness=1.00] (15.center) to (13.center);
		\draw [in=0, out=180, looseness=1.00] (27.center) to (30.center);
		\draw [in=180, out=-87, looseness=1.00] (24.center) to (26.center);
		\draw [in=-90, out=0, looseness=1.00] (28.center) to (25.center);
		\draw [in=0, out=93, looseness=1.00] (18.center) to (29.center);
		\draw [in=90, out=180, looseness=1.00] (17.center) to (19.center);
		\draw (29.center) to (17.center);
		\draw (19.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (18.center);
		\draw (22.center) to (21);
		\draw [in=0, out=-105, looseness=1.00] (31.center) to (23.center);
		\draw (15) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0, 0.5) {$\hat{R}$};
		\node [style=none] (13) at (3.5, 1.5) {\scriptsize $l$};
		\node [style=none] (14) at (-3.25, 1.5) {\scriptsize $k$};
		\node [style=none] (15) at (-2, -0) {};
		\node [style=none] (16) at (-2, -0.5) {};
		\node [style=none] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=87, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-proof-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (-2.25, 0.25) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -1.75) {};
		\node [style=none] (7) at (0.25, -2.25) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=none] (9) at (-0.25, -2.25) {};
		\node [style=none] (10) at (-0.25, 2) {};
		\node [style=none] (11) at (-0.75, 1.5) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (0.25, 2) {};
		\node [style=none] (14) at (0, -0.25) {$c$};
		\node [style=none] (15) at (3.5, 1.5) {\scriptsize $l$};
		\node [style=none] (16) at (-3.5, 1.5) {\scriptsize $k$};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-2.25, -0) {};
		\node [style=none] (19) at (-2.25, -1.5) {};
		\node [style=none] (20) at (-2.25, -1.25) {};
		\node [style=none] (21) at (-0.75, -1.25) {};
		\node [style=none] (22) at (-2.25, -1) {};
		\node [style=none] (23) at (-1.5, -0) {};
		\node [style=none] (24) at (-1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (3.center) to (5.center);
		\draw [in=0, out=-93, looseness=1.00] (6.center) to (7.center);
		\draw [in=-90, out=180, looseness=1.00] (9.center) to (8.center);
		\draw [in=180, out=87, looseness=1.00] (11.center) to (10.center);
		\draw [in=90, out=0, looseness=0.75] (13.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (12.center) to (6.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (11.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (22.center);
		\draw [dotted] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, -1.75) {};
		\node [style=none] (1) at (0.25, 2.75) {};
		\node [style=none] (2) at (1.75, -3.25) {};
		\node [style=none] (3) at (3, -0.75) {};
		\node [style=none] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (4, -2.75) {\scriptsize $l$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (2.25, -0.75) {};
		\node [style=none] (8) at (2.25, -1.75) {};
		\node [style=none] (9) at (-0.5, -3.5) {};
		\node [style=none] (10) at (-5.25, 1.75) {\scriptsize $k$};
		\node [style=none] (11) at (0.75, 2.25) {};
		\node [style=black] (12) at (-2.5, -2) {};
		\node [style=none] (13) at (1.25, -4) {};
		\node [style=none] (14) at (0.75, 1.75) {};
		\node [style=none] (15) at (2.25, 1) {};
		\node [style=none] (16) at (-3.75, 3.25) {};
		\node [style=none] (17) at (3, -3.75) {};
		\node [style=none] (18) at (-4.75, 1.75) {};
		\node [style=none] (19) at (-0.25, -1.5) {};
		\node [style=none] (20) at (-0.75, 2.25) {};
		\node [style=none] (21) at (2.25, -0.5) {};
		\node [style=none] (22) at (0, 0.5) {$c$};
		\node [style=none] (23) at (2.25, -2.25) {};
		\node [style=none] (24) at (3, -1.75) {};
		\node [style=none] (25) at (2.25, -3.75) {};
		\node [style=none] (26) at (3, 1.25) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (-0.75, -0.5) {};
		\node [style=none] (29) at (0.25, -1.5) {};
		\node [style=none] (30) at (0.75, -0.5) {};
		\node [style=none] (31) at (3.25, 0.25) {};
		\node [style=none] (32) at (1.75, -2.25) {};
		\node [style=none] (33) at (-3.75, -4) {};
		\node [style=none] (34) at (2.25, -3.25) {};
		\node [style=black] (35) at (-3.25, -2) {};
		\node [style=none] (36) at (0.75, 1) {};
		\node [style=none] (37) at (-2.75, -0.75) {};
		\node [style=none] (38) at (2.25, -3.5) {};
		\node [style=none] (39) at (4, 0.25) {\scriptsize $k$};
		\node [style=none] (40) at (3.5, 1.75) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=none] (42) at (2.25, -0.25) {};
		\node [style=none] (43) at (-0.75, 1.75) {};
		\node [style=none] (44) at (4.25, 1.75) {\scriptsize $l$};
		\node [style=black] (45) at (-3.25, -0.5) {};
		\node [style=black] (46) at (-2.5, -0.5) {};
		\node [style=none] (47) at (1.25, 3.25) {};
		\node [style=none] (48) at (3.25, -2.75) {};
		\node [style=none] (49) at (-0.5, -2) {};
		\node [style=none] (50) at (2.25, -2) {};
		\node [style=none] (51) at (2.25, 1.25) {};
		\node [style=none] (52) at (2.25, 0.75) {};
		\node [style=none] (53) at (-0.25, 2.75) {};
		\node [style=none] (54) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (18.center);
		\draw (14.center) to (40.center);
		\draw [in=0, out=-93, looseness=1.00] (6.center) to (29.center);
		\draw [in=-90, out=180, looseness=1.00] (19.center) to (54.center);
		\draw [in=180, out=87, looseness=1.00] (20.center) to (53.center);
		\draw [in=90, out=0, looseness=0.75] (1.center) to (11.center);
		\draw (53.center) to (1.center);
		\draw (11.center) to (6.center);
		\draw (29.center) to (19.center);
		\draw (54.center) to (20.center);
		\draw (23.center) to (8.center);
		\draw (25.center) to (34.center);
		\draw (15.center) to (36.center);
		\draw (52.center) to (51.center);
		\draw (21.center) to (30.center);
		\draw (7.center) to (42.center);
		\draw [dotted] (2.center) to (32.center);
		\draw [dotted] (4.center) to (41.center);
		\draw (46) to (45);
		\draw [in=-75, out=180, looseness=1.00] (49.center) to (46);
		\draw [in=180, out=75, looseness=1.00] (46) to (27.center);
		\draw (12) to (35);
		\draw [in=-75, out=180, looseness=1.00] (9.center) to (12);
		\draw [in=180, out=75, looseness=1.00] (12) to (28.center);
		\draw (38.center) to (9.center);
		\draw (50.center) to (49.center);
		\draw [densely dotted] (13.center) to (33.center);
		\draw [densely dotted] (33.center) to (16.center);
		\draw [densely dotted] (16.center) to (47.center);
		\draw [densely dotted] (47.center) to (13.center);
		\draw [dotted] (0.center) to (37.center);
		\draw [in=180, out=0, looseness=0.75] (26.center) to (31.center);
		\draw [in=0, out=180, looseness=0.75] (31.center) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (24.center) to (48.center);
		\draw [in=0, out=180, looseness=0.75] (48.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (0.25, -2.25) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-0.25, -2.25) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, -0.25) {$c'$};
		\node [style=none] (13) at (4.5, 1) {\scriptsize $l$};
		\node [style=none] (14) at (-4, 1) {\scriptsize $k$};
		\node [style=none] (15) at (0.75, -1.5) {};
		\node [style=none] (16) at (2.25, -1.5) {};
		\node [style=none] (17) at (2.25, -1.75) {};
		\node [style=none] (18) at (2.25, 0.25) {};
		\node [style=none] (19) at (2.25, -0.25) {};
		\node [style=none] (20) at (0.75, -0) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (2.25, -0) {};
		\node [style=none] (23) at (1.75, -0.25) {};
		\node [style=none] (24) at (1.75, -1.25) {};
		\node [style=none] (25) at (-0.75, -1.25) {};
		\node [style=none] (26) at (3.25, -0.75) {};
		\node [style=none] (27) at (3, 0.25) {};
		\node [style=none] (28) at (3, -1.75) {};
		\node [style=none] (29) at (4.5, -0.75) {$k+l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=87, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (22.center) to (20.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (15.center);
		\draw (17.center) to (21.center);
		\draw [dotted] (24.center) to (23.center);
		\draw [in=180, out=0, looseness=0.75] (27.center) to (26.center);
		\draw [in=0, out=180, looseness=0.75] (26.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-proof-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (3.75, 1) {};
		\node [style=none] (2) at (-3.5, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (0.25, -2.25) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (-0.25, -2.25) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, -0.25) {$c$};
		\node [style=none] (13) at (3.75, 1.5) {\scriptsize $l$};
		\node [style=none] (14) at (-3.5, 1.5) {\scriptsize $k$};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=black] (17) at (-2, -0.5) {};
		\node [style=none] (18) at (-3, -0.25) {};
		\node [style=none] (19) at (-3, -0.75) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (-2.5, -2.75) {};
		\node [style=none] (23) at (2.5, -2.75) {};
		\node [style=none] (24) at (-2.5, 2.5) {};
		\node [style=none] (25) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=87, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (19.center) to (18.center);
		\draw (17) to (20.center);
		\draw [in=180, out=-75, looseness=1.00] (17) to (15.center);
		\draw [in=180, out=75, looseness=1.00] (17) to (16.center);
		\draw [light-gray, in=180, out=30, looseness=1.00] (17) to (21.center);
		\draw [densely dotted] (23.center) to (22.center);
		\draw [densely dotted] (22.center) to (24.center);
		\draw [densely dotted] (24.center) to (25.center);
		\draw [densely dotted] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-proof-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (-3.25, 1) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-0.25, 2) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0, 0.5) {$c'$};
		\node [style=none] (13) at (4.25, 1) {\scriptsize $l$};
		\node [style=none] (14) at (-4, 1) {\scriptsize $k$};
		\node [style=none] (15) at (-2, 0.25) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-2, -0) {};
		\node [style=none] (18) at (-0.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=87, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-proof-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-2.25, -2.5) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (-6.25, -2.5) {};
		\node [style=black] (4) at (-5.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-3.75, -0.5) {};
		\node [style=none] (10) at (-3.25, -1) {};
		\node [style=none] (11) at (-3.25, 2.5) {};
		\node [style=none] (12) at (-3.75, 2) {};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (15) at (-3, 0.75) {$A$};
		\node [style=none] (16) at (0.5, 2.25) {\tiny \scriptsize $l$};
		\node [style=none] (17) at (-6, -3) {\tiny \scriptsize $k$};
		\node [style=none] (18) at (-4.75, -1.75) {};
		\node [style=none] (19) at (-4.75, -1.25) {};
		\node [style=none] (20) at (-2.25, -1.5) {};
		\node [style=none] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-4.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4) to (6.center);
		\draw [in=0, out=-93, looseness=1.00] (7.center) to (8.center);
		\draw [in=-90, out=180, looseness=1.00] (10.center) to (9.center);
		\draw [in=180, out=87, looseness=1.00] (12.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (14.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (22.center);
		\draw [bend left=90, looseness=2.00] (21.center) to (20.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-proof-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-2.25, -1.75) {};
		\node [style=none] (2) at (0.75, 1.75) {};
		\node [style=none] (3) at (-6.25, -1.75) {};
		\node [style=black] (4) at (-5.25, 0.75) {};
		\node [style=none] (5) at (-2.25, 1.75) {};
		\node [style=none] (6) at (-3.75, 0.75) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-3.75, -0.5) {};
		\node [style=none] (10) at (-3.25, -1) {};
		\node [style=none] (11) at (-3.25, 2.5) {};
		\node [style=none] (12) at (-3.75, 2) {};
		\node [style=none] (13) at (-2.25, 2) {};
		\node [style=none] (14) at (-2.75, 2.5) {};
		\node [style=none] (15) at (-3, 0.75) {$A$};
		\node [style=none] (16) at (0.5, 2.25) {\tiny \scriptsize $l$};
		\node [style=none] (17) at (-6, -2.25) {\tiny \scriptsize $k$};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-1, 1) {};
		\node [style=none] (20) at (-2.25, 0.75) {};
		\node [style=none] (21) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4) to (6.center);
		\draw [in=0, out=-93, looseness=1.00] (7.center) to (8.center);
		\draw [in=-90, out=180, looseness=1.00] (10.center) to (9.center);
		\draw [in=180, out=87, looseness=1.00] (12.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (14.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (18.center) to (19.center);
		\draw [bend left=90, looseness=2.00] (0.center) to (1.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/poly/polyhedral-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (3, -0) {};
		\node [style=none] (2) at (-3, -0) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (0.75, -0.75) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (-0.75, -0.75) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (0.25, 1.25) {};
		\node [style=none] (12) at (2.75, 0.5) {\tiny \scriptsize $l$};
		\node [style=none] (13) at (-2.75, 0.5) {\tiny \scriptsize $k$};
		\node [style=none] (14) at (0, -0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw [in=0, out=-93, looseness=1.00] (4.center) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (7.center) to (6.center);
		\draw [in=180, out=87, looseness=1.00] (9.center) to (8.center);
		\draw [in=90, out=0, looseness=0.75] (11.center) to (10.center);
		\draw (8.center) to (11.center);
		\draw (10.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/prestandard-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.25) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=none] (2) at (3.5, 1.25) {};
		\node [style=none] (3) at (-3, -1.25) {};
		\node [style=black] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.75, -0) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (-0.75, 1.5) {};
		\node [style=none] (13) at (0.75, 1.5) {};
		\node [style=none] (14) at (0.25, 2) {};
		\node [style=none] (15) at (0, 0.75) {$A$};
		\node [style=none] (16) at (3, 1.75) {\tiny $l$};
		\node [style=none] (17) at (-2.5, -1.75) {\tiny $k$};
		\node [style=none] (18) at (-1.5, 1.25) {\tiny $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (4) to (6.center);
		\draw [in=0, out=-93, looseness=1.00] (7.center) to (8.center);
		\draw [in=-90, out=180, looseness=1.00] (10.center) to (9.center);
		\draw [in=180, out=87, looseness=1.00] (12.center) to (11.center);
		\draw [in=90, out=0, looseness=0.75] (14.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (13.center) to (7.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw [bend left=90, looseness=2.25] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/scalar-zero-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.25, -0) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=white] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2.25, -0) {};
		\node [style=none] (4) at (0, -0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [bend right=60, looseness=1.00] (0) to (2);
		\draw [light-gray, bend left, looseness=1.00] (2) to (0);
		\draw [bend left=60, looseness=1.00] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/basic-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0, -0) {$f$};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (2, 0.75) {};
		\node [style=none] (13) at (2, -0.75) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (0.75, 0.25) {};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (-2.75, 0.75) {$A_1$};
		\node [style=none] (22) at (-2.75, -0.75) {$A_k$};
		\node [style=none] (23) at (2.75, 0.75) {$B_1$};
		\node [style=none] (24) at (2.75, -0.75) {$B_l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [light-gray] (18.center) to (17.center);
		\draw [light-gray] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/cap-sym.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1) {};
		\node [style=none] (1) at (1.75, 1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1.25, -1) {$A$};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (-1.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.75] (0.center) to (1.center);
		\draw [in=0, out=180, looseness=1.00] (1.center) to node[font={\tiny}, above]{} (2.center);
		\draw [in=0, out=180, looseness=1.00] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/co-copy-homomorphism-1.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.75, -0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=none] (3) at (3.75, -0) {};
		\node [style=none] (4) at (-0.25, 2.25) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.25) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.25) {$f$};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-0.25, -2.25) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-0.75, -1.25) {$f$};
		\node [style=none] (17) at (-1.5, -1.25) {};
		\node [style=none] (18) at (0, -2) {};
		\node [style=none] (19) at (-1.25, -2.25) {};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (-0.25, -0.25) {};
		\node [style=none] (23) at (-1.5, -2) {};
		\node [style=none] (24) at (-2.75, -1.25) {};
		\node [style=none] (25) at (-2.75, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (1.center) to (0);
		\draw [semithick, in=180, out=-90, looseness=1.00] (5.center) to (6.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (12.center) to (7.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (11.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (13.center) to (10.center);
		\draw [semithick] (4.center) to (13.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (6.center) to (12.center);
		\draw [semithick] (7.center) to (11.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (23.center) to (19.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (14.center) to (18.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (15.center) to (22.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (20.center) to (21.center);
		\draw [semithick] (22.center) to (20.center);
		\draw [semithick] (21.center) to (23.center);
		\draw [semithick] (19.center) to (14.center);
		\draw [semithick] (18.center) to (15.center);
		\draw (9.center) to (25.center);
		\draw (17.center) to (24.center);
		\draw (3.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/co-copy-homomorphism.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (-4.5, -1.25) {};
		\node [style=none] (5) at (-4.5, 1.25) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=none] (7) at (-0.5, -0) {$f$};
		\node [style=none] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (-1, 1) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (0.25, -0) {};
		\node [style=none] (15) at (0.25, -0.75) {};
		\node [style=none] (16) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=105, out=0, looseness=1.00] (3.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (10.center) to (13.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (6.center) to (15.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (11.center) to (12.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (9.center) to (8.center);
		\draw [semithick] (12.center) to (9.center);
		\draw [semithick] (8.center) to (10.center);
		\draw [semithick] (13.center) to (6.center);
		\draw [semithick] (15.center) to (11.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/co-copy-tensor-1.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex, show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-1.25, 2.5) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-2.75, 2.5) {};
		\node [style=black-faded] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (1.5, -1.5) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (-1.25, -2.5) {};
		\node [style=none] (11) at (-2.75, -2.5) {};
		\node [style=none] (12) at (-2.75, 3) {\scriptsize $n$};
		\node [style=none] (13) at (1.5, 2) {\scriptsize $n$};
		\node [style=none] (14) at (-2.75, -0.25) {\scriptsize $n$};
		\node [style=none] (15) at (-2.75, 1.25) {\scriptsize $m$};
		\node [style=none] (16) at (-2.75, -2) {\scriptsize $m$};
		\node [style=none] (17) at (1.5, -1) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=105, out=0, looseness=1.00] (3.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw [in=0, out=180, looseness=1.00] (2.center) to (4.center);
		\draw (6) to (8.center);
		\draw [in=105, out=0, looseness=1.00] (9.center) to (6);
		\draw [in=-105, out=0, looseness=1.00] (10.center) to (6);
		\draw [in=0, out=180, looseness=1.25] (9.center) to (7.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/co-copy-tensor.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex, show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-0.5, -0) {};
		\node [style=none] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-2.5, 1.5) {\scriptsize $n+m$};
		\node [style=none] (7) at (-2.5, -0.5) {\scriptsize $n+m$};
		\node [style=none] (8) at (1.25, 0.5) {\scriptsize $n+m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=105, out=0, looseness=1.00] (3.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/co-del-homomorphism.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-2, -0) {};
		\node [style=none] (1) at (-1, -0) {};
		\node [style=none] (2) at (0.25, -1) {};
		\node [style=none] (3) at (-0.25, -0) {$f$};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (0.5, 0.75) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0.5, -0) {};
		\node [style=none] (11) at (0.5, -0.75) {};
		\node [style=none] (12) at (1.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (11.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (7.center) to (8.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (5.center) to (4.center);
		\draw [semithick] (8.center) to (5.center);
		\draw [semithick] (4.center) to (6.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (11.center) to (7.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/co-del-tensor-1.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex, show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=black-faded] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.75, -0.75) {};
		\node [style=none] (4) at (1.5, -0.25) {\scriptsize $m$};
		\node [style=none] (5) at (1.5, 1.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/co-del-tensor.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex, show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (2, -0) {};
		\node [style=none] (2) at (1.5, 0.5) {\scriptsize $n+m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/comp-parallel-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (10) at (0, 1) {$c$};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {\small $d$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-0.25, -0) {};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=none] (24) at (0.25, -0) {};
		\node [style=none] (25) at (0.25, -1.5) {};
		\node [style=none] (26) at (-1.25, 1.5) {\tiny $k_1$};
		\node [style=none] (27) at (-1.25, -0.25) {\tiny $k_2$};
		\node [style=none] (28) at (1.25, 1.5) {\tiny $l_1$};
		\node [style=none] (29) at (1.25, -0.25) {\tiny $l_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (13.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (15.center) to (25.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (16.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (19.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (24.center) to (22.center);
		\draw [semithick] (21.center) to (24.center);
		\draw [semithick] (22.center) to (15.center);
		\draw [semithick] (25.center) to (16.center);
		\draw [semithick] (14.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/comp-parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.5) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (1.5, 1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (10) at (0, 1) {$c$};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (-0.5, 1) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (-0.25, -1.5) {};
		\node [style=none] (17) at (-1.5, -0.75) {};
		\node [style=none] (18) at (0, -0.75) {\small $d$};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (-0.25, -0) {};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (0.5, -0.75) {};
		\node [style=none] (24) at (0.25, -0) {};
		\node [style=none] (25) at (0.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (13.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (15.center) to (25.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (16.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (19.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (24.center) to (22.center);
		\draw [semithick] (21.center) to (24.center);
		\draw [semithick] (22.center) to (15.center);
		\draw [semithick] (25.center) to (16.center);
		\draw [semithick] (14.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/comp-sequential-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-1, -0) {$c$};
		\node [style=none] (11) at (-2.5, -0) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (1.5, -0) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1, -0) {\small $d$};
		\node [style=none] (20) at (2.5, -0) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (-2.25, 0.5) {\tiny $k_1$};
		\node [style=none] (25) at (2.25, 0.5) {\tiny $k_3$};
		\node [style=none] (26) at (0, 0.5) {\tiny $k_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (16.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (13.center) to (21.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (22.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (23.center);
		\draw [semithick] (17.center) to (15.center);
		\draw [semithick] (23.center) to (18.center);
		\draw [semithick] (16.center) to (13.center);
		\draw [semithick] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/comp-sequential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0) {};
		\node [style=none] (7) at (-0.5, -0) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (-1, -0) {$c$};
		\node [style=none] (11) at (-2.5, -0) {};
		\node [style=none] (12) at (-1.5, -0) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (1.5, -0) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1.25, -0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1, -0) {\small $d$};
		\node [style=none] (20) at (2.5, -0) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (20.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (16.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (13.center) to (21.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (22.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (23.center);
		\draw [semithick] (17.center) to (15.center);
		\draw [semithick] (23.center) to (18.center);
		\draw [semithick] (16.center) to (13.center);
		\draw [semithick] (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (9) at (-1.5, -0) {$f$};
		\node [style=none] (10) at (-3.75, -0) {};
		\node [style=none] (11) at (-2.25, -0) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (-4.25, -0) {$A$};
		\node [style=none] (14) at (0, -0.75) {$B$};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (1.5, -0) {$g$};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (2.25, -0.75) {};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (3.75, -0) {};
		\node [style=none] (23) at (2.25, -0) {};
		\node [style=none] (24) at (2, -1) {};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (4.25, -0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (19.center) to (24.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (16.center) to (20.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (25.center) to (18.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (15.center) to (21.center);
		\draw [semithick] (18.center) to (15.center);
		\draw [semithick] (21.center) to (19.center);
		\draw [semithick] (24.center) to (16.center);
		\draw [semithick] (20.center) to (25.center);
		\draw (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/copy-d-1.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=coreg] (0) at (-0.5, 0.75) {\scriptsize $d$};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=coreg] (2) at (-0.5, -0.75) {\scriptsize $d$};
		\node [style=none] (3) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/copy-d.tikz <==
\begin{tikzpicture}[{background rectangle/.style}={fill=backcolour}, show background rectangle, scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=coreg] (4) at (-2.5, -0) {\scriptsize $d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/copy-f-1.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.25) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-2.5, 1.25) {\scriptsize $f$};
		\node [style=none] (3) at (-1.75, 2.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (5) at (1, -1.25) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (-1.75, -2.25) {};
		\node [style=none] (8) at (-2.5, -1.25) {\scriptsize $f$};
		\node [style=none] (9) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [semithick, bend right=90, looseness=3.00] (3.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw [semithick, bend right=90, looseness=3.00] (9.center) to (7.center);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/copy-f.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-2.5, -0) {\scriptsize $f$};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (0);
		\draw [semithick, bend right=90, looseness=3.00] (5.center) to (6.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/copy-homomorphism-1.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}, scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (2, -1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (3.5, 1.25) {};
		\node [style=none] (5) at (3.5, -1.25) {};
		\node [style=none] (6) at (2, 1.25) {};
		\node [style=none] (7) at (-2.75, -0) {};
		\node [style=box] (8) at (1.5, 1.25) {\scriptsize $f$};
		\node [style=box] (9) at (1.5, -1.25) {\scriptsize $f$};
		\node [style=none] (10) at (3.25, 1.75) {\scriptsize $n$};
		\node [style=none] (11) at (3.25, -0.75) {\scriptsize $n$};
		\node [style=none] (12) at (-2.5, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (4.center);
		\draw [in=75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (3.center) to (0);
		\draw (7.center) to (0);
		\draw (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/copy-homomorphism.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}, scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-2, -0) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style=none] (3) at (1, 1.25) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=box] (6) at (-2.5, -0) {$f$};
		\node [style=none] (7) at (-3, -0) {};
		\node [style=none] (8) at (-4.5, -0) {};
		\node [style=none] (9) at (-4.25, 0.5) {\scriptsize $m$};
		\node [style=none] (10) at (1.25, -0.75) {\scriptsize $n$};
		\node [style=none] (11) at (1.25, 1.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/copy-tensor-1.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex, show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-1.25, 1.5) {};
		\node [style=none] (1) at (-2.75, 1.5) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0, 2.5) {};
		\node [style=none] (4) at (1.5, -0.75) {};
		\node [style=none] (5) at (1.5, 2.5) {};
		\node [style=black-faded] (6) at (-1.25, -1.5) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0, -2.5) {};
		\node [style=none] (11) at (1.5, -2.5) {};
		\node [style=none] (12) at (1.5, 3) {\scriptsize $n$};
		\node [style=none] (13) at (-2.75, 2) {\scriptsize $n$};
		\node [style=none] (14) at (1.5, -0.25) {\scriptsize $n$};
		\node [style=none] (15) at (1.5, 1.25) {\scriptsize $m$};
		\node [style=none] (16) at (1.5, -2) {\scriptsize $m$};
		\node [style=none] (17) at (-2.75, -1) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (4.center);
		\draw (6) to (8.center);
		\draw [in=75, out=180, looseness=1.00] (9.center) to (6);
		\draw [in=-75, out=180, looseness=1.00] (10.center) to (6);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (7.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/copy-tensor.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex, show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (-2.25, -0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.5, 1.5) {\scriptsize $n+m$};
		\node [style=none] (7) at (1.5, -0.5) {\scriptsize $n+m$};
		\node [style=none] (8) at (-2.75, 0.5) {\scriptsize $n+m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (0);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/cup-sym.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (1.75, -1) {$A$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1.75, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.75] (0.center) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (1.center) to node[font={\tiny}, above]{} (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/d.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (-2.5, -0) {\scriptsize $d$};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [semithick, bend right=90, looseness=3.00] (3.center) to (4.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/del-homomorphism.tikz <==
\begin{tikzpicture}[show background rectangle, {background rectangle/.style}={fill=backcolour}, scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (2, -0) {};
		\node [style=none] (1) at (0.5, -0) {};
		\node [style=box] (2) at (0, -0) {\scriptsize $f$};
		\node [style=none] (3) at (-0.5, -0) {};
		\node [style=none] (4) at (-2, -0) {};
		\node [style=none] (5) at (-1.75, 0.5) {\scriptsize $m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/del-tensor-1.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex, show background rectangle, {background rectangle/.style}={fill=backcolour}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (1, 0.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=black-faded] (2) at (1, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1, -0.25) {\scriptsize $m$};
		\node [style=none] (5) at (-1, 1.25) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/del-tensor.tikz <==
\begin{tikzpicture}[{background rectangle/.style}={fill=backcolour}, show background rectangle, baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black-faded] (0) at (1, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (-1, 0.5) {\scriptsize $n+m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/directed-cup.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-2.5, 1.25) {};
		\node [style=none] (4) at (-5.75, -0.75) {};
		\node [style=none] (5) at (-6.25, -0.75) {};
		\node [style=none] (6) at (-5.75, 1.25) {};
		\node [style=none] (7) at (-6.25, 1.25) {};
		\node [style=none] (8) at (7, -0.75) {};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (7.5, 1.25) {};
		\node [style=none] (11) at (7.5, -0.75) {};
		\node [style=none] (12) at (3.25, 1.25) {};
		\node [style=none] (13) at (3.75, 1.25) {};
		\node [style=none] (14) at (3.75, -0.75) {};
		\node [style=none] (15) at (7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (0.center) to node[font={\tiny}, above]{} (1.center);
		\draw [style=arrow, in=0, out=0, looseness=1.75] (1.center) to (2.center);
		\draw (2.center) to node[font={\tiny}, above]{} (3.center);
		\draw [style=arrow] (4.center) to node[above, font={\tiny}]{} (5.center);
		\draw [style=arrow, in=180, out=180, looseness=1.75] (5.center) to (7.center);
		\draw (7.center) to node[above, font={\tiny}]{} (6.center);
		\draw [style=arrow] (15.center) to node[above, font={\tiny}]{} (10.center);
		\draw [style=arrow, in=0, out=0, looseness=1.75] (10.center) to (11.center);
		\draw (11.center) to node[above, font={\tiny}]{} (8.center);
		\draw [style=arrow] (13.center) to node[font={\tiny}, above]{} (12.center);
		\draw [style=arrow, in=180, out=180, looseness=1.75] (12.center) to (9.center);
		\draw (9.center) to node[font={\tiny}, above]{} (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (1.5, -0) {$e$};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-2, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, bend left=90, looseness=2.75] (1.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1.5) {};
		\node [style=none] (1) at (1.25, 1.75) {};
		\node [style=none] (2) at (1, -0) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=none] (4) at (1.25, -0.25) {};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.5, 0.75) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (2.25, 1.75) {};
		\node [style=none] (9) at (1.75, 0.75) {$d$};
		\node [style=none] (10) at (4, 0.75) {};
		\node [style=none] (11) at (1, 0.25) {};
		\node [style=none] (12) at (-1, 0.25) {};
		\node [style=none] (13) at (-4.25, -0) {};
		\node [style=none] (14) at (-1.25, 0.75) {};
		\node [style=none] (15) at (-2.25, -1.75) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=none] (17) at (-2.5, -1.5) {};
		\node [style=none] (18) at (-2.5, 0.5) {};
		\node [style=none] (19) at (-2.5, -0) {};
		\node [style=none] (20) at (-1.75, -0.5) {$c$};
		\node [style=none] (21) at (-1, -1.5) {};
		\node [style=none] (22) at (-2.25, 0.75) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (1, 1.25) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (1, -1.75) {};
		\node [style=none] (27) at (-1, -1.25) {};
		\node [style=none] (28) at (-4.25, 1.5) {};
		\node [style=none] (29) at (4, -1.75) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (-1, -0.5) {};
		\node [style=none] (32) at (4, -1) {};
		\node [style=none] (33) at (-2.5, -1) {};
		\node [style=none] (34) at (-4.25, -1) {};
		\node [style=none] (35) at (4.75, -1) {\scriptsize $A$};
		\node [style=none] (36) at (4.75, 0.75) {\scriptsize $C$};
		\node [style=none] (37) at (4.75, -1.75) {\scriptsize $D$};
		\node [style=none] (38) at (-5, -1) {\scriptsize $B$};
		\node [style=none] (39) at (-5, 1.5) {\scriptsize $E$};
		\node [style=none] (40) at (-5, -0) {\scriptsize $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (11.center);
		\draw (13.center) to (19.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (21.center) to (16.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (15.center) to (17.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (18.center) to (22.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (14.center) to (23.center);
		\draw [semithick] (22.center) to (14.center);
		\draw [semithick] (23.center) to (21.center);
		\draw [semithick] (16.center) to (15.center);
		\draw [semithick] (17.center) to (18.center);
		\draw [in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw [in=180, out=4, looseness=1.25] (27.center) to (26.center);
		\draw (28.center) to (25.center);
		\draw (26.center) to (29.center);
		\draw [in=180, out=4, looseness=1.25] (31.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-compact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0, 0.75) {$g$};
		\node [style=none] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (-0.5, -3.75) {};
		\node [style=none] (12) at (-0.75, -2) {};
		\node [style=none] (13) at (0.75, -3.5) {};
		\node [style=none] (14) at (0.75, -2) {};
		\node [style=none] (15) at (-0.75, -2.75) {};
		\node [style=none] (16) at (1, -2.75) {};
		\node [style=none] (17) at (-4.25, 1.5) {};
		\node [style=none] (18) at (0.5, -1.75) {};
		\node [style=none] (19) at (-0.75, -3.5) {};
		\node [style=none] (20) at (0, -2.75) {$h$};
		\node [style=none] (21) at (-0.5, -1.75) {};
		\node [style=none] (22) at (0.5, -3.75) {};
		\node [style=none] (23) at (0.75, -2.75) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-3.5, -0.25) {};
		\node [style=none] (26) at (-5.25, -0.75) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (-4.75, -2) {};
		\node [style=none] (29) at (-3.75, -2) {};
		\node [style=none] (30) at (-5, -1.75) {};
		\node [style=none] (31) at (-5, 0.25) {};
		\node [style=none] (32) at (-5, -0.75) {};
		\node [style=none] (33) at (-4.25, -0.75) {$f$};
		\node [style=none] (34) at (-3.5, -1.75) {};
		\node [style=none] (35) at (-4.75, 0.5) {};
		\node [style=none] (36) at (-3.5, 0.25) {};
		\node [style=none] (37) at (3, 3.25) {$s$};
		\node [style=none] (38) at (2.25, 2.25) {};
		\node [style=none] (39) at (2.25, 4.25) {};
		\node [style=none] (40) at (2.25, 3.25) {};
		\node [style=none] (41) at (2.25, 1.25) {};
		\node [style=none] (42) at (3, 0.75) {$e$};
		\node [style=none] (43) at (2.25, -0.25) {};
		\node [style=none] (44) at (2.25, 1.75) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (-1, 1.25) {};
		\node [style=none] (47) at (-3.5, -3) {};
		\node [style=none] (48) at (-3.5, -1.25) {};
		\node [style=none] (49) at (-1, -1) {};
		\node [style=none] (50) at (-5.25, -3) {};
		\node [style=none] (51) at (-7, 1.5) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (4.5, -1) {};
		\node [style=none] (54) at (4.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw (23.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend left=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [in=180, out=180, looseness=2.00] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [bend left=90, looseness=2.00] (48.center) to (47.center);
		\draw [bend left=90, looseness=2.00] (49.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw (51.center) to (17.center);
		\draw [bend right=90, looseness=2.00] (26.center) to (50.center);
		\draw (49.center) to (52.center);
		\draw [in=180, out=0, looseness=1.00] (52.center) to (54.center);
		\draw [in=180, out=0, looseness=1.00] (16.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (2.25, 0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0, 0.75) {$g$};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=none] (11) at (-0.5, -3.5) {};
		\node [style=none] (12) at (-0.75, -1.75) {};
		\node [style=none] (13) at (0.75, -3.25) {};
		\node [style=none] (14) at (0.75, -1.75) {};
		\node [style=none] (15) at (-2.25, -2.5) {};
		\node [style=none] (16) at (1.75, -2.5) {};
		\node [style=none] (17) at (-3.5, -2.5) {};
		\node [style=none] (18) at (0.5, -1.5) {};
		\node [style=none] (19) at (-0.75, -3.25) {};
		\node [style=none] (20) at (0, -2.5) {$h$};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=none] (22) at (0.5, -3.5) {};
		\node [style=none] (23) at (0.75, -2.5) {};
		\node [style=none] (24) at (-2.25, -0) {};
		\node [style=none] (25) at (-3.5, -0) {};
		\node [style=none] (26) at (-6.75, -0.5) {};
		\node [style=none] (27) at (-3.75, 0.75) {};
		\node [style=none] (28) at (-4.75, -1.75) {};
		\node [style=none] (29) at (-3.75, -1.75) {};
		\node [style=none] (30) at (-5, -1.5) {};
		\node [style=none] (31) at (-5, 0.5) {};
		\node [style=none] (32) at (-5, -0.5) {};
		\node [style=none] (33) at (-4.25, -0.5) {$f$};
		\node [style=none] (34) at (-3.5, -1.5) {};
		\node [style=none] (35) at (-4.75, 0.75) {};
		\node [style=none] (36) at (-3.5, 0.5) {};
		\node [style=none] (37) at (-4.5, 3) {$s$};
		\node [style=none] (38) at (-3.75, 2) {};
		\node [style=none] (39) at (-3.75, 4) {};
		\node [style=none] (40) at (-3.75, 3) {};
		\node [style=none] (41) at (-2.25, 2.5) {};
		\node [style=none] (42) at (4.5, 1.75) {$e$};
		\node [style=none] (43) at (3.75, 0.75) {};
		\node [style=none] (44) at (3.75, 2.75) {};
		\node [style=none] (45) at (-2.25, 1.5) {};
		\node [style=none] (46) at (-3.5, 1.5) {};
		\node [style=none] (47) at (-2.25, -1) {};
		\node [style=none] (48) at (-3.5, -1) {};
		\node [style=none] (49) at (-6.75, 1.5) {};
		\node [style=none] (50) at (-6.75, -2.5) {};
		\node [style=none] (51) at (-1.75, 2.5) {};
		\node [style=none] (52) at (1.75, 2.5) {};
		\node [style=none] (53) at (2.25, 2.5) {};
		\node [style=none] (54) at (3.75, 2) {};
		\node [style=none] (55) at (-1.75, 1.5) {};
		\node [style=none] (56) at (-0.75, 1.25) {};
		\node [style=none] (57) at (-1.75, -0) {};
		\node [style=none] (58) at (-0.75, 0.25) {};
		\node [style=none] (59) at (-1.75, -1) {};
		\node [style=none] (60) at (1.75, -1) {};
		\node [style=none] (61) at (-1.75, -2.5) {};
		\node [style=none] (62) at (-0.75, -2.5) {};
		\node [style=none] (63) at (-2, 4.25) {};
		\node [style=none] (64) at (-2, -4) {};
		\node [style=none] (65) at (2.25, -2.5) {};
		\node [style=none] (66) at (5.75, -2.5) {};
		\node [style=none] (67) at (1.75, 0.75) {};
		\node [style=none] (68) at (0.75, 0.75) {};
		\node [style=none] (69) at (2, 4.25) {};
		\node [style=none] (70) at (2, -4) {};
		\node [style=none] (71) at (2.25, -1) {};
		\node [style=none] (72) at (5.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw (23.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend right=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [in=180, out=4, looseness=1.25] (48.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (50.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (53.center) to (54.center);
		\draw (52.center) to (51.center);
		\draw [in=180, out=0, looseness=1.00] (55.center) to (56.center);
		\draw [in=180, out=0, looseness=1.00] (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw [in=180, out=0, looseness=1.00] (61.center) to (62.center);
		\draw [dashed] (64.center) to (63.center);
		\draw (65.center) to (66.center);
		\draw (68.center) to (67.center);
		\draw [dashed] (70.center) to (69.center);
		\draw (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-deform.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (-0.75, 2.75) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (0.5, 2.5) {};
		\node [style=none] (6) at (0.5, 1.75) {};
		\node [style=none] (7) at (0.25, 0.75) {};
		\node [style=none] (8) at (0.25, 2.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {$g$};
		\node [style=none] (10) at (4.25, 0.75) {};
		\node [style=none] (11) at (-5.5, -3) {};
		\node [style=none] (12) at (-5.75, -1.25) {};
		\node [style=none] (13) at (-4.25, -2.75) {};
		\node [style=none] (14) at (-4.25, -1.25) {};
		\node [style=none] (15) at (6.25, -2) {};
		\node [style=none] (16) at (-5.75, -2) {};
		\node [style=none] (17) at (-4.5, -1) {};
		\node [style=none] (18) at (-5.75, -2.75) {};
		\node [style=none] (19) at (-5, -2) {$h$};
		\node [style=none] (20) at (-5.5, -1) {};
		\node [style=none] (21) at (-4.5, -3) {};
		\node [style=none] (22) at (-4.25, -2) {};
		\node [style=none] (23) at (-1, 1.25) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (25) at (-7, 0.5) {};
		\node [style=none] (26) at (-2.5, 1.75) {};
		\node [style=none] (27) at (-3.5, -0.75) {};
		\node [style=none] (28) at (-2.5, -0.75) {};
		\node [style=none] (29) at (-3.75, -0.5) {};
		\node [style=none] (30) at (-3.75, 1.5) {};
		\node [style=none] (31) at (-3.75, 0.5) {};
		\node [style=none] (32) at (-3, 0.5) {$f$};
		\node [style=none] (33) at (-2.25, -0.5) {};
		\node [style=none] (34) at (-3.5, 1.75) {};
		\node [style=none] (35) at (-2.25, 1.5) {};
		\node [style=none] (36) at (2, 2.75) {$s$};
		\node [style=none] (37) at (2.75, 1.75) {};
		\node [style=none] (38) at (2.75, 3.75) {};
		\node [style=none] (39) at (2.75, 2.75) {};
		\node [style=none] (40) at (4.25, 1.75) {};
		\node [style=none] (41) at (5, 1.25) {$e$};
		\node [style=none] (42) at (4.25, 0.25) {};
		\node [style=none] (43) at (4.25, 2.25) {};
		\node [style=none] (44) at (-1, 2.25) {};
		\node [style=none] (45) at (-3, 2.5) {};
		\node [style=none] (46) at (0, -0.25) {};
		\node [style=none] (47) at (-2.25, -0) {};
		\node [style=none] (48) at (-7, 2.5) {};
		\node [style=none] (49) at (6.25, -0.25) {};
		\node [style=none] (50) at (-7, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (21.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (18.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (20.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (17.center) to (14.center);
		\draw [semithick] (20.center) to (17.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (21.center) to (11.center);
		\draw [semithick] (18.center) to (12.center);
		\draw (22.center) to (15.center);
		\draw [in=180, out=0, looseness=1.00] (24.center) to (23.center);
		\draw (25.center) to (31.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (33.center) to (28.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (27.center) to (29.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (30.center) to (34.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (26.center) to (35.center);
		\draw [semithick] (34.center) to (26.center);
		\draw [semithick] (35.center) to (33.center);
		\draw [semithick] (28.center) to (27.center);
		\draw [semithick] (29.center) to (30.center);
		\draw [semithick, bend right=90, looseness=2.75] (38.center) to (37.center);
		\draw (38.center) to (37.center);
		\draw [semithick, bend left=90, looseness=2.75] (43.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw [in=180, out=0, looseness=1.50] (39.center) to (40.center);
		\draw [in=180, out=0, looseness=1.00] (45.center) to (44.center);
		\draw [in=180, out=4, looseness=1.25] (47.center) to (46.center);
		\draw (48.center) to (45.center);
		\draw (46.center) to (49.center);
		\draw (50.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-direction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0, 0.75) {$g$};
		\node [style=none] (10) at (2, 1.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (2.25, -0) {};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style=none] (14) at (3.75, -0) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (5, -0.75) {};
		\node [style=none] (17) at (-3, -0) {};
		\node [style=none] (18) at (3.5, 0.25) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (3, -0.75) {$h$};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (3.5, -1.75) {};
		\node [style=none] (23) at (3.75, -0.75) {};
		\node [style=none] (24) at (-1.75, -0) {};
		\node [style=none] (25) at (-3, -1.5) {};
		\node [style=none] (26) at (-6, -2) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (-4.25, -3.25) {};
		\node [style=none] (29) at (-3.25, -3.25) {};
		\node [style=none] (30) at (-4.5, -3) {};
		\node [style=none] (31) at (-4.5, -1) {};
		\node [style=none] (32) at (-5.25, -2) {};
		\node [style=none] (33) at (-3.75, -2) {$f$};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-3.75, 3) {$s$};
		\node [style=none] (38) at (-3, 2) {};
		\node [style=none] (39) at (-3, 4) {};
		\node [style=none] (40) at (-3, 3) {};
		\node [style=none] (41) at (0, 2.5) {};
		\node [style=none] (42) at (3, 1.75) {$e$};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, 2.75) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (-2.75, 1.25) {};
		\node [style=none] (47) at (-1, -2.5) {};
		\node [style=none] (48) at (-3, -2.5) {};
		\node [style=none] (49) at (-6, 1.25) {};
		\node [style=none] (50) at (0.75, -2.5) {};
		\node [style=none] (51) at (-6, -0) {};
		\node [style=none] (52) at (2.75, -2.5) {};
		\node [style=none] (53) at (5, -2.5) {};
		\node [style=none] (54) at (0.75, -1.25) {};
		\node [style=none] (55) at (2.25, -0.75) {};
		\node [style=none] (56) at (2.25, 2.25) {};
		\node [style=none] (57) at (2.25, 1.25) {};
		\node [style=none] (58) at (-4.5, -2) {};
		\node [style=none] (59) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [style=arrow, in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw [style=arrow] (23.center) to (16.center);
		\draw [style=arrow, in=-135, out=0, looseness=0.75] (25.center) to (24.center);
		\draw [style=arrow] (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend right=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [style=arrow, in=165, out=0, looseness=1.25] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [in=180, out=0, looseness=1.00] (48.center) to (47.center);
		\draw [style=arrow] (49.center) to (46.center);
		\draw [style=arrow] (47.center) to (50.center);
		\draw [style=arrow] (51.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw [style=arrow] (15.center) to (54.center);
		\draw [in=180, out=0, looseness=1.00] (54.center) to (55.center);
		\draw [in=180, out=-15, looseness=1.00] (41.center) to (56.center);
		\draw (10.center) to (57.center);
		\draw (32.center) to (58.center);
		\draw [in=180, out=45, looseness=1.00] (24.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-discard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.5) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=black] (11) at (2, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (-2.5, -0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (7.center) to (3.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (2.center) to (4.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (5.center) to (8.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (1.center) to (9.center);
		\draw [semithick] (8.center) to (1.center);
		\draw [semithick] (9.center) to (7.center);
		\draw [semithick] (3.center) to (2.center);
		\draw [semithick] (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-hyper.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (-0.5, -1.5) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {$g$};
		\node [style=none] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (-1.5, -5.25) {};
		\node [style=none] (12) at (-1.75, -3.5) {};
		\node [style=none] (13) at (-0.25, -5) {};
		\node [style=none] (14) at (-0.25, -3.5) {};
		\node [style=none] (15) at (-1.75, -4.25) {};
		\node [style=none] (16) at (0, -4.25) {};
		\node [style=black] (17) at (-4.5, -3) {};
		\node [style=none] (18) at (-0.5, -3.25) {};
		\node [style=none] (19) at (-1.75, -5) {};
		\node [style=none] (20) at (-1, -4.25) {$h$};
		\node [style=none] (21) at (-1.5, -3.25) {};
		\node [style=none] (22) at (-0.5, -5.25) {};
		\node [style=none] (23) at (-0.25, -4.25) {};
		\node [style=black] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-3.5, -0.25) {};
		\node [style=none] (26) at (-5.25, -0.75) {};
		\node [style=none] (27) at (-3.75, 0.5) {};
		\node [style=none] (28) at (-4.75, -2) {};
		\node [style=none] (29) at (-3.75, -2) {};
		\node [style=none] (30) at (-5, -1.75) {};
		\node [style=none] (31) at (-5, 0.25) {};
		\node [style=none] (32) at (-5, -0.75) {};
		\node [style=none] (33) at (-4.25, -0.75) {$f$};
		\node [style=none] (34) at (-3.5, -1.75) {};
		\node [style=none] (35) at (-4.75, 0.5) {};
		\node [style=none] (36) at (-3.5, 0.25) {};
		\node [style=none] (37) at (-1.5, 3.75) {$s$};
		\node [style=none] (38) at (-0.75, 2.75) {};
		\node [style=none] (39) at (-0.75, 4.75) {};
		\node [style=none] (40) at (-0.75, 3.75) {};
		\node [style=black] (41) at (1.25, 3) {};
		\node [style=none] (42) at (3, 0.75) {$e$};
		\node [style=none] (43) at (2.25, -0.25) {};
		\node [style=none] (44) at (2.25, 1.75) {};
		\node [style=none] (45) at (-0.75, -1) {};
		\node [style=none] (46) at (-1, -1) {};
		\node [style=none] (47) at (-3.5, -3) {};
		\node [style=none] (48) at (-3.5, -1.25) {};
		\node [style=none] (49) at (-1, -2.5) {};
		\node [style=none] (50) at (-5.25, -3) {};
		\node [style=none] (51) at (0, -2.5) {};
		\node [style=none] (52) at (4.5, -2.5) {};
		\node [style=none] (53) at (4.5, -4.25) {};
		\node [style=none] (54) at (-0.75, -0.25) {};
		\node [style=none] (55) at (2.25, 1.25) {};
		\node [style=none] (56) at (4.5, 3) {};
		\node [style=none] (57) at (-7.25, 1.25) {};
		\node [style=black] (58) at (-5.75, 1.25) {};
		\node [style=black] (59) at (0.75, 1.25) {};
		\node [style=none] (60) at (-4.5, 2.5) {};
		\node [style=none] (61) at (-7.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=-90, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw (23.center) to (16.center);
		\draw [in=-105, out=0, looseness=0.75] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend right=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [in=105, out=0, looseness=1.00] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [bend left=90, looseness=2.00] (48.center) to (47.center);
		\draw [bend left=90, looseness=2.00] (49.center) to (46.center);
		\draw [bend right=90, looseness=2.00] (26.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw [in=180, out=0, looseness=1.00] (51.center) to (53.center);
		\draw [in=180, out=0, looseness=1.00] (16.center) to (52.center);
		\draw (50.center) to (17);
		\draw (17) to (47.center);
		\draw [in=180, out=-75, looseness=1.00] (24) to (54.center);
		\draw [in=-105, out=75, looseness=1.00] (24) to (41);
		\draw (57.center) to (58);
		\draw (59) to (55.center);
		\draw (41) to (56.center);
		\draw [in=105, out=0, looseness=1.00] (60.center) to (24);
		\draw (61.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-sym-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0, 0.75) {$g$};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.5, -2) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (3.75, -1.75) {};
		\node [style=none] (14) at (3.75, -0.25) {};
		\node [style=none] (15) at (-0.75, -2.5) {};
		\node [style=none] (16) at (5, -1) {};
		\node [style=none] (17) at (-3, -0) {};
		\node [style=none] (18) at (3.5, -0) {};
		\node [style=none] (19) at (2.25, -1.75) {};
		\node [style=none] (20) at (3, -1) {$h$};
		\node [style=none] (21) at (2.5, -0) {};
		\node [style=none] (22) at (3.5, -2) {};
		\node [style=none] (23) at (3.75, -1) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-3, -1.5) {};
		\node [style=none] (26) at (-6, -2) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (-4.25, -3.25) {};
		\node [style=none] (29) at (-3.25, -3.25) {};
		\node [style=none] (30) at (-4.5, -3) {};
		\node [style=none] (31) at (-4.5, -1) {};
		\node [style=none] (32) at (-4.5, -2) {};
		\node [style=none] (33) at (-3.75, -2) {$f$};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-3.75, 3) {$s$};
		\node [style=none] (38) at (-3, 2) {};
		\node [style=none] (39) at (-3, 4) {};
		\node [style=none] (40) at (-3, 3) {};
		\node [style=none] (41) at (2.25, 2.25) {};
		\node [style=none] (42) at (3, 1.75) {$e$};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, 2.75) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (-2.75, 1.25) {};
		\node [style=none] (47) at (-0.75, -1) {};
		\node [style=none] (48) at (-3, -2.5) {};
		\node [style=none] (49) at (-6, 1.25) {};
		\node [style=none] (50) at (-0.25, -1) {};
		\node [style=none] (51) at (-6, -0) {};
		\node [style=none] (52) at (2.75, -2.75) {};
		\node [style=none] (53) at (5, -2.75) {};
		\node [style=none] (54) at (-0.25, -2.5) {};
		\node [style=none] (55) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw (23.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend right=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [in=180, out=0, looseness=1.00] (48.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw (51.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (15.center) to (54.center);
		\draw [in=180, out=0, looseness=1.00] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-sym-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0, 0.75) {$g$};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (2.5, -1.75) {};
		\node [style=none] (12) at (2.25, -0) {};
		\node [style=none] (13) at (3.75, -1.5) {};
		\node [style=none] (14) at (3.75, -0) {};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (5, -0.75) {};
		\node [style=none] (17) at (-3, -0) {};
		\node [style=none] (18) at (3.5, 0.25) {};
		\node [style=none] (19) at (2.25, -1.5) {};
		\node [style=none] (20) at (3, -0.75) {$h$};
		\node [style=none] (21) at (2.5, 0.25) {};
		\node [style=none] (22) at (3.5, -1.75) {};
		\node [style=none] (23) at (3.75, -0.75) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-3, -1.5) {};
		\node [style=none] (26) at (-6, -2) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (-4.25, -3.25) {};
		\node [style=none] (29) at (-3.25, -3.25) {};
		\node [style=none] (30) at (-4.5, -3) {};
		\node [style=none] (31) at (-4.5, -1) {};
		\node [style=none] (32) at (-4.5, -2) {};
		\node [style=none] (33) at (-3.75, -2) {$f$};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-3.75, 3) {$s$};
		\node [style=none] (38) at (-3, 2) {};
		\node [style=none] (39) at (-3, 4) {};
		\node [style=none] (40) at (-3, 3) {};
		\node [style=none] (41) at (2.25, 2.25) {};
		\node [style=none] (42) at (3, 1.75) {$e$};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, 2.75) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (-2.75, 1.25) {};
		\node [style=none] (47) at (-1, -2.5) {};
		\node [style=none] (48) at (-3, -2.5) {};
		\node [style=none] (49) at (-6, 1.25) {};
		\node [style=none] (50) at (0.5, -2.5) {};
		\node [style=none] (51) at (-6, -0) {};
		\node [style=none] (52) at (2.75, -2.5) {};
		\node [style=none] (53) at (5, -2.5) {};
		\node [style=none] (54) at (0.75, -1.25) {};
		\node [style=none] (55) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw (23.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend right=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [in=180, out=0, looseness=1.00] (48.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw (51.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (15.center) to (54.center);
		\draw [in=180, out=0, looseness=1.00] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag-sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0, 0.75) {$g$};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (-0.5, -3.25) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (0.75, -3) {};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (16) at (1.5, -2.25) {};
		\node [style=none] (17) at (-3, -0) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (-0.75, -3) {};
		\node [style=none] (20) at (0, -2.25) {$h$};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (0.5, -3.25) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-3, -1.5) {};
		\node [style=none] (26) at (-6, -2) {};
		\node [style=none] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (-4.25, -3.25) {};
		\node [style=none] (29) at (-3.25, -3.25) {};
		\node [style=none] (30) at (-4.5, -3) {};
		\node [style=none] (31) at (-4.5, -1) {};
		\node [style=none] (32) at (-4.5, -2) {};
		\node [style=none] (33) at (-3.75, -2) {$f$};
		\node [style=none] (34) at (-3, -3) {};
		\node [style=none] (35) at (-4.25, -0.75) {};
		\node [style=none] (36) at (-3, -1) {};
		\node [style=none] (37) at (-4, 1.5) {$s$};
		\node [style=none] (38) at (-3.25, 0.5) {};
		\node [style=none] (39) at (-3.25, 2.5) {};
		\node [style=none] (40) at (-3.25, 1.5) {};
		\node [style=none] (41) at (-0.75, 2.75) {};
		\node [style=none] (42) at (3, 1.75) {$e$};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, 2.75) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (-3.25, 3.25) {};
		\node [style=none] (47) at (-0.5, -0.75) {};
		\node [style=none] (48) at (-3, -2.5) {};
		\node [style=none] (49) at (-6, 2.5) {};
		\node [style=none] (50) at (1.5, -0.75) {};
		\node [style=none] (51) at (-6, -0) {};
		\node [style=none] (52) at (4.25, -0.75) {};
		\node [style=none] (53) at (4.25, -2.25) {};
		\node [style=none] (54) at (2.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw (23.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend right=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [in=180, out=4, looseness=1.25] (48.center) to (47.center);
		\draw [in=180, out=0, looseness=1.25] (49.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw (51.center) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (50.center) to (53.center);
		\draw [in=180, out=0, looseness=1.00] (16.center) to (52.center);
		\draw [in=180, out=0, looseness=1.00] (41.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.5) {};
		\node [style=none] (1) at (-0.5, 1.75) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (0.75, -0) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {};
		\node [style=none] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0, 0.75) {$g$};
		\node [style=none] (10) at (2.25, 1.25) {};
		\node [style=none] (11) at (-0.5, -3.25) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (0.75, -3) {};
		\node [style=none] (14) at (0.75, -1.5) {};
		\node [style=none] (15) at (-0.75, -2.25) {};
		\node [style=none] (16) at (4.25, -2.25) {};
		\node [style=none] (17) at (-2.75, -2.75) {};
		\node [style=none] (18) at (0.5, -1.25) {};
		\node [style=none] (19) at (-0.75, -3) {};
		\node [style=none] (20) at (0, -2.25) {$h$};
		\node [style=none] (21) at (-0.5, -1.25) {};
		\node [style=none] (22) at (0.5, -3.25) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-2.75, -0.25) {};
		\node [style=none] (26) at (-6, -0.75) {};
		\node [style=none] (27) at (-3, 0.5) {};
		\node [style=none] (28) at (-4, -2) {};
		\node [style=none] (29) at (-3, -2) {};
		\node [style=none] (30) at (-4.25, -1.75) {};
		\node [style=none] (31) at (-4.25, 0.25) {};
		\node [style=none] (32) at (-4.25, -0.75) {};
		\node [style=none] (33) at (-3.5, -0.75) {$f$};
		\node [style=none] (34) at (-2.75, -1.75) {};
		\node [style=none] (35) at (-4, 0.5) {};
		\node [style=none] (36) at (-2.75, 0.25) {};
		\node [style=none] (37) at (-3.75, 3) {$s$};
		\node [style=none] (38) at (-3, 2) {};
		\node [style=none] (39) at (-3, 4) {};
		\node [style=none] (40) at (-3, 3) {};
		\node [style=none] (41) at (2.25, 2.25) {};
		\node [style=none] (42) at (3, 1.75) {$e$};
		\node [style=none] (43) at (2.25, 0.75) {};
		\node [style=none] (44) at (2.25, 2.75) {};
		\node [style=none] (45) at (-0.75, 1.25) {};
		\node [style=none] (46) at (-2.75, 1.25) {};
		\node [style=none] (47) at (-0.75, -0.75) {};
		\node [style=none] (48) at (-2.75, -1.25) {};
		\node [style=none] (49) at (-6, 1.25) {};
		\node [style=none] (50) at (4.25, -0.75) {};
		\node [style=none] (51) at (-6, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (15.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (13.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (11.center) to (19.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (12.center) to (21.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (14.center);
		\draw [semithick] (21.center) to (18.center);
		\draw [semithick] (14.center) to (13.center);
		\draw [semithick] (22.center) to (11.center);
		\draw [semithick] (19.center) to (12.center);
		\draw (23.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (34.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (30.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (31.center) to (35.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (36.center);
		\draw [semithick] (35.center) to (27.center);
		\draw [semithick] (36.center) to (34.center);
		\draw [semithick] (29.center) to (28.center);
		\draw [semithick] (30.center) to (31.center);
		\draw [semithick, bend right=90, looseness=2.75] (39.center) to (38.center);
		\draw (39.center) to (38.center);
		\draw [semithick, bend left=90, looseness=2.75] (44.center) to (43.center);
		\draw (44.center) to (43.center);
		\draw [in=180, out=0, looseness=1.50] (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.00] (46.center) to (45.center);
		\draw [in=180, out=4, looseness=1.25] (48.center) to (47.center);
		\draw (49.center) to (46.center);
		\draw (47.center) to (50.center);
		\draw (51.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (0, -0) {$c$};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (0.75, 1) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (15) at (0.75, -0) {};
		\node [style=none] (16) at (3, -0) {};
		\node [style=none] (17) at (-0.75, -0.5) {};
		\node [style=none] (18) at (-2.5, -0.5) {};
		\node [style=none] (19) at (-3.25, 0.5) {\scriptsize $A$};
		\node [style=none] (20) at (3.75, -0) {\scriptsize $A$};
		\node [style=none] (21) at (-3.25, -0.5) {\scriptsize $B$};
		\node [style=none] (22) at (3.75, -0.75) {\scriptsize $D$};
		\node [style=none] (23) at (3.75, 0.75) {\scriptsize $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (0.center);
		\draw (2.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (10.center) to (5.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (6.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (7.center) to (11.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (3.center) to (12.center);
		\draw [semithick] (11.center) to (3.center);
		\draw [semithick] (12.center) to (10.center);
		\draw [semithick] (5.center) to (4.center);
		\draw [semithick] (6.center) to (7.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.75, -0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, 1) {};
		\node [style=none] (9) at (0, -0) {$d$};
		\node [style=none] (10) at (3, -0) {};
		\node [style=none] (11) at (-0.75, 0.5) {};
		\node [style=none] (12) at (-2.5, 0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-2.5, -0.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {\scriptsize $C$};
		\node [style=none] (16) at (3.75, -0) {\scriptsize $C$};
		\node [style=none] (17) at (-3.25, 0.5) {\scriptsize $E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (11.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-system-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0.5, -1.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (-0.5, 1.25) {};
		\node [style=none] (9) at (0, -0) {$b$};
		\node [style=none] (10) at (2, 0.75) {};
		\node [style=none] (11) at (0.75, 0.75) {};
		\node [style=none] (12) at (-2, -0) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (2.75, -0.75) {$\mathbb{N}$};
		\node [style=none] (16) at (2.75, 0.75) {$\mathbb{N}$};
		\node [style=none] (17) at (-2.75, -0) {$\mathbb{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-system.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.5, -1.25) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, -0) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0, -0) {$a$};
		\node [style=none] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=none] (13) at (-0.75, -0.75) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style=none] (15) at (-2.75, -0.75) {$\mathbb{N}$};
		\node [style=none] (16) at (-2.75, 0.75) {$\mathbb{N}$};
		\node [style=none] (17) at (2.75, -0) {$\mathbb{N}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/ex-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.25) {};
		\node [style=none] (1) at (-0.5, 2.5) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 2.5) {};
		\node [style=none] (9) at (0, 1.5) {$d$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3, -0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-2.5, -0.75) {};
		\node [style=none] (14) at (0.5, -0) {};
		\node [style=none] (15) at (-0.5, -2.5) {};
		\node [style=none] (16) at (0.5, -2.5) {};
		\node [style=none] (17) at (-0.75, -2.25) {};
		\node [style=none] (18) at (-0.75, -0.25) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (0, -1.25) {$c$};
		\node [style=none] (21) at (0.75, -2.25) {};
		\node [style=none] (22) at (-0.5, -0) {};
		\node [style=none] (23) at (0.75, -0.25) {};
		\node [style=none] (24) at (-0.75, 2) {};
		\node [style=none] (25) at (-2.5, 2) {};
		\node [style=none] (26) at (0.75, -2) {};
		\node [style=none] (27) at (3, -2) {};
		\node [style=none] (28) at (0.75, -1.25) {};
		\node [style=none] (29) at (3, -1.25) {};
		\node [style=none] (30) at (-0.75, -1.75) {};
		\node [style=none] (31) at (-2.5, -1.75) {};
		\node [style=none] (32) at (-0.75, 1) {};
		\node [style=none] (33) at (-2.5, 1) {};
		\node [style=none] (34) at (-3.25, 2) {\scriptsize $E$};
		\node [style=none] (35) at (-3.25, 1) {\scriptsize $C$};
		\node [style=none] (36) at (3.75, 1.5) {\scriptsize $C$};
		\node [style=none] (37) at (3.75, -2) {\scriptsize $D$};
		\node [style=none] (38) at (3.75, -1.25) {\scriptsize $A$};
		\node [style=none] (39) at (3.75, -0.5) {\scriptsize $C$};
		\node [style=none] (40) at (-3.25, -0.75) {\scriptsize $A$};
		\node [style=none] (41) at (-3.25, -1.75) {\scriptsize $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (11.center);
		\draw (13.center) to (19.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (21.center) to (16.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (15.center) to (17.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (18.center) to (22.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (14.center) to (23.center);
		\draw [semithick] (22.center) to (14.center);
		\draw [semithick] (23.center) to (21.center);
		\draw [semithick] (16.center) to (15.center);
		\draw [semithick] (17.center) to (18.center);
		\draw [in=180, out=0, looseness=1.00] (25.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (30.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/f.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (-1.75, -0) {};
		\node [style=none] (2) at (-2.5, -0) {\scriptsize $f$};
		\node [style=none] (3) at (-1.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [semithick, bend right=90, looseness=3.00] (3.center) to (4.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/frob-compact-1.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-0.75, -0) {};
		\node [style=black] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-3.25, 1) {};
		\node [style=none] (4) at (2, -1) {};
		\node [style=black] (5) at (2, 1) {};
		\node [style=black] (6) at (0.5, -0) {};
		\node [style=none] (7) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=105, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=-105, out=0, looseness=1.00] (1.center) to (0);
		\draw [in=75, out=180, looseness=1.00] (5.center) to (6);
		\draw [in=-75, out=180, looseness=1.00] (4.center) to (6);
		\draw (0) to (6);
		\draw (3.center) to (2.center);
		\draw (4.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/frob-compact-2.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (2, -1) {};
		\node [style=black] (2) at (2, 1) {};
		\node [style=black] (3) at (0.5, -0) {};
		\node [style=none] (4) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180, looseness=1.00] (2.center) to (3);
		\draw [in=-75, out=180, looseness=1.00] (1.center) to (3);
		\draw (0.center) to (3);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/frob-compact.tikz <==
\begin{tikzpicture}[scale=.7, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (-1.75, -1) {};
		\node [style=black] (1) at (-2.75, -1) {};
		\node [style=none] (2) at (-0.25, -2) {};
		\node [style=none] (3) at (-0.25, -0) {};
		\node [style=none] (4) at (3.75, -2) {};
		\node [style=none] (5) at (0.25, -0) {};
		\node [style=black] (6) at (2.75, 1) {};
		\node [style=black] (7) at (1.75, 1) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (-4, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=-75, out=180, looseness=1.00] (2.center) to (0);
		\draw (2.center) to (4.center);
		\draw (7) to (6);
		\draw [in=105, out=0, looseness=1.00] (8.center) to (7);
		\draw [in=-105, out=0, looseness=1.00] (5.center) to (7);
		\draw (8.center) to (9.center);
		\draw (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/id-ABC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0) {};
		\node [style=none] (1) at (2.25, -0) {};
		\node [style=none] (2) at (-3, -0) {$B$};
		\node [style=none] (3) at (3, -0) {$B$};
		\node [style=none] (4) at (2.25, 1.25) {};
		\node [style=none] (5) at (3, 1.25) {$A$};
		\node [style=none] (6) at (-2.25, 1.25) {};
		\node [style=none] (7) at (-3, 1.25) {$A$};
		\node [style=none] (8) at (2.25, -1.25) {};
		\node [style=none] (9) at (3, -1.25) {$C$};
		\node [style=none] (10) at (-2.25, -1.25) {};
		\node [style=none] (11) at (-3, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (1.center);
		\draw [in=180, out=0, looseness=1.25] (6.center) to (4.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/id-I.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (1.center) to (0.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (1.center) to (2.center);
		\draw [densely dotted] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 0.25) {};
		\node [style=none] (1) at (2.75, 2.75) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, 2.75) {};
		\node [style=none] (4) at (-1.25, 2.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=none] (6) at (-2.5, 0.75) {};
		\node [style=none] (7) at (-2.25, 2.5) {};
		\node [style=none] (8) at (-1, 0.75) {};
		\node [style=none] (9) at (-1.75, 1.5) {$f_1$};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-2.5, 1.5) {};
		\node [style=none] (12) at (-1, 2.25) {};
		\node [style=none] (13) at (-2.5, 2.25) {};
		\node [style=none] (14) at (-2.25, 0.5) {};
		\node [style=none] (15) at (-1, 1.5) {};
		\node [style=none] (16) at (-4.25, 1.5) {};
		\node [style=none] (17) at (2, 2.5) {};
		\node [style=none] (18) at (4, 1.5) {};
		\node [style=none] (19) at (0.75, 0.75) {};
		\node [style=none] (20) at (1, 2.5) {};
		\node [style=none] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (1.5, 1.5) {$g_1$};
		\node [style=none] (23) at (2, 0.5) {};
		\node [style=none] (24) at (2.25, 2.25) {};
		\node [style=none] (25) at (0.75, 2.25) {};
		\node [style=none] (26) at (1, 0.5) {};
		\node [style=none] (27) at (2.25, 1.5) {};
		\node [style=none] (28) at (0.75, -1.5) {};
		\node [style=none] (29) at (1, -0.5) {};
		\node [style=none] (30) at (-4.25, -1.5) {};
		\node [style=none] (31) at (1, -2.5) {};
		\node [style=none] (32) at (2.25, -1.5) {};
		\node [style=none] (33) at (-1, -2.25) {};
		\node [style=none] (34) at (2.25, -2.25) {};
		\node [style=none] (35) at (-2.5, -1.5) {};
		\node [style=none] (36) at (4, -1.5) {};
		\node [style=none] (37) at (0.75, -2.25) {};
		\node [style=none] (38) at (2, -0.5) {};
		\node [style=none] (39) at (1.5, -1.5) {$g_2$};
		\node [style=none] (40) at (-2.25, -0.5) {};
		\node [style=none] (41) at (2, -2.5) {};
		\node [style=none] (42) at (-1, -1.5) {};
		\node [style=none] (43) at (-2.25, -2.5) {};
		\node [style=none] (44) at (2.25, -0.75) {};
		\node [style=none] (45) at (-1.75, -1.5) {$f_2$};
		\node [style=none] (46) at (0.75, -0.75) {};
		\node [style=none] (47) at (-1, -0.75) {};
		\node [style=none] (48) at (-2.5, -2.25) {};
		\node [style=none] (49) at (-1.25, -2.5) {};
		\node [style=none] (50) at (-1.25, -0.5) {};
		\node [style=none] (51) at (-2.5, -0.75) {};
		\node [style=none] (52) at (2.75, -0.25) {};
		\node [style=none] (53) at (-3, -0.25) {};
		\node [style=none] (54) at (2.75, -2.75) {};
		\node [style=none] (55) at (-3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (3.center) to (1.center);
		\draw [densely dotted] (1.center) to (0.center);
		\draw [densely dotted] (0.center) to (2.center);
		\draw [densely dotted] (2.center) to (3.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (14.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (10.center) to (8.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (12.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (7.center) to (13.center);
		\draw [semithick] (4.center) to (7.center);
		\draw [semithick] (13.center) to (6.center);
		\draw [semithick] (14.center) to (10.center);
		\draw [semithick] (8.center) to (12.center);
		\draw (5.center) to (15.center);
		\draw (11.center) to (16.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (19.center) to (26.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (23.center) to (21.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (24.center) to (17.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (20.center) to (25.center);
		\draw [semithick] (17.center) to (20.center);
		\draw [semithick] (25.center) to (19.center);
		\draw [semithick] (26.center) to (23.center);
		\draw [semithick] (21.center) to (24.center);
		\draw (18.center) to (27.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (48.center) to (43.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (49.center) to (33.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (47.center) to (50.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (40.center) to (51.center);
		\draw [semithick] (50.center) to (40.center);
		\draw [semithick] (51.center) to (48.center);
		\draw [semithick] (43.center) to (49.center);
		\draw [semithick] (33.center) to (47.center);
		\draw (28.center) to (42.center);
		\draw (35.center) to (30.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (37.center) to (31.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (41.center) to (34.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (44.center) to (38.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (29.center) to (46.center);
		\draw [semithick] (38.center) to (29.center);
		\draw [semithick] (46.center) to (37.center);
		\draw [semithick] (31.center) to (41.center);
		\draw [semithick] (34.center) to (44.center);
		\draw (36.center) to (32.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
		\draw [densely dotted] (55.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 2.75) {};
		\node [style=none] (1) at (2.75, 2.75) {};
		\node [style=none] (2) at (0.25, -2.75) {};
		\node [style=none] (3) at (2.75, -2.75) {};
		\node [style=none] (4) at (-0.5, -2.75) {};
		\node [style=none] (5) at (-0.5, 2.75) {};
		\node [style=none] (6) at (-3, -2.75) {};
		\node [style=none] (7) at (-3, 2.75) {};
		\node [style=none] (8) at (-1.25, 2.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (-2.5, 0.75) {};
		\node [style=none] (11) at (-2.25, 2.5) {};
		\node [style=none] (12) at (-1, 0.75) {};
		\node [style=none] (13) at (-1.75, 1.5) {$f_1$};
		\node [style=none] (14) at (-1.25, 0.5) {};
		\node [style=none] (15) at (-2.5, 1.5) {};
		\node [style=none] (16) at (-1, 2.25) {};
		\node [style=none] (17) at (-2.5, 2.25) {};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-4.25, 1.5) {};
		\node [style=none] (21) at (2, 2.5) {};
		\node [style=none] (22) at (4, 1.5) {};
		\node [style=none] (23) at (0.75, 0.75) {};
		\node [style=none] (24) at (1, 2.5) {};
		\node [style=none] (25) at (2.25, 0.75) {};
		\node [style=none] (26) at (1.5, 1.5) {$g_1$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2.25, 2.25) {};
		\node [style=none] (29) at (0.75, 2.25) {};
		\node [style=none] (30) at (1, 0.5) {};
		\node [style=none] (31) at (2.25, 1.5) {};
		\node [style=none] (32) at (0.75, -1.5) {};
		\node [style=none] (33) at (1, -0.5) {};
		\node [style=none] (34) at (-4.25, -1.5) {};
		\node [style=none] (35) at (1, -2.5) {};
		\node [style=none] (36) at (2.25, -1.5) {};
		\node [style=none] (37) at (-1, -2.25) {};
		\node [style=none] (38) at (2.25, -2.25) {};
		\node [style=none] (39) at (-2.5, -1.5) {};
		\node [style=none] (40) at (4, -1.5) {};
		\node [style=none] (41) at (0.75, -2.25) {};
		\node [style=none] (42) at (2, -0.5) {};
		\node [style=none] (43) at (1.5, -1.5) {$g_2$};
		\node [style=none] (44) at (-2.25, -0.5) {};
		\node [style=none] (45) at (2, -2.5) {};
		\node [style=none] (46) at (-1, -1.5) {};
		\node [style=none] (47) at (-2.25, -2.5) {};
		\node [style=none] (48) at (2.25, -0.75) {};
		\node [style=none] (49) at (-1.75, -1.5) {$f_2$};
		\node [style=none] (50) at (0.75, -0.75) {};
		\node [style=none] (51) at (-1, -0.75) {};
		\node [style=none] (52) at (-2.5, -2.25) {};
		\node [style=none] (53) at (-1.25, -2.5) {};
		\node [style=none] (54) at (-1.25, -0.5) {};
		\node [style=none] (55) at (-2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
		\draw [densely dotted] (7.center) to (5.center);
		\draw [densely dotted] (5.center) to (4.center);
		\draw [densely dotted] (4.center) to (6.center);
		\draw [densely dotted] (6.center) to (7.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (10.center) to (18.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (14.center) to (12.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (16.center) to (8.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (11.center) to (17.center);
		\draw [semithick] (8.center) to (11.center);
		\draw [semithick] (17.center) to (10.center);
		\draw [semithick] (18.center) to (14.center);
		\draw [semithick] (12.center) to (16.center);
		\draw (9.center) to (19.center);
		\draw (15.center) to (20.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (23.center) to (30.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (27.center) to (25.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (28.center) to (21.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (24.center) to (29.center);
		\draw [semithick] (21.center) to (24.center);
		\draw [semithick] (29.center) to (23.center);
		\draw [semithick] (30.center) to (27.center);
		\draw [semithick] (25.center) to (28.center);
		\draw (22.center) to (31.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (52.center) to (47.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (53.center) to (37.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (51.center) to (54.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (44.center) to (55.center);
		\draw [semithick] (54.center) to (44.center);
		\draw [semithick] (55.center) to (52.center);
		\draw [semithick] (47.center) to (53.center);
		\draw [semithick] (37.center) to (51.center);
		\draw (32.center) to (46.center);
		\draw (39.center) to (34.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (41.center) to (35.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (45.center) to (38.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (48.center) to (42.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (33.center) to (50.center);
		\draw [semithick] (42.center) to (33.center);
		\draw [semithick] (50.center) to (41.center);
		\draw [semithick] (35.center) to (45.center);
		\draw [semithick] (38.center) to (48.center);
		\draw (40.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-3, -0) {};
		\node [style=none] (10) at (3, -0) {};
		\node [style=none] (11) at (0.75, -0) {};
		\node [style=none] (12) at (3.75, -0) {$B$};
		\node [style=none] (13) at (-3.75, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (6.center) to (3.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (2.center) to (4.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (5.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (1.center) to (8.center);
		\draw [semithick] (7.center) to (1.center);
		\draw [semithick] (8.center) to (6.center);
		\draw [semithick] (3.center) to (2.center);
		\draw [semithick] (4.center) to (5.center);
		\draw (9.center) to (0.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.5) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-2.5, 2.5) {};
		\node [style=none] (4) at (-0.75, 2.5) {};
		\node [style=none] (5) at (-0.75, 3.25) {};
		\node [style=none] (6) at (0, 2.5) {$f_1$};
		\node [style=none] (7) at (0.75, 3.25) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=none] (9) at (0.5, 3.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (-0.5, 3.5) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (0, -0) {$f_2$};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (-0.75, -0) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.75, -0) {};
		\node [style=none] (25) at (-2.5, -0) {};
		\node [style=none] (26) at (0.5, -1.5) {};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=none] (28) at (-0.75, -3.25) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (0.75, -3.25) {};
		\node [style=none] (31) at (0, -2.5) {$f_3$};
		\node [style=none] (32) at (0.5, -3.5) {};
		\node [style=none] (33) at (-0.75, -2.5) {};
		\node [style=none] (34) at (0.75, -1.75) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.5, -3.5) {};
		\node [style=none] (37) at (0.75, -2.5) {};
		\node [style=none] (38) at (-2.5, -2.5) {};
		\node [style=none] (39) at (1.25, 1.25) {};
		\node [style=none] (40) at (1.25, -3.75) {};
		\node [style=none] (41) at (-1.25, 1.25) {};
		\node [style=none] (42) at (-1.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (1.center) to (10.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (11.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (12.center) to (5.center);
		\draw [semithick] (9.center) to (12.center);
		\draw [semithick] (5.center) to (1.center);
		\draw [semithick] (10.center) to (2.center);
		\draw [semithick] (11.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (4.center) to (3.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (15.center) to (23.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (19.center) to (17.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (21.center) to (13.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (16.center) to (22.center);
		\draw [semithick] (13.center) to (16.center);
		\draw [semithick] (22.center) to (15.center);
		\draw [semithick] (23.center) to (19.center);
		\draw [semithick] (17.center) to (21.center);
		\draw (14.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (28.center) to (36.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (32.center) to (30.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (34.center) to (26.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (29.center) to (35.center);
		\draw [semithick] (26.center) to (29.center);
		\draw [semithick] (35.center) to (28.center);
		\draw [semithick] (36.center) to (32.center);
		\draw [semithick] (30.center) to (34.center);
		\draw (27.center) to (37.center);
		\draw (33.center) to (38.center);
		\draw [densely dotted] (41.center) to (39.center);
		\draw [densely dotted] (39.center) to (40.center);
		\draw [densely dotted] (40.center) to (42.center);
		\draw [densely dotted] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 2.5) {};
		\node [style=none] (1) at (-0.75, 1.75) {};
		\node [style=none] (2) at (0.5, 1.5) {};
		\node [style=none] (3) at (-2.5, 2.5) {};
		\node [style=none] (4) at (-0.75, 2.5) {};
		\node [style=none] (5) at (-0.75, 3.25) {};
		\node [style=none] (6) at (0, 2.5) {$f_1$};
		\node [style=none] (7) at (0.75, 3.25) {};
		\node [style=none] (8) at (0.75, 2.5) {};
		\node [style=none] (9) at (0.5, 3.5) {};
		\node [style=none] (10) at (-0.5, 1.5) {};
		\node [style=none] (11) at (0.75, 1.75) {};
		\node [style=none] (12) at (-0.5, 3.5) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (2.5, -0) {};
		\node [style=none] (15) at (-0.75, -0.75) {};
		\node [style=none] (16) at (-0.5, 1) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (0, -0) {$f_2$};
		\node [style=none] (19) at (0.5, -1) {};
		\node [style=none] (20) at (-0.75, -0) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=none] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0.75, -0) {};
		\node [style=none] (25) at (-2.5, -0) {};
		\node [style=none] (26) at (0.5, -1.5) {};
		\node [style=none] (27) at (2.5, -2.5) {};
		\node [style=none] (28) at (-0.75, -3.25) {};
		\node [style=none] (29) at (-0.5, -1.5) {};
		\node [style=none] (30) at (0.75, -3.25) {};
		\node [style=none] (31) at (0, -2.5) {$f_3$};
		\node [style=none] (32) at (0.5, -3.5) {};
		\node [style=none] (33) at (-0.75, -2.5) {};
		\node [style=none] (34) at (0.75, -1.75) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.5, -3.5) {};
		\node [style=none] (37) at (0.75, -2.5) {};
		\node [style=none] (38) at (-2.5, -2.5) {};
		\node [style=none] (39) at (1.25, 3.75) {};
		\node [style=none] (40) at (1.25, -1.25) {};
		\node [style=none] (41) at (-1.25, 3.75) {};
		\node [style=none] (42) at (-1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (1.center) to (10.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (11.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (7.center) to (9.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (12.center) to (5.center);
		\draw [semithick] (9.center) to (12.center);
		\draw [semithick] (5.center) to (1.center);
		\draw [semithick] (10.center) to (2.center);
		\draw [semithick] (11.center) to (7.center);
		\draw (0.center) to (8.center);
		\draw (4.center) to (3.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (15.center) to (23.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (19.center) to (17.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (21.center) to (13.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (16.center) to (22.center);
		\draw [semithick] (13.center) to (16.center);
		\draw [semithick] (22.center) to (15.center);
		\draw [semithick] (23.center) to (19.center);
		\draw [semithick] (17.center) to (21.center);
		\draw (14.center) to (24.center);
		\draw (20.center) to (25.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (28.center) to (36.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (32.center) to (30.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (34.center) to (26.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (29.center) to (35.center);
		\draw [semithick] (26.center) to (29.center);
		\draw [semithick] (35.center) to (28.center);
		\draw [semithick] (36.center) to (32.center);
		\draw [semithick] (30.center) to (34.center);
		\draw (27.center) to (37.center);
		\draw (33.center) to (38.center);
		\draw [densely dotted] (41.center) to (39.center);
		\draw [densely dotted] (39.center) to (40.center);
		\draw [densely dotted] (40.center) to (42.center);
		\draw [densely dotted] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 2) {};
		\node [style=none] (2) at (0.75, 2) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=none] (5) at (2.5, -1.25) {};
		\node [style=none] (6) at (-0.75, -2) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=none] (9) at (0, -1.25) {$f$};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (-0.75, -1.25) {};
		\node [style=none] (12) at (0.75, -0.5) {};
		\node [style=none] (13) at (-0.75, -0.5) {};
		\node [style=none] (14) at (-0.5, -2.25) {};
		\node [style=none] (15) at (0.75, -1.25) {};
		\node [style=none] (16) at (-2.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (1.center) to (2.center);
		\draw [densely dotted] (2.center) to (3.center);
		\draw [densely dotted] (3.center) to (0.center);
		\draw [densely dotted] (0.center) to (1.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (14.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (10.center) to (8.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (12.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (7.center) to (13.center);
		\draw [semithick] (4.center) to (7.center);
		\draw [semithick] (13.center) to (6.center);
		\draw [semithick] (14.center) to (10.center);
		\draw [semithick] (8.center) to (12.center);
		\draw (5.center) to (15.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, -2.25) {};
		\node [style=none] (2) at (0.75, -2.25) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (2.5, 1) {};
		\node [style=none] (6) at (-0.75, 1.75) {};
		\node [style=none] (7) at (-0.5, 0) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (0, 1) {$f$};
		\node [style=none] (10) at (0.5, 2) {};
		\node [style=none] (11) at (-0.75, 1) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (-0.75, 0.25) {};
		\node [style=none] (14) at (-0.5, 2) {};
		\node [style=none] (15) at (0.75, 1) {};
		\node [style=none] (16) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (1.center) to (2.center);
		\draw [densely dotted] (2.center) to (3.center);
		\draw [densely dotted] (3.center) to (0.center);
		\draw [densely dotted] (0.center) to (1.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (6.center) to (14.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (10.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (12.center) to (4.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (7.center) to (13.center);
		\draw [semithick] (4.center) to (7.center);
		\draw [semithick] (13.center) to (6.center);
		\draw [semithick] (14.center) to (10.center);
		\draw [semithick] (8.center) to (12.center);
		\draw (5.center) to (15.center);
		\draw (11.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/partial-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (2.75, 2.5) {$X$};
		\node [style=none] (18) at (3.75, -0.5) {$B$};
		\node [style=none] (19) at (-3.75, -0.5) {$A$};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/pre-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-3, 0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (3.75, 0.5) {$X$};
		\node [style=none] (16) at (3.75, -0.5) {$B$};
		\node [style=none] (17) at (-3.75, -0.5) {$A$};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (20) at (-3.75, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw (12.center) to (0.center);
		\draw (14.center) to (13.center);
		\draw (1.center) to (19.center);
		\draw (18.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/s-snake-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-2, -1.5) {};
		\node [style=none] (4) at (2, 1.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to node [above, font=\tiny] {$k$} (2.center);
		\draw [in=0, out=0, looseness=1.5] (2.center) to (0.center);
		\draw [in=180, out=180, looseness=1.5] (5.center) to (1.center);
		\draw (1.center) to node [above, font=\tiny] {$k$} (4.center);
		\draw (0.center) to node [above, font=\tiny] {$k$} (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1) {};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-2.25, -0) {$f$};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=none] (6) at (2.75, -1) {};
		\node [style=none] (7) at (-3, -0.75) {};
		\node [style=none] (8) at (-4.25, -0) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=none] (11) at (4, 0.75) {};
		\node [style=none] (12) at (-2.75, -1) {};
		\node [style=none] (13) at (2.75, 1) {};
		\node [style=none] (14) at (-0.25, -0.75) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (0, 1) {};
		\node [style=none] (17) at (4.5, -1.25) {};
		\node [style=none] (18) at (4, -0) {};
		\node [style=none] (19) at (3.25, -0) {$h$};
		\node [style=none] (20) at (2.5, -0.75) {};
		\node [style=none] (21) at (-0.25, -0) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (2.5, -0) {};
		\node [style=none] (25) at (-1.75, -1) {};
		\node [style=none] (26) at (4.5, 1.25) {};
		\node [style=none] (27) at (2.5, 0.75) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (-1.5, -0) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (-1.5, 0.75) {};
		\node [style=none] (32) at (-1.5, -0.75) {};
		\node [style=none] (33) at (1.25, -0) {};
		\node [style=none] (34) at (0.5, -0) {$g$};
		\node [style=none] (35) at (-3, 0.75) {};
		\node [style=none] (36) at (1.25, 0.75) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (5.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (32.center) to (25.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (12.center) to (7.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (35.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (2.center) to (31.center);
		\draw [semithick] (1.center) to (2.center);
		\draw [semithick] (31.center) to (32.center);
		\draw [semithick] (25.center) to (12.center);
		\draw [semithick] (7.center) to (35.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (15.center);
		\draw [densely dotted] (4.center) to (26.center);
		\draw [densely dotted] (26.center) to (17.center);
		\draw [densely dotted] (17.center) to (9.center);
		\draw [densely dotted] (9.center) to (4.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (37.center) to (0.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (23.center) to (14.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (22.center) to (16.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (5.center) to (36.center);
		\draw [semithick] (16.center) to (5.center);
		\draw [semithick] (36.center) to (37.center);
		\draw [semithick] (0.center) to (23.center);
		\draw [semithick] (14.center) to (22.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (10.center) to (30.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (6.center) to (20.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (27.center) to (13.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (28.center) to (11.center);
		\draw [semithick] (13.center) to (28.center);
		\draw [semithick] (11.center) to (10.center);
		\draw [semithick] (30.center) to (6.center);
		\draw [semithick] (20.center) to (27.center);
		\draw (29.center) to (21.center);
		\draw (33.center) to (24.center);
		\draw (18.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.75) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-2.5, -1) {};
		\node [style=none] (5) at (-1.25, 0.75) {};
		\node [style=none] (6) at (-1.25, -0) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-2, -0) {$f$};
		\node [style=none] (10) at (-4, -0) {};
		\node [style=none] (11) at (-2.75, -0) {};
		\node [style=none] (12) at (-3.25, 1.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (14) at (-3.25, -1.25) {};
		\node [style=none] (15) at (2, -1.25) {};
		\node [style=none] (16) at (0, -0) {};
		\node [style=none] (17) at (1.5, -0) {};
		\node [style=none] (18) at (0, 0.75) {};
		\node [style=none] (19) at (0.25, 1) {};
		\node [style=none] (20) at (0, -0.75) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (22) at (1.5, 0.75) {};
		\node [style=none] (23) at (0.75, -0) {$g$};
		\node [style=none] (24) at (1.25, -1) {};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (26) at (0.25, -1) {};
		\node [style=none] (27) at (2.75, -0) {};
		\node [style=none] (28) at (4.25, -0) {};
		\node [style=none] (29) at (2.75, 0.75) {};
		\node [style=none] (30) at (3, 1) {};
		\node [style=none] (31) at (2.75, -0.75) {};
		\node [style=none] (32) at (4, 1) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (3.5, -0) {$h$};
		\node [style=none] (35) at (4, -1) {};
		\node [style=none] (36) at (4.25, -0.75) {};
		\node [style=none] (37) at (3, -1) {};
		\node [style=none] (38) at (5.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (25.center) to (24.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (26.center) to (20.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (18.center) to (19.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (21.center) to (22.center);
		\draw [semithick] (19.center) to (21.center);
		\draw [semithick] (22.center) to (25.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (20.center) to (18.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (36.center) to (35.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (37.center) to (31.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (29.center) to (30.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (32.center) to (33.center);
		\draw [semithick] (30.center) to (32.center);
		\draw [semithick] (33.center) to (36.center);
		\draw [semithick] (35.center) to (37.center);
		\draw [semithick] (31.center) to (29.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/snake-s.tikz <==
\begin{tikzpicture}[scale=.9, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 2) {};
		\node [style=none] (2) at (2.75, 2) {};
		\node [style=none] (3) at (-3.75, -2) {$A$};
		\node [style=none] (4) at (3.5, 2) {$A$};
		\node [style=none] (5) at (-3, -2) {};
		\node [style=none] (6) at (0.75, -0) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=none] (8) at (0, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=180, looseness=1.75] (0.center) to (1.center);
		\draw (1.center) to node[above, font={\tiny}]{} (2.center);
		\draw (5.center) to node[font={\tiny}, above]{} (7.center);
		\draw [in=0, out=0, looseness=1.75] (7.center) to (6.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/snake-z.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0) {};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (3.5, -2) {$A$};
		\node [style=none] (4) at (-3.75, 2) {$A$};
		\node [style=none] (5) at (2.75, -2) {};
		\node [style=none] (6) at (-1, -0) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (-0.25, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.75] (0.center) to (1.center);
		\draw (1.center) to node[font={\tiny}, above]{} (2.center);
		\draw (5.center) to node[above, font={\tiny}]{} (7.center);
		\draw [in=180, out=180, looseness=1.75] (7.center) to (6.center);
		\draw (0.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/spider-bend-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=black] (3) at (0, -0) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (-3.25, -0) {$k$};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (4, -0) {$l+m$};
		\node [style=none] (12) at (-2.5, -0) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.50] (9.center) to (7.center);
		\draw [in=0, out=165, looseness=0.50] (7.center) to (10.center);
		\draw [in=15, out=180, looseness=0.50] (13.center) to (12.center);
		\draw [in=180, out=0, looseness=0.50] (12.center) to (14.center);
		\draw [in=180, out=60, looseness=1.00] (3) to (6.center);
		\draw [light-gray, in=180, out=30, looseness=1.00] (3) to (5.center);
		\draw [in=180, out=-75, looseness=1.00] (3) to (4.center);
		\draw [in=0, out=120, looseness=1.00] (3) to (1.center);
		\draw [light-gray, in=0, out=150, looseness=1.00] (3) to (0.center);
		\draw [in=0, out=-105, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/spider-bend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, -1.75) {};
		\node [style=black] (4) at (1.25, 0.25) {};
		\node [style=none] (5) at (3.5, 2) {};
		\node [style=none] (6) at (3.5, 1.25) {};
		\node [style=none] (7) at (3.5, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.75) {};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=none] (10) at (3.5, -1.75) {};
		\node [style=none] (11) at (3.5, -2.25) {};
		\node [style=none] (12) at (-0.5, -1.25) {};
		\node [style=none] (13) at (-1, 2.25) {};
		\node [style=none] (14) at (-1, 1.75) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-2.5, 2.25) {};
		\node [style=none] (18) at (-2.5, 0.75) {};
		\node [style=none] (19) at (4.25, 0.75) {};
		\node [style=none] (20) at (4, 2) {};
		\node [style=none] (21) at (4, -0.5) {};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=none] (23) at (4.25, -1.75) {};
		\node [style=none] (24) at (4, -2.25) {};
		\node [style=none] (25) at (5, 0.75) {$l$};
		\node [style=none] (26) at (5, -1.75) {$m$};
		\node [style=none] (27) at (-3.75, 1.5) {$k$};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-1.75, 1.75) {};
		\node [style=none] (30) at (-1.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.00] (4) to (7.center);
		\draw [light-gray, in=180, out=45, looseness=1.00] (4) to (6.center);
		\draw [in=180, out=75, looseness=1.00] (4) to (5.center);
		\draw [light-gray, in=0, out=-150, looseness=1.00] (4) to (1.center);
		\draw (4) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (8.center) to (4);
		\draw (12.center) to (9.center);
		\draw [light-gray] (3.center) to (10.center);
		\draw (0.center) to (11.center);
		\draw [in=0, out=105, looseness=1.00] (4) to (13.center);
		\draw [light-gray, in=0, out=135, looseness=1.00] (4) to (14.center);
		\draw [in=0, out=150, looseness=1.00] (4) to (15.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (18.center);
		\draw [in=0, out=165, looseness=0.50] (19.center) to (20.center);
		\draw [in=0, out=180, looseness=0.50] (19.center) to (21.center);
		\draw [in=0, out=180, looseness=1.25] (23.center) to (22.center);
		\draw [in=0, out=180, looseness=1.25] (23.center) to (24.center);
		\draw [bend right=90, looseness=2.25] (8.center) to (0.center);
		\draw [light-gray, bend right=90, looseness=2.25] (1.center) to (3.center);
		\draw [bend right=90, looseness=2.25] (2.center) to (12.center);
		\draw (30.center) to (13.center);
		\draw (28.center) to (15.center);
		\draw [light-gray] (29.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/spider-fusion-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {};
		\node [style=none] (1) at (5.75, -0) {$l_1+l_2-m$};
		\node [style=none] (2) at (-2.25, -1.25) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (-5.25, -0) {$k_1+k_2-m$};
		\node [style=none] (5) at (-2.5, -0) {};
		\node [style=black] (6) at (0, -0) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (1.75, 1.25) {};
		\node [style=none] (11) at (-1.75, 1.25) {};
		\node [style=none] (12) at (-2.25, 1.25) {};
		\node [style=none] (13) at (1.75, -1.25) {};
		\node [style=none] (14) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.50] (9.center) to (0.center);
		\draw [in=0, out=180, looseness=0.50] (0.center) to (14.center);
		\draw [in=0, out=180, looseness=0.50] (12.center) to (5.center);
		\draw [in=180, out=0, looseness=0.50] (5.center) to (2.center);
		\draw [in=180, out=60, looseness=1.00] (6) to (10.center);
		\draw [light-gray, in=180, out=30, looseness=1.00] (6) to (3.center);
		\draw [in=180, out=-75, looseness=1.00] (6) to (13.center);
		\draw [in=0, out=120, looseness=1.00] (6) to (11.center);
		\draw [light-gray, in=0, out=150, looseness=1.00] (6) to (7.center);
		\draw [in=0, out=-105, looseness=1.00] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-3.5, 0.25) {};
		\node [style=none] (2) at (-3.5, -2.25) {};
		\node [style=black] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (0.5, -2.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0.5, -1.75) {};
		\node [style=black] (8) at (1.75, 0.25) {};
		\node [style=none] (9) at (4, 2) {};
		\node [style=none] (10) at (4, 1.25) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (4, -1.25) {};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (4, -2.25) {};
		\node [style=none] (16) at (0.5, -1.25) {};
		\node [style=none] (17) at (-3.5, 2.25) {};
		\node [style=none] (18) at (-3.5, 1.75) {};
		\node [style=none] (19) at (-3.5, 1) {};
		\node [style=none] (20) at (-0.75, 2.25) {};
		\node [style=none] (21) at (-0.75, 1.75) {};
		\node [style=none] (22) at (-0.75, 1) {};
		\node [style=none] (23) at (-4.25, 1.5) {};
		\node [style=none] (24) at (-4, 2.25) {};
		\node [style=none] (25) at (-4, 0.75) {};
		\node [style=none] (26) at (4.75, 0.75) {};
		\node [style=none] (27) at (4.5, 2) {};
		\node [style=none] (28) at (4.5, -0.5) {};
		\node [style=none] (29) at (4.5, -1.25) {};
		\node [style=none] (30) at (4.75, -1.75) {};
		\node [style=none] (31) at (4.5, -2.25) {};
		\node [style=none] (32) at (5.75, 0.75) {$l_2$};
		\node [style=none] (33) at (6.5, -1.75) {$l_1-m$};
		\node [style=none] (34) at (-6, 1.5) {$k_2-m$};
		\node [style=none] (35) at (-4, -2.25) {};
		\node [style=none] (36) at (-4, 0.25) {};
		\node [style=none] (37) at (-5.25, -1) {$k_1$};
		\node [style=none] (38) at (-4.25, -1) {};
		\node [style=none] (39) at (-1.75, 0.25) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=60, looseness=1.00] (3) to (6.center);
		\draw [light-gray, in=180, out=30, looseness=0.75] (3) to (5.center);
		\draw [in=180, out=-75, looseness=1.00] (3) to (4.center);
		\draw [in=0, out=120, looseness=1.00] (3) to (1.center);
		\draw [light-gray, in=0, out=150, looseness=1.00] (3) to (0.center);
		\draw [in=0, out=-105, looseness=1.00] (3) to (2.center);
		\draw [light-gray, in=180, out=-45, looseness=1.00] (3) to (7.center);
		\draw [in=180, out=-45, looseness=1.00] (8) to (11.center);
		\draw [light-gray, in=180, out=45, looseness=1.00] (8) to (10.center);
		\draw [in=180, out=75, looseness=1.00] (8) to (9.center);
		\draw [light-gray, in=0, out=-150, looseness=1.00] (8) to (5.center);
		\draw (8) to (6.center);
		\draw [in=-120, out=0, looseness=1.00] (12.center) to (8);
		\draw [in=15, out=180, looseness=1.00] (12.center) to (3);
		\draw [in=180, out=-15, looseness=1.00] (3) to (16.center);
		\draw (16.center) to (13.center);
		\draw [light-gray] (7.center) to (14.center);
		\draw (4.center) to (15.center);
		\draw [in=0, out=105, looseness=1.00] (8) to (20.center);
		\draw [light-gray, in=0, out=135, looseness=1.00] (8) to (21.center);
		\draw [in=0, out=150, looseness=1.00] (8) to (22.center);
		\draw (22.center) to (19.center);
		\draw [light-gray] (21.center) to (18.center);
		\draw (20.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (24.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (25.center);
		\draw [in=0, out=165, looseness=0.50] (26.center) to (27.center);
		\draw [in=0, out=180, looseness=0.50] (26.center) to (28.center);
		\draw [in=0, out=180, looseness=1.25] (30.center) to (29.center);
		\draw [in=0, out=180, looseness=1.25] (30.center) to (31.center);
		\draw [in=180, out=15, looseness=0.50] (38.center) to (36.center);
		\draw [in=180, out=0, looseness=0.50] (38.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/spider-normal-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.5) {};
		\node [style=black] (1) at (-0.5, -0.5) {};
		\node [style=black] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-2.25, -1.75) {};
		\node [style=black] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-3.5, 0.25) {};
		\node [style=none] (6) at (-3.5, 1.75) {};
		\node [style=none] (7) at (-3.5, -0.5) {};
		\node [style=none] (8) at (-3.5, -1.75) {};
		\node [style=black] (9) at (0.5, -0.5) {};
		\node [style=black] (10) at (2.5, 1) {};
		\node [style=none] (11) at (3.5, -0.5) {};
		\node [style=none] (12) at (2.25, -1.75) {};
		\node [style=black] (13) at (1.5, 0.25) {};
		\node [style=none] (14) at (3.5, -1.75) {};
		\node [style=none] (15) at (2.5, -0.5) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=none] (17) at (3.5, 1.75) {};
		\node [style=none] (18) at (4.75, -0) {};
		\node [style=none] (19) at (-5.25, -0) {$k$};
		\node [style=none] (20) at (4.5, 1.75) {};
		\node [style=none] (21) at (4.5, -1.75) {};
		\node [style=none] (22) at (5.5, -0) {$l$};
		\node [style=none] (23) at (-4.5, -0) {};
		\node [style=none] (24) at (-4.25, 1.75) {};
		\node [style=none] (25) at (-4.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-105, looseness=1.00] (1) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (2) to (1);
		\draw [in=-105, out=0, looseness=1.00] (0.center) to (2);
		\draw [dotted, in=0, out=105, looseness=1.00] (2) to (4.center);
		\draw [in=0, out=105, looseness=1.00] (4) to (6.center);
		\draw [in=0, out=-105, looseness=1.00] (4) to (5.center);
		\draw (3.center) to (8.center);
		\draw (0.center) to (7.center);
		\draw [in=180, out=-75, looseness=1.00] (9) to (12.center);
		\draw [in=75, out=180, looseness=1.00] (13) to (9);
		\draw [in=-75, out=180, looseness=1.00] (15.center) to (13);
		\draw [dotted, in=180, out=75, looseness=1.00] (13) to (10);
		\draw [in=180, out=75, looseness=1.00] (10) to (17.center);
		\draw [in=180, out=-75, looseness=1.00] (10) to (16.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw (1) to (9);
		\draw [in=180, out=-15, looseness=0.50] (20.center) to (18.center);
		\draw [in=-15, out=180, looseness=0.50] (18.center) to (21.center);
		\draw [in=0, out=180, looseness=0.50] (24.center) to (23.center);
		\draw [in=165, out=0, looseness=0.50] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/state-bipartite.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-1.25, -0) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.25, -1.25) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=none] (10) at (3, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (3.75, -0.75) {$B$};
		\node [style=none] (13) at (3.75, 0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (6.center) to (3.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (2.center) to (4.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (5.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (1.center) to (8.center);
		\draw [semithick] (7.center) to (1.center);
		\draw [semithick] (8.center) to (6.center);
		\draw [semithick] (3.center) to (2.center);
		\draw [semithick] (4.center) to (5.center);
		\draw (9.center) to (0.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -0) {};
		\node [style=none] (3) at (-2, -0) {$s$};
		\node [style=none] (4) at (0.75, -0) {};
		\node [style=none] (5) at (1.5, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, bend right=90, looseness=2.75] (1.center) to (0.center);
		\draw (2.center) to (4.center);
		\draw (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.5, 1.25) {};
		\node [style=none] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (1, -0.25) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.75, -0) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (14.center) to (13.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (10.center) to (12.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (6.center) to (11.center);
		\draw [semithick] (4.center) to (6.center);
		\draw [semithick] (11.center) to (14.center);
		\draw [semithick] (13.center) to (10.center);
		\draw [semithick] (12.center) to (8.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (-0.25, -0) {};
		\node [style=none] (2) at (-0.5, -1.25) {};
		\node [style=none] (3) at (0.5, -1.25) {};
		\node [style=none] (4) at (-0.25, -1.5) {};
		\node [style=none] (5) at (0.5, -0.25) {};
		\node [style=none] (6) at (0.5, -0.75) {};
		\node [style=none] (7) at (0.25, -1.5) {};
		\node [style=none] (8) at (0.25, -0) {};
		\node [style=none] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.5, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (15.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/symAB-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (3.25, 0.5) {$A$};
		\node [style=none] (7) at (3.25, -0.75) {$B$};
		\node [style=none] (8) at (-3.25, 0.5) {$A$};
		\node [style=none] (9) at (-3.25, -0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/symAB-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {$A$};
		\node [style=none] (5) at (-3, -0.75) {$B\otimes C$};
		\node [style=none] (6) at (3, 0.5) {$B\otimes C$};
		\node [style=none] (7) at (2, -0.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/symAB-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0) {};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-3.25, 1.25) {$A$};
		\node [style=none] (5) at (-3.25, -0) {$B$};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (2.5, -1.25) {};
		\node [style=none] (9) at (0, -1.25) {};
		\node [style=none] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (2.5, 1.25) {};
		\node [style=none] (12) at (-3.25, -1.25) {$C$};
		\node [style=none] (13) at (3.25, 1.25) {$B$};
		\node [style=none] (14) at (3.25, -0) {$C$};
		\node [style=none] (15) at (3.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (8.center);
		\draw [in=180, out=0, looseness=1.00] (9.center) to (7.center);
		\draw (3.center) to (11.center);
		\draw (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2) {};
		\node [style=none] (1) at (-0.5, 2.25) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (0.75, 1.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0.5, 2.25) {};
		\node [style=none] (9) at (0, 1.25) {$f_1$};
		\node [style=none] (10) at (-2.25, 1.25) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=none] (12) at (2.25, 1.25) {};
		\node [style=none] (13) at (-3, 1.25) {$A_1$};
		\node [style=none] (14) at (3, 1.25) {$B_1$};
		\node [style=none] (15) at (-0.5, -2.25) {};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (0.75, -2) {};
		\node [style=none] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (-0.75, -1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {};
		\node [style=none] (21) at (-2.25, -1.25) {};
		\node [style=none] (22) at (0.5, -0.25) {};
		\node [style=none] (23) at (-0.75, -2) {};
		\node [style=none] (24) at (0, -1.25) {$f_2$};
		\node [style=none] (25) at (-0.5, -0.25) {};
		\node [style=none] (26) at (0.5, -2.25) {};
		\node [style=none] (27) at (0.75, -1.25) {};
		\node [style=none] (28) at (-3, -1.25) {$A_2$};
		\node [style=none] (29) at (3, -1.25) {$B_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (7.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (8.center) to (5.center);
		\draw [semithick] (1.center) to (8.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (21.center) to (19.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (17.center) to (26.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (15.center) to (23.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (16.center) to (25.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (22.center) to (18.center);
		\draw [semithick] (25.center) to (22.center);
		\draw [semithick] (18.center) to (17.center);
		\draw [semithick] (26.center) to (15.center);
		\draw [semithick] (23.center) to (16.center);
		\draw (27.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-dinaturality-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 1.5) {};
		\node [style=none] (4) at (-0.5, 1.5) {};
		\node [style=none] (5) at (0.75, 1.25) {};
		\node [style=none] (6) at (0.75, -1.25) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (-0.75, 1.25) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-3.5, 2.5) {};
		\node [style=none] (12) at (-3.5, 0.75) {};
		\node [style=none] (13) at (1.5, 2.5) {};
		\node [style=none] (14) at (2.75, -0.75) {};
		\node [style=none] (15) at (-5, -0.75) {};
		\node [style=none] (16) at (-0.75, -0.75) {};
		\node [style=none] (17) at (2.75, 2.75) {$X$};
		\node [style=none] (18) at (-5.75, -0.75) {$A$};
		\node [style=none] (19) at (-3, 0.75) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (-2.75, -0) {};
		\node [style=none] (22) at (-2.75, 1.5) {};
		\node [style=none] (23) at (-3, 0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {};
		\node [style=none] (25) at (-3, 1.25) {};
		\node [style=none] (26) at (-1.75, -0) {};
		\node [style=none] (27) at (-1.75, 1.5) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-2.25, 0.75) {$h$};
		\node [style=none] (30) at (-1.5, 1.25) {};
		\node [style=none] (31) at (3.5, -0.75) {$B$};
		\node [style=none] (32) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (20.center);
		\draw (19.center) to (12.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (25.center) to (22.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (30.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (24.center) to (26.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (21.center) to (23.center);
		\draw [semithick] (26.center) to (21.center);
		\draw [semithick] (23.center) to (25.center);
		\draw [semithick] (22.center) to (27.center);
		\draw [semithick] (30.center) to (24.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-dinaturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-3.25, -0) {$f$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-4, -1.25) {};
		\node [style=none] (11) at (-4.5, 2.5) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (0.75, 2.5) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (-6.25, -0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=none] (17) at (2, 2.75) {$X$};
		\node [style=none] (18) at (-7, -0.75) {$A$};
		\node [style=none] (19) at (-4, 0.75) {};
		\node [style=none] (20) at (0.25, 0.75) {};
		\node [style=none] (21) at (-1, -0) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-1.25, 0.25) {};
		\node [style=none] (24) at (0.25, 0.25) {};
		\node [style=none] (25) at (-1.25, 1.25) {};
		\node [style=none] (26) at (0, -0) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-0.5, 0.75) {$h$};
		\node [style=none] (30) at (0.25, 1.25) {};
		\node [style=none] (31) at (2.75, -0.75) {$B$};
		\node [style=none] (32) at (-2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (20.center);
		\draw (19.center) to (12.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (25.center) to (22.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (27.center) to (30.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (24.center) to (26.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (21.center) to (23.center);
		\draw [semithick] (26.center) to (21.center);
		\draw [semithick] (23.center) to (25.center);
		\draw [semithick] (22.center) to (27.center);
		\draw [semithick] (30.center) to (24.center);
		\draw (32.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-naturality-left-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-4.75, 0.75) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (-4.75, 2.5) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (2.75, 2.75) {$X$};
		\node [style=none] (18) at (3.75, -0.75) {$B$};
		\node [style=none] (19) at (-7, -0.75) {$A'$};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (-3, -1.5) {};
		\node [style=none] (23) at (-3, -0) {};
		\node [style=none] (24) at (-2.75, -1.25) {};
		\node [style=none] (25) at (-4.25, -1.25) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=none] (27) at (-4, -1.5) {};
		\node [style=none] (28) at (-4, -0) {};
		\node [style=none] (29) at (-4.25, -0.75) {};
		\node [style=none] (30) at (-3.5, -0.75) {$g$};
		\node [style=none] (31) at (-4.25, -0.25) {};
		\node [style=none] (32) at (-6.25, -0.75) {};
		\node [style=none] (33) at (-1.75, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (26.center) to (23.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (28.center) to (31.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (25.center) to (27.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (22.center) to (24.center);
		\draw [semithick] (27.center) to (22.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (23.center) to (28.center);
		\draw [semithick] (31.center) to (25.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-naturality-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-0.5, 1.5) {};
		\node [style=none] (4) at (0.5, 1.5) {};
		\node [style=none] (5) at (-0.75, 1.25) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (1.25, 2.5) {};
		\node [style=none] (12) at (1.25, 0.75) {};
		\node [style=none] (13) at (-1.25, 2.5) {};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (0.75, -0.75) {};
		\node [style=none] (17) at (2.75, 2.75) {$X$};
		\node [style=none] (18) at (3.75, -0.75) {$B$};
		\node [style=none] (19) at (-7, -0.75) {$A'$};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (-0.75, 0.75) {};
		\node [style=none] (22) at (-3, -1.5) {};
		\node [style=none] (23) at (-3, -0) {};
		\node [style=none] (24) at (-2.75, -1.25) {};
		\node [style=none] (25) at (-4.25, -1.25) {};
		\node [style=none] (26) at (-2.75, -0.25) {};
		\node [style=none] (27) at (-4, -1.5) {};
		\node [style=none] (28) at (-4, -0) {};
		\node [style=none] (29) at (-4.25, -0.75) {};
		\node [style=none] (30) at (-3.5, -0.75) {$g$};
		\node [style=none] (31) at (-4.25, -0.25) {};
		\node [style=none] (32) at (-6.25, -0.75) {};
		\node [style=none] (33) at (-1.75, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (26.center) to (23.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (28.center) to (31.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (25.center) to (27.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (22.center) to (24.center);
		\draw [semithick] (27.center) to (22.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (23.center) to (28.center);
		\draw [semithick] (31.center) to (25.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-naturality-right-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (1.75, 0.75) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-3.25, -0) {$f$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-4, -1.25) {};
		\node [style=none] (11) at (-4.5, 2.5) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (1.75, 2.5) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (-6.25, -0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=none] (17) at (3, 2.75) {$X$};
		\node [style=none] (18) at (-7, -0.75) {$A$};
		\node [style=none] (19) at (3.75, -0.75) {$B'$};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (-2.5, 0.75) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (-0.25, -0) {};
		\node [style=none] (24) at (-0.5, -1.25) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (0.75, -0) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (0.25, -0.75) {$g$};
		\node [style=none] (31) at (1, -0.25) {};
		\node [style=none] (32) at (3, -0.75) {};
		\node [style=none] (33) at (-1.5, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (26.center) to (23.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (28.center) to (31.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (25.center) to (27.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (22.center) to (24.center);
		\draw [semithick] (27.center) to (22.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (23.center) to (28.center);
		\draw [semithick] (31.center) to (25.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-naturality-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-3.75, -1.5) {};
		\node [style=none] (3) at (-2.75, 1.5) {};
		\node [style=none] (4) at (-3.75, 1.5) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (-3.25, -0) {$f$};
		\node [style=none] (8) at (-4, 1.25) {};
		\node [style=none] (9) at (-2.75, -1.5) {};
		\node [style=none] (10) at (-4, -1.25) {};
		\node [style=none] (11) at (-4.5, 2.5) {};
		\node [style=none] (12) at (-4.5, 0.75) {};
		\node [style=none] (13) at (-2, 2.5) {};
		\node [style=none] (14) at (-0.5, -0.75) {};
		\node [style=none] (15) at (-6.25, -0.75) {};
		\node [style=none] (16) at (-4, -0.75) {};
		\node [style=none] (17) at (-0.75, 2.75) {$X$};
		\node [style=none] (18) at (-7, -0.75) {$A$};
		\node [style=none] (19) at (3.75, -0.75) {$B'$};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (21) at (-2.5, 0.75) {};
		\node [style=none] (22) at (-0.25, -1.5) {};
		\node [style=none] (23) at (-0.25, -0) {};
		\node [style=none] (24) at (-0.5, -1.25) {};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=none] (26) at (-0.5, -0.25) {};
		\node [style=none] (27) at (0.75, -1.5) {};
		\node [style=none] (28) at (0.75, -0) {};
		\node [style=none] (29) at (1, -0.75) {};
		\node [style=none] (30) at (0.25, -0.75) {$g$};
		\node [style=none] (31) at (1, -0.25) {};
		\node [style=none] (32) at (3, -0.75) {};
		\node [style=none] (33) at (-1.5, -1.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend left=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend right=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (26.center) to (23.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (28.center) to (31.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (25.center) to (27.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (22.center) to (24.center);
		\draw [semithick] (27.center) to (22.center);
		\draw [semithick] (24.center) to (26.center);
		\draw [semithick] (23.center) to (28.center);
		\draw [semithick] (31.center) to (25.center);
		\draw (32.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-superposing-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0, 0.75) {$f$};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (-1.25, 3) {};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (3, 3) {$X$};
		\node [style=none] (18) at (3.75, 0.25) {$B$};
		\node [style=none] (19) at (-3.75, 0.25) {$A$};
		\node [style=none] (20) at (0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (3.75, -1.75) {$D$};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=none] (24) at (0.75, -1.25) {};
		\node [style=none] (25) at (3, -1.75) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (27) at (0.5, -2.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-0.75, -1.25) {};
		\node [style=none] (30) at (0.75, -1.75) {};
		\node [style=none] (31) at (-0.75, -2.25) {};
		\node [style=none] (32) at (-3.75, -1.75) {$C$};
		\node [style=none] (33) at (0, -1.75) {$g$};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.5, -2.5) {};
		\node [style=none] (37) at (-2.75, 2.25) {};
		\node [style=none] (38) at (2.75, 2.25) {};
		\node [style=none] (39) at (-2.75, -3) {};
		\node [style=none] (40) at (2.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (24.center) to (34.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (26.center) to (29.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (31.center) to (36.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (27.center) to (23.center);
		\draw [semithick] (36.center) to (27.center);
		\draw [semithick] (23.center) to (24.center);
		\draw [semithick] (34.center) to (26.center);
		\draw [semithick] (29.center) to (31.center);
		\draw (28.center) to (35.center);
		\draw (30.center) to (25.center);
		\draw [dashed] (37.center) to (38.center);
		\draw [dashed] (38.center) to (40.center);
		\draw [dashed] (40.center) to (39.center);
		\draw [dashed] (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-superposing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.25) {};
		\node [style=none] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=none] (5) at (-0.75, 1.75) {};
		\node [style=none] (6) at (-0.75, -0.25) {};
		\node [style=none] (7) at (0, 0.75) {$f$};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.75, -0.25) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (1.25, 1.25) {};
		\node [style=none] (13) at (-1.25, 3) {};
		\node [style=none] (14) at (-3, 0.25) {};
		\node [style=none] (15) at (3, 0.25) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (3, 3) {$X$};
		\node [style=none] (18) at (3.75, 0.25) {$B$};
		\node [style=none] (19) at (-3.75, 0.25) {$A$};
		\node [style=none] (20) at (0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, 1.25) {};
		\node [style=none] (22) at (3.75, -1.75) {$D$};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=none] (24) at (0.75, -1.25) {};
		\node [style=none] (25) at (3, -1.75) {};
		\node [style=none] (26) at (-0.5, -1) {};
		\node [style=none] (27) at (0.5, -2.5) {};
		\node [style=none] (28) at (-3, -1.75) {};
		\node [style=none] (29) at (-0.75, -1.25) {};
		\node [style=none] (30) at (0.75, -1.75) {};
		\node [style=none] (31) at (-0.75, -2.25) {};
		\node [style=none] (32) at (-3.75, -1.75) {$C$};
		\node [style=none] (33) at (0, -1.75) {$g$};
		\node [style=none] (34) at (0.5, -1) {};
		\node [style=none] (35) at (-0.75, -1.75) {};
		\node [style=none] (36) at (-0.5, -2.5) {};
		\node [style=none] (37) at (-2.5, 3.5) {};
		\node [style=none] (38) at (2.5, 3.5) {};
		\node [style=none] (39) at (-2.5, -3) {};
		\node [style=none] (40) at (2.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (24.center) to (34.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (26.center) to (29.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (31.center) to (36.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (27.center) to (23.center);
		\draw [semithick] (36.center) to (27.center);
		\draw [semithick] (23.center) to (24.center);
		\draw [semithick] (34.center) to (26.center);
		\draw [semithick] (29.center) to (31.center);
		\draw (28.center) to (35.center);
		\draw (30.center) to (25.center);
		\draw [dashed] (37.center) to (38.center);
		\draw [dashed] (38.center) to (40.center);
		\draw [dashed] (40.center) to (39.center);
		\draw [dashed] (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-vanishing-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (3.75, 2.5) {$X\otimes Y$};
		\node [style=none] (18) at (3.75, -0.5) {$B$};
		\node [style=none] (19) at (-3.75, -0.5) {$A$};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-vanishing-unit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0, -0) {$f$};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (-2.5, -0) {};
		\node [style=none] (11) at (2.5, -0) {};
		\node [style=none] (12) at (0.75, -0) {};
		\node [style=none] (13) at (3.25, -0) {$B$};
		\node [style=none] (14) at (-3.25, -0) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (7.center) to (3.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (2.center) to (4.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (5.center) to (8.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (1.center) to (9.center);
		\draw [semithick] (8.center) to (1.center);
		\draw [semithick] (9.center) to (7.center);
		\draw [semithick] (3.center) to (2.center);
		\draw [semithick] (4.center) to (5.center);
		\draw (10.center) to (0.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-vanishing-unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0, -0) {$f$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (1.25, 2.25) {};
		\node [style=none] (12) at (1.25, 0.5) {};
		\node [style=none] (13) at (-1.25, 2.25) {};
		\node [style=none] (14) at (-3, -0.5) {};
		\node [style=none] (15) at (3, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (2.75, 2.5) {$I$};
		\node [style=none] (18) at (3.75, -0.5) {$B$};
		\node [style=none] (19) at (-3.75, -0.5) {$A$};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=none] (21) at (-0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [dashed, bend right=90, looseness=2.00] (12.center) to (11.center);
		\draw [dashed] (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [dashed, bend left=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw [dashed] (1.center) to (21.center);
		\draw [dashed] (20.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-vanishing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (0.5, -1.25) {};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (0.5, 1.75) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0, 0.25) {$f$};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (-0.5, -1.25) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=none] (11) at (1.25, 2.75) {};
		\node [style=none] (12) at (1.25, 1) {};
		\node [style=none] (13) at (-1.25, 2.75) {};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (3.5, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (1.5, 2) {$X$};
		\node [style=none] (18) at (4.25, -0.5) {$B$};
		\node [style=none] (19) at (-4.25, -0.5) {$A$};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (-0.75, 1) {};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (1.25, 0.25) {};
		\node [style=none] (25) at (-1.25, 3.5) {};
		\node [style=none] (26) at (0.75, 0.25) {};
		\node [style=none] (27) at (1.25, 3.5) {};
		\node [style=none] (28) at (3.25, 3.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (8.center) to (4.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (3.center) to (5.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (6.center) to (9.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (2.center) to (10.center);
		\draw [semithick] (9.center) to (2.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (4.center) to (3.center);
		\draw [semithick] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (12.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (14.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (13.center);
		\draw (16.center) to (15.center);
		\draw (1.center) to (21.center);
		\draw (20.center) to (12.center);
		\draw [bend right=90, looseness=2.00] (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw [bend left=90, looseness=2.00] (22.center) to (25.center);
		\draw (22.center) to (23.center);
		\draw (26.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/trace-yanking.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (1.25, 1.75) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (-1.25, 1.75) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (3, -0.5) {$X$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=2.00] (3.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (5.center) to (0.center);
		\draw [bend left=90, looseness=2.00] (1.center) to (4.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (3.center);
		\draw (1.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (10.center) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/tranpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (-0.5, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (-0.5, -1.25) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.75, 2) {};
		\node [style=none] (10) at (0.75, -2) {};
		\node [style=none] (11) at (0.75, -0) {};
		\node [style=none] (12) at (-3.75, -2) {$B$};
		\node [style=none] (13) at (3.75, 2) {$A$};
		\node [style=none] (14) at (-3, -2) {};
		\node [style=none] (15) at (3, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=90, looseness=1.00] (6.center) to (3.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (2.center) to (4.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (5.center) to (7.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (1.center) to (8.center);
		\draw [semithick] (7.center) to (1.center);
		\draw [semithick] (8.center) to (6.center);
		\draw [semithick] (3.center) to (2.center);
		\draw [semithick] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.25] (9.center) to (0.center);
		\draw [bend left=90, looseness=2.25] (11.center) to (10.center);
		\draw (14.center) to (10.center);
		\draw (9.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -0) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0.5, -0) {$f$};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-0.25, -0) {};
		\node [style=none] (10) at (0, -1) {};
		\node [style=none] (11) at (1.25, -0.75) {};
		\node [style=none] (12) at (-4.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (1.center) to (10.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (6.center) to (11.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (4.center) to (8.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (2.center) to (7.center);
		\draw [semithick] (8.center) to (2.center);
		\draw [semithick] (7.center) to (1.center);
		\draw [semithick] (10.center) to (6.center);
		\draw [semithick] (11.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -0) {};
		\node [style=none] (1) at (-1.5, -0.75) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-2.25, -0) {$f$};
		\node [style=none] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-3, -0) {};
		\node [style=none] (6) at (-2.75, -1) {};
		\node [style=none] (7) at (-1.5, 0.75) {};
		\node [style=none] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-1.5, -0) {};
		\node [style=none] (10) at (-1.75, -1) {};
		\node [style=none] (11) at (-3, -0.75) {};
		\node [style=none] (12) at (2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (1.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (6.center) to (11.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (4.center) to (8.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (2.center) to (7.center);
		\draw [semithick] (8.center) to (2.center);
		\draw [semithick] (7.center) to (1.center);
		\draw [semithick] (10.center) to (6.center);
		\draw [semithick] (11.center) to (4.center);
		\draw (0.center) to (5.center);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/smc/z-snake-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (0.5, 1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (2, -1.5) {};
		\node [style=none] (4) at (-2, 1.5) {};
		\node [style=none] (5) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to node [above, font=\tiny] {$k$} (2.center);
		\draw [in=180, out=180, looseness=1.5] (2.center) to (0.center);
		\draw [in=0, out=0, looseness=1.5] (5.center) to (1.center);
		\draw (1.center) to node [above, font=\tiny] {$k$} (4.center);
		\draw (0.center) to node [above, font=\tiny] {$k$} (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider-bend-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=black] (3) at (0, -0) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (-3.25, -0) {$k$};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (4.25, -0) {$l+m$};
		\node [style=none] (12) at (-2.5, -0) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.50] (9.center) to (7.center);
		\draw [in=0, out=165, looseness=0.50] (7.center) to (10.center);
		\draw [in=15, out=180, looseness=0.50] (13.center) to (12.center);
		\draw [in=180, out=0, looseness=0.50] (12.center) to (14.center);
		\draw [in=180, out=60, looseness=1.00] (3) to (6.center);
		\draw [light-gray, in=180, out=30, looseness=1.00] (3) to (5.center);
		\draw [in=180, out=-75, looseness=1.00] (3) to (4.center);
		\draw [in=0, out=120, looseness=1.00] (3) to (1.center);
		\draw [light-gray, in=0, out=150, looseness=1.00] (3) to (0.center);
		\draw [in=0, out=-105, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 1.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=black] (3) at (0, -0) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=none] (5) at (1.75, 0.5) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (2.5, -0) {};
		\node [style=none] (8) at (-3.25, -0) {$k$};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (2.25, -1.25) {};
		\node [style=none] (11) at (3.25, -0) {$l$};
		\node [style=none] (12) at (-2.5, -0) {};
		\node [style=none] (13) at (-2.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.50] (9.center) to (7.center);
		\draw [in=0, out=165, looseness=0.50] (7.center) to (10.center);
		\draw [in=15, out=180, looseness=0.50] (13.center) to (12.center);
		\draw [in=180, out=0, looseness=0.50] (12.center) to (14.center);
		\draw [in=180, out=60, looseness=1.00] (3) to (6.center);
		\draw [light-gray, in=180, out=30, looseness=1.00] (3) to (5.center);
		\draw [in=180, out=-75, looseness=1.00] (3) to (4.center);
		\draw [in=0, out=120, looseness=1.00] (3) to (1.center);
		\draw [light-gray, in=0, out=150, looseness=1.00] (3) to (0.center);
		\draw [in=0, out=-105, looseness=1.00] (3) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state+1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.75) {\scriptsize $n$};
		\node [style=reg] (4) at (1.25, -0) {$d'$};
		\node [style=none] (5) at (-0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (0.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/1-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.5, -0) {};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-2.5, -0) {};
		\node [style=rn] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=black] (5) at (2.25, -0) {};
		\node [style=none] (6) at (1.25, -0.75) {};
		\node [style=none] (7) at (3.25, -0) {};
		\node [style=coreg] (8) at (0.75, 0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-75, looseness=1.00] (0) to (1.center);
		\draw (2.center) to (0);
		\draw [in=180, out=75, looseness=1.00] (0) to (3);
		\draw [in=0, out=105, looseness=1.00] (5) to (4.center);
		\draw [in=-105, out=0, looseness=1.00] (6.center) to (5);
		\draw (1.center) to (6.center);
		\draw (5) to (7.center);
		\draw (3) to (8);
		\draw (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/co-register-def.tikz <==
\begin{tikzpicture}[baseline=0.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (0, -0) {};
		\node [style=black] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-5, -0.75) {};
		\node [style=black] (5) at (-3.5, 1.5) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=black] (7) at (-4.5, 1.5) {};
		\node [style=none] (8) at (-2, 0.75) {};
		\node [style=none] (9) at (1.75, 2.25) {};
		\node [node font={\scriptsize}, minimum width=1.5em, minimum height=1.2em, rounded rectangle left arc=none, rounded rectangle, fill=white, draw, style=none] (10) at (-1.75, 0.75) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend left, looseness=1.00] (3.center) to (0);
		\draw [bend right, looseness=1.00] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (5) to (7);
		\draw [bend right, looseness=1.00] (6.center) to (5);
		\draw [bend left, looseness=1.00] (8.center) to (5);
		\draw (6.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/identity-state.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.25, -1.25) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=none] (10) at (0, -0.5) {$d$};
		\node [style=none] (11) at (3.25, -0.5) {$l$};
		\node [style=none] (12) at (-3.25, -0.5) {$k$};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-0.75, -0.5) {};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-3.25, 0.75) {$s$};
		\node [style=none] (18) at (3.25, 0.75) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/iteration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=white] (1) at (-1, -0.5) {};
		\node [style=black] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -1.25) {};
		\node [style=none] (4) at (-2, -1.25) {};
		\node [style=none] (5) at (3.25, -1.25) {};
		\node [style=none] (6) at (-3.5, -1.25) {};
		\node [style=none] (7) at (-1.75, 1.75) {};
		\node [style=none] (8) at (-1, 1.75) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (1.75, 0.25) {};
		\node [style=none] (11) at (1.75, 1.75) {};
		\node [style=reg] (12) at (1.5, 0.25) {\tiny $x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105, looseness=1.00] (1) to (0.center);
		\draw [in=-105, out=0, looseness=1.25] (4.center) to (1);
		\draw [in=180, out=-75, looseness=1.00] (2) to (3.center);
		\draw (4.center) to (6.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw (1) to (9.center);
		\draw (9.center) to (2);
		\draw (12) to (10.center);
		\draw [in=180, out=75, looseness=1.00] (2) to (12);
		\draw (8.center) to (11.center);
		\draw [bend left=90, looseness=2.00] (11.center) to (10.center);
		\draw [bend left=90, looseness=2.25] (0.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/process-composition-alt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (1.75, 1.5) {};
		\node [style=none] (2) at (1.25, -0) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (2.75, 1) {};
		\node [style=none] (6) at (4.5, -0) {};
		\node [style=none] (7) at (2.75, -0) {};
		\node [style=none] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (2.25, 1.5) {};
		\node [style=none] (10) at (-5.25, -0) {$s$};
		\node [style=none] (11) at (-5.25, 1) {$t$};
		\node [style=none] (12) at (-4.5, 1) {};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (2, 0.5) {$d$};
		\node [style=none] (15) at (-1.25, -0) {};
		\node [style=none] (16) at (-1.25, -1) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-1.25, -1) {};
		\node [style=none] (19) at (-1.75, -1.5) {};
		\node [style=none] (20) at (-2.25, -1.5) {};
		\node [style=none] (21) at (-1.75, 0.5) {};
		\node [style=none] (22) at (-2.75, -0) {};
		\node [style=none] (23) at (4.5, -1) {};
		\node [style=none] (24) at (-2.75, -1) {};
		\node [style=none] (25) at (-2.75, -0) {};
		\node [style=none] (26) at (-2, -0.5) {$c$};
		\node [style=none] (27) at (-1.25, -0) {};
		\node [style=none] (28) at (1.25, -0) {};
		\node [style=none] (29) at (-4.5, -1) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (4.5, 1) {};
		\node [style=none] (32) at (-5.25, -1) {$k$};
		\node [style=none] (33) at (-4.5, -0) {};
		\node [style=none] (34) at (5.25, -0) {$t$};
		\node [style=none] (35) at (5.25, 1) {$p$};
		\node [style=none] (36) at (5.25, -1) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (8.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (5.center);
		\draw [semithick] (1.center) to (9.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (8.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (16.center) to (23.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (18.center) to (19.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (20.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (22.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (21.center) to (15.center);
		\draw [semithick] (17.center) to (21.center);
		\draw [semithick] (15.center) to (18.center);
		\draw [semithick] (19.center) to (20.center);
		\draw [semithick] (24.center) to (22.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (5.center) to (31.center);
		\draw (33.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/process-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 1.25) {};
		\node [style=none] (1) at (-5.25, 1.75) {\scriptsize $s$};
		\node [style=none] (2) at (-1.5, -0) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (2, -0.5) {$d$};
		\node [style=none] (7) at (4.5, 1.75) {\scriptsize $s$};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (2.75, -1) {};
		\node [style=none] (10) at (-1.5, 1.25) {};
		\node [style=none] (11) at (4.5, 0.5) {\scriptsize $t$};
		\node [style=none] (12) at (4.5, -1) {};
		\node [style=none] (13) at (1.25, -0) {};
		\node [style=none] (14) at (-5.25, -0) {};
		\node [style=none] (15) at (-3, -0) {};
		\node [style=none] (16) at (1.25, 1.25) {};
		\node [style=none] (17) at (-5.25, -1.5) {\scriptsize $k$};
		\node [style=none] (18) at (1.75, 0.5) {};
		\node [style=none] (19) at (-3, -0) {};
		\node [style=none] (20) at (1.25, -0) {};
		\node [style=none] (21) at (-5.25, 1.25) {};
		\node [style=none] (22) at (-0.25, -1.5) {\scriptsize $l$};
		\node [style=none] (23) at (-1.5, -1) {};
		\node [style=none] (24) at (-3, 1.25) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (-1.5, -1) {};
		\node [style=none] (27) at (2.25, -1.5) {};
		\node [style=none] (28) at (-2.5, -1.5) {};
		\node [style=none] (29) at (4.5, -0) {};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (-3, -1) {};
		\node [style=none] (32) at (-2, -1.5) {};
		\node [style=none] (33) at (1.25, -1) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (35) at (-2.25, -0.5) {$c$};
		\node [style=none] (36) at (-5.25, -1) {};
		\node [style=none] (37) at (2.25, 0.5) {};
		\node [style=none] (38) at (-2.5, 0.5) {};
		\node [style=none] (39) at (4.5, -1.5) {\scriptsize $p$};
		\node [style=none] (40) at (-5.25, 0.5) {\scriptsize $t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (34.center) to (12.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (9.center) to (27.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (30.center) to (25.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (13.center) to (18.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (37.center) to (3.center);
		\draw [semithick] (18.center) to (37.center);
		\draw [semithick] (3.center) to (9.center);
		\draw [semithick] (27.center) to (30.center);
		\draw [semithick] (25.center) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (20.center);
		\draw [in=180, out=0, looseness=1.25] (26.center) to (33.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (23.center) to (32.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (28.center) to (31.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (15.center) to (38.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (5.center) to (2.center);
		\draw [semithick] (38.center) to (5.center);
		\draw [semithick] (2.center) to (23.center);
		\draw [semithick] (32.center) to (28.center);
		\draw [semithick] (31.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (4.center) to (16.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (24.center);
		\draw (24.center) to (10.center);
		\draw [in=180, out=0, looseness=1.00] (21.center) to (19.center);
		\draw (16.center) to (0.center);
		\draw (36.center) to (8.center);
		\draw (3.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/process-equiv-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-0.25, 0.5) {};
		\node [style=none] (5) at (3, -1.5) {\scriptsize $k$};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (-0.75, -1.5) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (-1.25, -1.5) {};
		\node [style=none] (13) at (-1, -0.25) {$d$};
		\node [style=none] (14) at (3, -1) {};
		\node [style=none] (15) at (-0.75, 1) {};
		\node [style=none] (16) at (0.5, 0.25) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (0.5, 0.75) {};
		\node [style=none] (22) at (1.25, 0.5) {$\sigma$};
		\node [style=none] (23) at (1.5, 1.25) {};
		\node [style=none] (24) at (2, 0.25) {};
		\node [style=none] (25) at (1, 1.25) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (-4, -1) {};
		\node [style=none] (29) at (3, 1) {\scriptsize $s$};
		\node [style=none] (30) at (-4, 1) {\scriptsize $s$};
		\node [style=none] (31) at (-4, -1.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=180, out=-90, looseness=1.00] (8.center) to (12.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (10.center) to (11.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (4.center) to (15.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (2.center) to (0.center);
		\draw [semithick] (15.center) to (2.center);
		\draw [semithick] (0.center) to (8.center);
		\draw [semithick] (12.center) to (10.center);
		\draw [semithick] (11.center) to (4.center);
		\draw [in=0, out=180, looseness=1.00] (7.center) to (6.center);
		\draw (14.center) to (3.center);
		\draw [semithick] (23.center) to (25.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (20.center) to (24.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (18.center) to (23.center);
		\draw [semithick] (21.center) to (16.center);
		\draw [semithick] (17.center) to (20.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (16.center) to (17.center);
		\draw [semithick] (24.center) to (18.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (25.center) to (21.center);
		\draw (27.center) to (19.center);
		\draw (0.center) to (26.center);
		\draw (9.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/process-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.25, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-4, -1.5) {\scriptsize $k$};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (0.25, -1.5) {};
		\node [style=none] (13) at (0, -0.25) {$d$};
		\node [style=none] (14) at (-4, -1) {};
		\node [style=none] (15) at (-0.25, 1) {};
		\node [style=none] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-2, -0.25) {};
		\node [style=none] (18) at (-3, 0.75) {};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-2.5, -0.25) {};
		\node [style=none] (21) at (-1.5, 0.75) {};
		\node [style=none] (22) at (-2.25, 0.5) {$\sigma$};
		\node [style=none] (23) at (-2.5, 1.25) {};
		\node [style=none] (24) at (-3, 0.25) {};
		\node [style=none] (25) at (-2, 1.25) {};
		\node [style=none] (26) at (3, 0.5) {};
		\node [style=none] (27) at (-4, 0.5) {};
		\node [style=none] (28) at (3, -1) {};
		\node [style=none] (29) at (-4, 1) {\scriptsize $s$};
		\node [style=none] (30) at (3, 1) {\scriptsize $s$};
		\node [style=none] (31) at (3, -1.5) {\scriptsize $l$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (8.center) to (12.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (10.center) to (11.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (4.center) to (15.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (2.center) to (0.center);
		\draw [semithick] (15.center) to (2.center);
		\draw [semithick] (0.center) to (8.center);
		\draw [semithick] (12.center) to (10.center);
		\draw [semithick] (11.center) to (4.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (6.center);
		\draw (14.center) to (3.center);
		\draw [semithick] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (20.center) to (24.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (18.center) to (23.center);
		\draw [semithick] (21.center) to (16.center);
		\draw [semithick] (17.center) to (20.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (16.center) to (17.center);
		\draw [semithick] (24.center) to (18.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (25.center) to (21.center);
		\draw (27.center) to (19.center);
		\draw (0.center) to (26.center);
		\draw (9.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/process-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.25, 2.25) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (0.25, 0.25) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (-3.5, -2.25) {\scriptsize $k_2$};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=none] (10) at (-0.75, 1.75) {};
		\node [style=none] (11) at (0, 1.25) {$c_1$};
		\node [style=none] (12) at (0.75, -0.75) {};
		\node [style=none] (13) at (0.75, -1.75) {};
		\node [style=none] (14) at (-0.25, -0.25) {};
		\node [style=none] (15) at (0.75, -1.75) {};
		\node [style=none] (16) at (0.25, -2.25) {};
		\node [style=none] (17) at (-0.25, -2.25) {};
		\node [style=none] (18) at (0.25, -0.25) {};
		\node [style=none] (19) at (-0.75, -0.75) {};
		\node [style=none] (20) at (3.5, -1.75) {};
		\node [style=none] (21) at (-0.75, -1.75) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (0, -1.25) {$c_2$};
		\node [style=none] (24) at (-1, 0.75) {};
		\node [style=none] (25) at (-0.75, 0.75) {};
		\node [style=none] (26) at (-3.5, -1.75) {};
		\node [style=none] (27) at (-0.75, -1.75) {};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=none] (29) at (-2.5, -1) {\scriptsize $k_1$};
		\node [style=none] (30) at (-1, -0.75) {};
		\node [style=none] (31) at (-3.5, 0.75) {};
		\node [style=none] (32) at (-3.5, -0.75) {};
		\node [style=none] (33) at (1, 0.75) {};
		\node [style=none] (34) at (1, -0.75) {};
		\node [style=none] (35) at (3.5, -0.75) {};
		\node [style=none] (36) at (3.5, 0.75) {};
		\node [style=none] (37) at (2.5, -1) {\scriptsize $l_1$};
		\node [style=none] (38) at (3.5, -2.25) {\scriptsize $l_2$};
		\node [style=none] (39) at (-2.75, 1) {\scriptsize $s_2$};
		\node [style=none] (40) at (-3.5, 2.25) {\scriptsize $s_1$};
		\node [style=none] (41) at (3.5, 2.25) {\scriptsize $s_1$};
		\node [style=none] (42) at (2.75, 1) {\scriptsize $s_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (20.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (15.center) to (16.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (17.center) to (21.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (19.center) to (14.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (18.center) to (12.center);
		\draw [semithick] (14.center) to (18.center);
		\draw [semithick] (12.center) to (15.center);
		\draw [semithick] (16.center) to (17.center);
		\draw [semithick] (21.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (25.center);
		\draw (26.center) to (27.center);
		\draw (5.center) to (28.center);
		\draw (30.center) to (22.center);
		\draw [in=180, out=0, looseness=1.00] (31.center) to (30.center);
		\draw [in=180, out=0, looseness=1.00] (32.center) to (24.center);
		\draw [in=180, out=0, looseness=1.00] (33.center) to (35.center);
		\draw [in=180, out=0, looseness=1.00] (34.center) to (36.center);
		\draw (3.center) to (33.center);
		\draw (12.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.5, -0) {};
		\node [style=reg] (1) at (0.5, -0.75) {$x$};
		\node [style=white] (2) at (2.5, -0) {};
		\node [style=none] (3) at (-2.75, -0) {};
		\node [style=none] (4) at (3.75, -0) {};
		\node [style=rn] (5) at (-0.25, 1) {};
		\node [style=rn] (6) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.00] (0) to (1.center);
		\draw [in=-135, out=0, looseness=1.00] (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0);
		\draw [in=-165, out=75, looseness=1.00] (0) to (5);
		\draw [in=105, out=0, looseness=1.00] (6) to (2);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-1.5, -0) {};
		\node [style=reg] (1) at (0.5, -0.75) {$x$};
		\node [style=white] (2) at (2.5, -0) {};
		\node [style=none] (3) at (-2.75, -0) {};
		\node [style=none] (4) at (3.75, -0) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-45, looseness=1.00] (0) to (1.center);
		\draw [in=-135, out=0, looseness=1.00] (1.center) to (2);
		\draw (2) to (4.center);
		\draw (3.center) to (0);
		\draw [in=180, out=75, looseness=1.00] (0) to (5.center);
		\draw [in=105, out=0, looseness=1.00] (6.center) to (2);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=white] (1) at (3, -0) {};
		\node [style=black] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (4.25, -0) {};
		\node [style=black] (4) at (-1, -1) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=reg] (6) at (0.25, -1) {$p$};
		\node [style=black] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (5.center) to (1);
		\draw (6.center) to (0.center);
		\draw [in=-75, out=180, looseness=1.00] (7) to (2);
		\draw (8.center) to (2);
		\draw [in=-120, out=0, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=180, looseness=1.00] (5.center) to (9.center);
		\draw [in=180, out=75, looseness=1.00] (2) to (9.center);
		\draw (4) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=white] (1) at (3, -0) {};
		\node [style=none] (2) at (4.25, -0) {};
		\node [style=black] (3) at (-1, -1) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=reg] (5) at (0.5, -1) {$p$};
		\node [style=none] (6) at (-3.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=105, out=0, looseness=1.00] (4.center) to (1);
		\draw (5) to (0.center);
		\draw [in=-120, out=0, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=180, looseness=1.00] (4.center) to (6.center);
		\draw (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (1.75, -0.75) {};
		\node [style=white] (1) at (3, -0) {};
		\node [style=none] (2) at (4.25, -0) {};
		\node [style=none] (3) at (1.5, 1) {};
		\node [style=none] (4) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=105, out=0, looseness=1.00] (3.center) to (1);
		\draw [in=-120, out=0, looseness=1.00] (0) to (1);
		\draw [in=0, out=180, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (1.25, -1.25) {};
		\node [style=white] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=black] (7) at (-1, -0.5) {};
		\node [style=white] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0.25, -1.25) {};
		\node [style=black] (10) at (0, 0.25) {};
		\node [style=white] (11) at (1.5, 0.25) {};
		\node [style=reg] (12) at (0.75, -1.25) {$x$};
		\node [style=rn] (13) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3.center) to (0);
		\draw [in=180, out=75, looseness=1.00] (0) to (5.center);
		\draw [in=105, out=0, looseness=1.00] (6.center) to (2);
		\draw (5.center) to (6.center);
		\draw [in=0, out=-105, looseness=1.00] (2) to (8);
		\draw [in=180, out=-75, looseness=1.00] (0) to (7);
		\draw [in=-120, out=0, looseness=1.00] (1.center) to (8);
		\draw [in=180, out=-60, looseness=1.00] (7) to (9.center);
		\draw [in=180, out=60, looseness=1.00] (7) to (10.center);
		\draw [in=120, out=0, looseness=1.00] (11.center) to (8);
		\draw [bend left=60, looseness=1.00] (10.center) to (11.center);
		\draw (9.center) to (12.center);
		\draw (12.center) to (1.center);
		\draw [in=180, out=-60, looseness=1.00] (10) to (13);
		\draw [in=-120, out=0, looseness=1.00] (13) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=white] (2) at (3.75, 0.5) {};
		\node [style=none] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (1.5, 1.5) {};
		\node [style=black] (7) at (-1, -0.5) {};
		\node [style=white] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0.25, 0.25) {};
		\node [style=black] (10) at (-0.25, -1) {};
		\node [style=white] (11) at (1.75, -1) {};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=rn] (13) at (0.75, -0.5) {};
		\node [style=reg] (14) at (0.75, -1.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw (3.center) to (0);
		\draw [in=180, out=75, looseness=1.00] (0) to (5.center);
		\draw [in=105, out=0, looseness=1.00] (6.center) to (2);
		\draw (5.center) to (6.center);
		\draw [in=0, out=-105, looseness=1.00] (2) to (8);
		\draw [in=180, out=-75, looseness=1.00] (0) to (7);
		\draw [in=120, out=0, looseness=1.00] (1.center) to (8);
		\draw [in=180, out=60, looseness=1.00] (7) to (9.center);
		\draw [in=180, out=-60, looseness=1.00] (7) to (10.center);
		\draw [in=-120, out=0, looseness=1.00] (11.center) to (8);
		\draw (9.center) to (12.center);
		\draw (12.center) to (1.center);
		\draw [in=180, out=60, looseness=1.00] (10) to (13);
		\draw [in=120, out=0, looseness=1.00] (13) to (11);
		\draw [in=180, out=-60, looseness=1.00] (10) to (14.center);
		\draw [in=-120, out=0, looseness=1.00] (14.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=white] (2) at (3, 0.25) {};
		\node [style=black] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (4.25, 0.25) {};
		\node [style=black] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=white] (7) at (2, -0.5) {};
		\node [style=reg] (8) at (-0.25, -1.25) {$p$};
		\node [style=none] (9) at (0, -0) {};
		\node [style=none] (10) at (1, -0) {};
		\node [style=white] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-4.75, 0.25) {};
		\node [style=none] (13) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (0);
		\draw [in=105, out=0, looseness=1.00] (6.center) to (2);
		\draw (5) to (6.center);
		\draw [in=0, out=-105, looseness=1.00] (2) to (7);
		\draw [in=-120, out=0, looseness=1.00] (1.center) to (7);
		\draw (8.center) to (1.center);
		\draw [in=120, out=0, looseness=1.00] (10.center) to (7);
		\draw (9.center) to (10.center);
		\draw [in=-120, out=60, looseness=1.25] (11) to (5);
		\draw [bend left=60, looseness=1.00] (0) to (5);
		\draw [in=180, out=-75, looseness=0.75] (0) to (9.center);
		\draw [in=-75, out=180, looseness=1.00] (11) to (3);
		\draw (12.center) to (3);
		\draw (13.center) to (8);
		\draw [in=180, out=-75, looseness=1.00] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=white] (2) at (3, -0.25) {};
		\node [style=black] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (4.25, -0.25) {};
		\node [style=black] (5) at (-0.25, 1) {};
		\node [style=white] (6) at (2, 0.5) {};
		\node [style=reg] (7) at (0, -1.25) {$p$};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=none] (9) at (1.25, -0) {};
		\node [style=white] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-4.75, 0.25) {};
		\node [style=none] (12) at (-1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (0);
		\draw [in=105, out=0, looseness=1.00] (6) to (2);
		\draw [in=120, out=0, looseness=0.75] (5) to (6);
		\draw (7.center) to (1.center);
		\draw (8.center) to (9.center);
		\draw [in=-120, out=60, looseness=1.25] (10) to (5);
		\draw [bend left=60, looseness=1.00] (0) to (5);
		\draw [in=180, out=-75, looseness=0.75] (0) to (8.center);
		\draw [in=-75, out=180, looseness=1.00] (10) to (3);
		\draw (11.center) to (3);
		\draw [in=-120, out=0, looseness=1.00] (1.center) to (2);
		\draw [in=-120, out=0, looseness=1.00] (9.center) to (6);
		\draw [in=180, out=-75, looseness=1.00] (10) to (12.center);
		\draw (12.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 1) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=white] (2) at (3, -0.25) {};
		\node [style=black] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (4.25, -0.25) {};
		\node [style=black] (5) at (0.75, 1) {};
		\node [style=white] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-1, -1.25) {};
		\node [style=none] (8) at (0.75, -0) {};
		\node [style=none] (9) at (1, -0) {};
		\node [style=white] (10) at (-2.25, -0.5) {};
		\node [style=none] (11) at (-4.75, 0.25) {};
		\node [style=none] (12) at (-1.5, 1.5) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (-1.25, -0) {};
		\node [style=none] (16) at (-0.5, -0) {};
		\node [style=reg] (17) at (0, -1.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (0);
		\draw [in=105, out=0, looseness=1.00] (6) to (2);
		\draw [in=180, out=-75, looseness=1.00] (10) to (7.center);
		\draw [in=-75, out=180, looseness=1.00] (10) to (3);
		\draw (11.center) to (3);
		\draw [in=-120, out=0, looseness=1.00] (1.center) to (2);
		\draw [in=-120, out=0, looseness=1.00] (9.center) to (6);
		\draw (8.center) to (9.center);
		\draw [in=120, out=0, looseness=0.75] (5) to (6);
		\draw [in=180, out=0, looseness=1.25] (12.center) to (8.center);
		\draw [in=165, out=-60, looseness=1.00] (0) to (13.center);
		\draw [in=180, out=60, looseness=1.00] (0) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (13.center) to (14.center);
		\draw [in=120, out=0, looseness=1.00] (14.center) to (5);
		\draw [in=180, out=60, looseness=1.00] (10) to (15.center);
		\draw (15.center) to (16.center);
		\draw [in=-105, out=0, looseness=0.75] (16.center) to (5);
		\draw (7.center) to (17.center);
		\draw (17.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (1.75, -1.5) {};
		\node [style=white] (2) at (3.5, -0.25) {};
		\node [style=black] (3) at (-3.75, 0.25) {};
		\node [style=none] (4) at (4.75, -0.25) {};
		\node [style=black] (5) at (-0.5, 0.25) {};
		\node [style=white] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (-1.25, -1.5) {};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=white] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-5, 0.25) {};
		\node [style=none] (11) at (1.75, 1) {};
		\node [style=none] (12) at (-1.5, 2) {};
		\node [style=reg] (13) at (0.25, -1.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=180, out=90, looseness=1.00] (3) to (0);
		\draw [in=105, out=0, looseness=1.00] (6) to (2);
		\draw [in=180, out=-75, looseness=1.00] (9) to (7.center);
		\draw [in=-75, out=180, looseness=1.00] (9) to (3);
		\draw (10.center) to (3);
		\draw [in=-120, out=0, looseness=1.00] (1.center) to (2);
		\draw [in=-120, out=0, looseness=1.00] (8.center) to (6);
		\draw [in=0, out=120, looseness=1.00] (6) to (11.center);
		\draw [in=0, out=180, looseness=1.25] (11.center) to (5);
		\draw [in=-120, out=60, looseness=1.00] (9) to (5);
		\draw [in=105, out=-75, looseness=1.00] (0) to (5);
		\draw [in=180, out=60, looseness=1.00] (0) to (12.center);
		\draw [in=180, out=0, looseness=1.00] (12.center) to (8.center);
		\draw (7.center) to (13.center);
		\draw (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-8-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (0.75, 1) {};
		\node [style=none] (1) at (2.25, -1.5) {};
		\node [style=white] (2) at (3.5, -0.75) {};
		\node [style=black] (3) at (-3.5, 0.5) {};
		\node [style=none] (4) at (4.75, -0.75) {};
		\node [style=white] (5) at (2.25, 0.25) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=white] (8) at (-2.25, -0.75) {};
		\node [style=none] (9) at (-4.75, 0.5) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=reg] (12) at (0.5, -1.5) {$p$};
		\node [style=black] (13) at (-1.25, -0) {};
		\node [style=none] (14) at (0, 1.5) {};
		\node [style=none] (15) at (-1.25, 1.5) {};
		\node [style=rn] (16) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=105, out=0, looseness=1.00] (5) to (2);
		\draw [in=180, out=-75, looseness=1.00] (8) to (6.center);
		\draw [in=-90, out=180, looseness=1.00] (8) to (3);
		\draw (9.center) to (3);
		\draw [in=-120, out=0, looseness=1.00] (1.center) to (2);
		\draw [in=-120, out=0, looseness=1.00] (7.center) to (5);
		\draw [in=0, out=120, looseness=1.00] (5) to (10.center);
		\draw (0) to (11.center);
		\draw [in=0, out=180, looseness=1.00] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (12.center) to (1.center);
		\draw [in=180, out=75, looseness=1.00] (8) to (13);
		\draw [in=180, out=-75, looseness=1.00] (13) to (7.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (15.center);
		\draw (15.center) to (14.center);
		\draw [in=120, out=0, looseness=1.00] (14.center) to (0);
		\draw [in=180, out=75, looseness=1.00] (13) to (16);
		\draw [in=-105, out=0, looseness=1.00] (16) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-8-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.5) {};
		\node [style=white] (1) at (3.5, -0.75) {};
		\node [style=black] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (4.75, -0.75) {};
		\node [style=white] (4) at (2, 0.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=white] (7) at (-2.25, -0.75) {};
		\node [style=none] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=reg] (10) at (0.5, -1.5) {$p$};
		\node [style=black] (11) at (-1.25, -0) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-1.25, 1.5) {};
		\node [style=rn] (14) at (-0.25, 0.5) {};
		\node [style=white] (15) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (4) to (1);
		\draw [in=180, out=-75, looseness=1.00] (7) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (7) to (2);
		\draw (8.center) to (2);
		\draw [in=-120, out=0, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=105, looseness=1.00] (4) to (9.center);
		\draw (5.center) to (10.center);
		\draw (10.center) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (7) to (11);
		\draw [in=180, out=-75, looseness=1.00] (11) to (6.center);
		\draw [in=180, out=75, looseness=1.00] (2) to (13.center);
		\draw (13.center) to (12.center);
		\draw [in=180, out=75, looseness=1.00] (11) to (14);
		\draw [in=0, out=-120, looseness=1.00] (4) to (15);
		\draw [in=0, out=120, looseness=1.00] (15) to (14);
		\draw [in=-120, out=0, looseness=1.00] (6.center) to (15);
		\draw (9.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-8-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -1.5) {};
		\node [style=white] (1) at (3.5, -0.75) {};
		\node [style=black] (2) at (-3.5, 0.5) {};
		\node [style=none] (3) at (4.75, -0.75) {};
		\node [style=white] (4) at (2, 0.5) {};
		\node [style=none] (5) at (-1, -1.5) {};
		\node [style=white] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-4.75, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=reg] (9) at (0.5, -1.5) {$p$};
		\node [style=black] (10) at (-1.25, -0) {};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=none] (12) at (-1.25, 1.5) {};
		\node [style=white] (13) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (4) to (1);
		\draw [in=180, out=-75, looseness=1.00] (6) to (5.center);
		\draw [in=-90, out=180, looseness=1.00] (6) to (2);
		\draw (7.center) to (2);
		\draw [in=-120, out=0, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=105, looseness=1.00] (4) to (8.center);
		\draw (5.center) to (9.center);
		\draw (9.center) to (0.center);
		\draw [in=180, out=75, looseness=1.00] (6) to (10);
		\draw [in=180, out=75, looseness=1.00] (2) to (12.center);
		\draw (12.center) to (11.center);
		\draw [in=0, out=-120, looseness=1.00] (4) to (13);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-2.25, 1.25) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=white] (2) at (3, -0.25) {};
		\node [style=black] (3) at (-3.5, 0.25) {};
		\node [style=none] (4) at (4.25, -0.25) {};
		\node [style=black] (5) at (-0.5, 0.25) {};
		\node [style=white] (6) at (1.5, 1) {};
		\node [style=none] (7) at (-1, -1.5) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=white] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-4.75, 0.25) {};
		\node [style=none] (11) at (0, 1.75) {};
		\node [style=none] (12) at (-1.5, 1.75) {};
		\node [style=reg] (13) at (0, -1.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4.center);
		\draw [in=180, out=75, looseness=1.00] (3) to (0);
		\draw [in=105, out=0, looseness=1.00] (6) to (2);
		\draw [in=180, out=-75, looseness=1.00] (9) to (7.center);
		\draw [in=-75, out=180, looseness=1.00] (9) to (3);
		\draw (10.center) to (3);
		\draw [in=-120, out=0, looseness=1.00] (1.center) to (2);
		\draw [in=-120, out=0, looseness=1.00] (8.center) to (6);
		\draw [in=0, out=120, looseness=1.00] (6) to (11.center);
		\draw [in=-120, out=60, looseness=1.00] (9) to (5);
		\draw [in=105, out=-75, looseness=1.00] (0) to (5);
		\draw [in=180, out=60, looseness=1.00] (0) to (12.center);
		\draw (5) to (8.center);
		\draw [in=0, out=180, looseness=1.00] (11.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw (13.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/proof-linear-buffer-9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=white] (1) at (3, -0) {};
		\node [style=black] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (4.25, -0) {};
		\node [style=black] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=white] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (-4.75, 0.25) {};
		\node [style=none] (9) at (-2.25, 1) {};
		\node [style=reg] (10) at (0, -1.25) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3.center);
		\draw [in=105, out=0, looseness=1.00] (5.center) to (1);
		\draw [in=180, out=-75, looseness=1.00] (7) to (6.center);
		\draw [in=-75, out=180, looseness=1.00] (7) to (2);
		\draw (8.center) to (2);
		\draw [in=-105, out=0, looseness=1.00] (0.center) to (1);
		\draw [in=0, out=180, looseness=1.00] (5.center) to (9.center);
		\draw [bend left, looseness=1.00] (7) to (4);
		\draw [in=180, out=75, looseness=1.00] (2) to (9.center);
		\draw (6.center) to (10.center);
		\draw (10.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/state-buffer-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (2.25, 2) {};
		\node [style=black] (1) at (-2.5, 2) {};
		\node [style=black] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (0.5, 2.75) {};
		\node [style=black] (4) at (3.25, 2) {};
		\node [style=none] (5) at (-1.5, 1.25) {};
		\node [style=none] (6) at (1.25, 1.25) {};
		\node [style=white] (7) at (1.25, -0.5) {};
		\node [style=white] (8) at (-2.5, -0) {};
		\node [style=none] (9) at (-1.25, -0.75) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=none] (11) at (-1, -0.75) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=none] (13) at (-1.5, 2.75) {};
		\node [style=none] (14) at (1.25, 2.75) {};
		\node [style=none] (15) at (-0.5, 2.75) {};
		\node [style=none] (16) at (-4, -0) {};
		\node [style=none] (17) at (1.75, -0.5) {};
		\node [style=none] (18) at (3.75, 0.5) {};
		\node [style=none] (19) at (4.25, 0.5) {};
		\node [style=none] (20) at (-1.25, 0.75) {};
		\node [style=none] (21) at (1.75, 0.5) {};
		\node [style=none] (22) at (3.75, -1) {};
		\node [style=none] (23) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (6.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (1) to (5.center);
		\draw [in=0, out=105, looseness=1.00] (7) to (5.center);
		\draw [in=-105, out=0, looseness=1.00] (10.center) to (7);
		\draw [in=180, out=-75, looseness=1.00] (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=0, out=120, looseness=1.00] (0) to (14.center);
		\draw (14.center) to (3.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (7) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (18.center);
		\draw (8) to (16.center);
		\draw [in=180, out=0, looseness=1.25] (18.center) to (19.center);
		\draw [in=180, out=0, looseness=1.25] (11.center) to (21.center);
		\draw [in=180, out=0, looseness=1.00] (21.center) to (22.center);
		\draw [in=180, out=75, looseness=1.00] (8) to (20.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0, looseness=1.00] (20.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/state-buffer-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (1.25, -0.5) {};
		\node [style=white] (1) at (-2.5, -0) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-0.25, -1.5) {};
		\node [style=none] (4) at (-1, -0.75) {};
		\node [style=none] (5) at (-4, -1.5) {};
		\node [style=none] (6) at (-4, -0) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (3.75, 0.5) {};
		\node [style=none] (9) at (4.25, 0.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (1.75, 0.5) {};
		\node [style=none] (12) at (3.75, -1) {};
		\node [style=none] (13) at (4.25, -1) {};
		\node [style=none] (14) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-105, out=0, looseness=1.00] (3.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (1) to (2.center);
		\draw (3.center) to (5.center);
		\draw (2.center) to (4.center);
		\draw (0) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (8.center);
		\draw (1) to (6.center);
		\draw [in=180, out=0, looseness=1.25] (8.center) to (9.center);
		\draw [in=180, out=0, looseness=1.25] (4.center) to (11.center);
		\draw [in=180, out=0, looseness=1.00] (11.center) to (12.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (10.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (14.center);
		\draw [in=120, out=0, looseness=1.00] (14.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/state-buffer.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black] (0) at (4, 1) {};
		\node [style=black] (1) at (-2.75, 1) {};
		\node [style=black] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=black] (4) at (5, 1) {};
		\node [style=none] (5) at (-1.75, 0.25) {};
		\node [style=none] (6) at (3, 0.25) {};
		\node [style=white] (7) at (-1, -0.5) {};
		\node [style=white] (8) at (2.25, -0.5) {};
		\node [style=none] (9) at (3.25, -1.25) {};
		\node [style=none] (10) at (-2, -1.25) {};
		\node [style=none] (11) at (5.5, -1.25) {};
		\node [style=none] (12) at (-4.25, -1.25) {};
		\node [style=none] (13) at (-1.75, 1.75) {};
		\node [style=none] (14) at (3, 1.75) {};
		\node [style=none] (15) at (-1, 1.75) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (4, -0.25) {};
		\node [style=none] (21) at (-2.75, -0.25) {};
		\node [style=none] (22) at (5.5, -0.25) {};
		\node [style=none] (23) at (-4.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (1) to (2.center);
		\draw [in=-120, out=0, looseness=1.00] (6.center) to (0);
		\draw [in=180, out=-75, looseness=1.00] (1) to (5.center);
		\draw [in=180, out=75, looseness=1.00] (8) to (6.center);
		\draw [in=0, out=105, looseness=1.00] (7) to (5.center);
		\draw [in=-105, out=0, looseness=1.25] (10.center) to (7);
		\draw [in=180, out=-75, looseness=1.00] (8) to (9.center);
		\draw (10.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=0, out=120, looseness=1.00] (0) to (14.center);
		\draw (14.center) to (3.center);
		\draw [in=180, out=75, looseness=1.00] (1) to (13.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (3.center);
		\draw (7) to (17.center);
		\draw [in=180, out=0, looseness=1.00] (17.center) to (19.center);
		\draw (8) to (16.center);
		\draw [in=0, out=180, looseness=1.00] (16.center) to (18.center);
		\draw [in=0, out=180, looseness=1.00] (18.center) to (21.center);
		\draw [in=180, out=0, looseness=1.00] (19.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/stateful-iso-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.75, 1.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (-1.75, -1.25) {};
		\node [style=none] (6) at (-2.25, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (3.25, -0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-1.25, 1.25) {};
		\node [style=none] (12) at (-1.5, -0) {$d$};
		\node [style=none] (13) at (3.25, -1) {\scriptsize $l$};
		\node [style=none] (14) at (-4.25, -1) {\scriptsize $k$};
		\node [style=none] (15) at (-4.25, -0.5) {};
		\node [style=none] (16) at (-2.25, -0.5) {};
		\node [style=none] (17) at (3.25, 0.5) {};
		\node [style=none] (18) at (3.25, 1) {\scriptsize $s$};
		\node [style=none] (19) at (-4.25, 0.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (-0.5, 1.75) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (2.25, 1.75) {};
		\node [style=none] (24) at (1.75, 0.5) {};
		\node [style=none] (25) at (2.25, 3) {};
		\node [style=none] (26) at (-3, 3) {};
		\node [style=none] (27) at (-3, 1.75) {};
		\node [style=none] (28) at (-4.25, 1) {\scriptsize $s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (5.center) to (3.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (15.center) to (16.center);
		\draw (6.center) to (19.center);
		\draw [in=180, out=0, looseness=1.00] (20.center) to (22.center);
		\draw (20.center) to (1.center);
		\draw [in=180, out=0, looseness=1.00] (22.center) to (23.center);
		\draw (17.center) to (24.center);
		\draw [in=0, out=180, looseness=1.00] (24.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (21.center) to (27.center);
		\draw [bend left=90, looseness=2.00] (27.center) to (26.center);
		\draw [bend right=90, looseness=2.00] (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-form-equiv-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-3, -1.5) {\scriptsize $k$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0, -0.25) {$d$};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=none] (15) at (6.5, -1.5) {\scriptsize $l$};
		\node [style=reg] (16) at (2, 0.5) {\scriptsize $x$};
		\node [style=none] (17) at (5.25, 2) {};
		\node [style=none] (18) at (5.5, 2.5) {\scriptsize  $s$};
		\node [style=none] (19) at (5.25, 0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (3.75, 1.25) {};
		\node [style=none] (23) at (3.25, 0.25) {};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (4.75, 0.25) {};
		\node [style=none] (26) at (4.25, -0.25) {};
		\node [style=none] (27) at (4, 0.5) {$\sigma$};
		\node [style=none] (28) at (4.75, 0.5) {};
		\node [style=none] (29) at (4.25, 1.25) {};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=none] (31) at (4.75, 0.75) {};
		\node [style=none] (32) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (6.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (8.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (3.center) to (13.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (1.center) to (0.center);
		\draw [semithick] (13.center) to (1.center);
		\draw [semithick] (0.center) to (6.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (9.center) to (3.center);
		\draw (12.center) to (2.center);
		\draw (7.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw (0.center) to (16);
		\draw [semithick] (22.center) to (29.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (24.center) to (23.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (30.center) to (22.center);
		\draw [semithick] (31.center) to (25.center);
		\draw [semithick] (26.center) to (24.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (25.center) to (26.center);
		\draw [semithick] (23.center) to (30.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (29.center) to (31.center);
		\draw (28.center) to (19.center);
		\draw (16) to (32.center);
		\draw (20.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-form-equiv-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-3, -1.5) {\scriptsize $k$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (-0.75, -1) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (0, -0.25) {$d$};
		\node [style=none] (12) at (-3, -1) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (6.5, -1) {};
		\node [style=none] (15) at (6.5, -1.5) {\scriptsize $l$};
		\node [style=reg] (16) at (4.5, 0.5) {\scriptsize $x$};
		\node [style=none] (17) at (5.25, 2) {};
		\node [style=none] (18) at (5.5, 2.5) {\scriptsize  $s$};
		\node [style=none] (19) at (5.25, 0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=none] (22) at (2.75, 1.25) {};
		\node [style=none] (23) at (3.25, 0.25) {};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=none] (25) at (1.75, 0.25) {};
		\node [style=none] (26) at (2.25, -0.25) {};
		\node [style=none] (27) at (2.5, 0.5) {$\sigma$};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (2.25, 1.25) {};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=none] (31) at (1.75, 0.75) {};
		\node [style=none] (32) at (3.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (6.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (8.center) to (9.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (3.center) to (13.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (1.center) to (0.center);
		\draw [semithick] (13.center) to (1.center);
		\draw [semithick] (0.center) to (6.center);
		\draw [semithick] (10.center) to (8.center);
		\draw [semithick] (9.center) to (3.center);
		\draw (12.center) to (2.center);
		\draw (7.center) to (14.center);
		\draw [bend right=90, looseness=1.75] (19.center) to (17.center);
		\draw [bend left=90, looseness=1.75] (20.center) to (21.center);
		\draw (21.center) to (17.center);
		\draw [semithick] (22.center) to (29.center);
		\draw [semithick, in=-90, out=0, looseness=1.00] (24.center) to (23.center);
		\draw [semithick, in=0, out=90, looseness=1.00] (30.center) to (22.center);
		\draw [semithick] (31.center) to (25.center);
		\draw [semithick] (26.center) to (24.center);
		\draw [semithick, in=180, out=-90, looseness=1.00] (25.center) to (26.center);
		\draw [semithick] (23.center) to (30.center);
		\draw [semithick, in=90, out=180, looseness=1.00] (29.center) to (31.center);
		\draw (16) to (32.center);
		\draw (20.center) to (3.center);
		\draw (16) to (19.center);
		\draw (0.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-form-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-4.5, -1.5) {\scriptsize $k$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, -1) {};
		\node [style=none] (9) at (-0.25, -1.5) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=none] (11) at (0.25, -1.5) {};
		\node [style=none] (12) at (0, -0.25) {$d$};
		\node [style=none] (13) at (-4.5, -1) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (-3, 0.75) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=none] (19) at (-2.5, -0.25) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-2.25, 0.5) {$\sigma$};
		\node [style=none] (22) at (-2.5, 1.25) {};
		\node [style=none] (23) at (-3, 0.25) {};
		\node [style=none] (24) at (-2, 1.25) {};
		\node [style=none] (25) at (4, -1) {};
		\node [style=none] (26) at (4, -1.5) {\scriptsize $l$};
		\node [style=reg] (27) at (2.25, 0.5) {\scriptsize $x$};
		\node [style=none] (28) at (3, 2) {};
		\node [style=none] (29) at (3.25, 2.5) {\scriptsize  $s$};
		\node [style=none] (30) at (3, 0.5) {};
		\node [style=none] (31) at (-3.5, 0.5) {};
		\node [style=none] (32) at (-3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (7.center) to (11.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (9.center) to (10.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (3.center) to (14.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (1.center) to (0.center);
		\draw [semithick] (14.center) to (1.center);
		\draw [semithick] (0.center) to (7.center);
		\draw [semithick] (11.center) to (9.center);
		\draw [semithick] (10.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (6.center) to (5.center);
		\draw (13.center) to (2.center);
		\draw [semithick] (22.center) to (24.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (19.center) to (23.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (17.center) to (22.center);
		\draw [semithick] (20.center) to (15.center);
		\draw [semithick] (16.center) to (19.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (15.center) to (16.center);
		\draw [semithick] (23.center) to (17.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (24.center) to (20.center);
		\draw (8.center) to (25.center);
		\draw (27) to (30.center);
		\draw [bend right=90, looseness=1.75] (30.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (32.center);
		\draw (31.center) to (18.center);
		\draw (32.center) to (28.center);
		\draw (0.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (4.5, -0) {};
		\node [style=none] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 0.5) {$d$};
		\node [style=none] (13) at (5.5, -0) {$l$};
		\node [style=none] (14) at (2.25, 2.5) {};
		\node [style=none] (15) at (-1.5, 2.5) {};
		\node [style=none] (16) at (-4, -0) {$k$};
		\node [style=none] (17) at (-3.25, -0) {};
		\node [style=none] (18) at (-0.75, -0) {};
		\node [style=reg] (19) at (1.75, 1) {\scriptsize $x$};
		\node [style=none] (20) at (2.25, 1) {};
		\node [style=none] (21) at (3.5, 2.75) {$s$};
		\node [style=none] (22) at (-1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (5.center) to (3.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-place.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.25) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (4.5, -0) {};
		\node [style=none] (9) at (0.75, -0) {};
		\node [style=none] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (0, 0.5) {$c$};
		\node [style=none] (13) at (5.5, -0) {$m$};
		\node [style=black] (14) at (4, 1.75) {};
		\node [style=none] (15) at (2, 2.5) {};
		\node [style=none] (16) at (-0.75, 2.5) {};
		\node [style=black] (17) at (-2, 1.75) {};
		\node [style=black] (18) at (-2.75, 1.75) {};
		\node [style=black] (19) at (3.25, 1.75) {};
		\node [style=none] (20) at (-4, -0) {$n$};
		\node [style=none] (21) at (-3.25, -0) {};
		\node [style=none] (22) at (-0.75, -0) {};
		\node [style=place] (23) at (1.75, 1) {};
		\node [style=none] (24) at (2, 1) {};
		\node [style=none] (25) at (3.25, 2.75) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (5.center) to (3.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (18) to (17);
		\draw [in=180, out=60, looseness=1.00] (17) to (16.center);
		\draw (16.center) to (15.center);
		\draw [in=120, out=0, looseness=1.00] (15.center) to (19);
		\draw (19) to (14);
		\draw [in=-60, out=180, looseness=1.00] (6.center) to (17);
		\draw [in=180, out=0, looseness=1.25] (21.center) to (22.center);
		\draw [style=arrow] (1.center) to (23);
		\draw (23) to (24.center);
		\draw [in=-120, out=0, looseness=1.00] (24.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-proof-base-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -0) {};
		\node [style=reg] (2) at (-1.25, -0) {\scriptsize $x$};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (1.5, 2) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (1.5, -0) {};
		\node [style=none] (8) at (2.5, -0) {};
		\node [style=none] (9) at (-2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw [bend left=90, looseness=1.75] (3.center) to (4.center);
		\draw [bend left=90, looseness=2.00] (5.center) to (6.center);
		\draw [in=0, out=180, looseness=1.00] (6.center) to (1.center);
		\draw (1.center) to (2);
		\draw [in=0, out=180, looseness=1.00] (7.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (2) to (9.center);
		\draw (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-proof-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (0.75, 1) {\scriptsize $x$};
		\node [style=none] (1) at (0.25, 1) {};
		\node [style=none] (2) at (0.25, -0) {};
		\node [style=none] (3) at (2.5, -0) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.5, 2.25) {};
		\node [style=none] (6) at (-1.5, 2.25) {};
		\node [style=none] (7) at (-1.5, 1) {};
		\node [style=none] (8) at (-1.5, -0) {};
		\node [style=none] (9) at (-2.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (6.center) to (5.center);
		\draw (0) to (4.center);
		\draw [bend right=90, looseness=1.75] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.00] (6.center) to (7.center);
		\draw [in=180, out=0, looseness=1.00] (7.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (8.center) to (1.center);
		\draw (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-proof-comp-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-4, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (-0.25, -0) {};
		\node [style=none] (9) at (-2.5, -0) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3.25, 0.5) {$a$};
		\node [style=none] (13) at (-1.5, -0.75) {\scriptsize  $l$};
		\node [style=none] (14) at (-2.5, 2.25) {};
		\node [style=none] (15) at (-4, 2.25) {};
		\node [style=none] (16) at (-7.5, 0.5) {\scriptsize  $k$};
		\node [style=none] (17) at (-7.5, -0) {};
		\node [style=none] (18) at (-4, -0) {};
		\node [style=none] (19) at (-0.25, 2.25) {};
		\node [style=none] (20) at (4.25, 4) {\scriptsize  $s$};
		\node [style=none] (21) at (-6, 2.25) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=reg] (23) at (2.25, 1) {\scriptsize $x$};
		\node [style=none] (24) at (0.25, 1.75) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (26) at (-6.25, 2.25) {};
		\node [style=none] (27) at (0.5, 0.5) {$b$};
		\node [style=none] (28) at (1.25, -0.25) {};
		\node [style=none] (29) at (1.25, 1) {};
		\node [style=none] (30) at (1.25, 1.25) {};
		\node [style=none] (31) at (0.75, -0.75) {};
		\node [style=none] (32) at (2.75, 3) {};
		\node [style=none] (33) at (0.75, 1.75) {};
		\node [style=none] (34) at (-6.25, 4) {};
		\node [style=none] (35) at (1.25, -0) {};
		\node [style=none] (36) at (-0.25, 1.25) {};
		\node [style=none] (37) at (4.5, -0) {};
		\node [style=none] (38) at (4.5, 2) {\scriptsize  $t$};
		\node [style=none] (39) at (0.25, -0.75) {};
		\node [style=none] (40) at (4.5, 0.5) {\scriptsize  $p$};
		\node [style=none] (41) at (-0.25, 1) {};
		\node [style=reg] (42) at (2.25, 2.25) {\scriptsize $x$};
		\node [style=none] (43) at (-6, 1) {};
		\node [style=none] (44) at (3, 2.25) {};
		\node [style=none] (45) at (3, 4) {};
		\node [style=none] (46) at (-6, 3) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=none] (48) at (-4.25, 2.5) {};
		\node [style=none] (49) at (1.5, 2.5) {};
		\node [style=none] (50) at (1.5, -1.25) {};
		\node [style=none] (51) at (-4.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (5.center) to (3.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw [in=180, out=0, looseness=1.00] (1.center) to (19.center);
		\draw [in=0, out=180, looseness=1.00] (6.center) to (21.center);
		\draw [in=180, out=0, looseness=1.25] (35.center) to (37.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (28.center) to (31.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (39.center) to (25.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (36.center) to (24.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (33.center) to (30.center);
		\draw [semithick] (24.center) to (33.center);
		\draw [semithick] (30.center) to (28.center);
		\draw [semithick] (31.center) to (39.center);
		\draw [semithick] (25.center) to (36.center);
		\draw (29.center) to (23);
		\draw (23) to (22.center);
		\draw [bend left=90, looseness=1.75] (26.center) to (34.center);
		\draw [in=180, out=0, looseness=1.00] (43.center) to (15.center);
		\draw [in=180, out=0, looseness=1.00] (14.center) to (41.center);
		\draw (19.center) to (42);
		\draw [bend right=90, looseness=2.00] (22.center) to (32.center);
		\draw (42) to (44.center);
		\draw [bend right=90, looseness=1.75] (44.center) to (45.center);
		\draw [bend left=90, looseness=2.00] (47.center) to (46.center);
		\draw (21.center) to (26.center);
		\draw (43.center) to (47.center);
		\draw (34.center) to (45.center);
		\draw (46.center) to (32.center);
		\draw [densely dotted] (48.center) to (49.center);
		\draw [densely dotted] (49.center) to (50.center);
		\draw [densely dotted] (50.center) to (51.center);
		\draw [densely dotted] (51.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-proof-comp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1.75) {};
		\node [style=none] (1) at (-0.25, 2.25) {};
		\node [style=none] (2) at (-0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.75, 1.75) {};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=none] (7) at (0.25, 2.25) {};
		\node [style=none] (8) at (0, 0.75) {$c$};
		\node [style=none] (9) at (-4, 0.5) {\scriptsize  $k$};
		\node [style=none] (10) at (-4, -0) {};
		\node [style=none] (11) at (-0.75, -0) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=none] (13) at (4, 3.25) {\scriptsize  $s$};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=reg] (16) at (2.75, 0.75) {\scriptsize $x$};
		\node [style=none] (17) at (-2.75, 1.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=none] (19) at (3, 2.5) {};
		\node [style=none] (20) at (-2.75, 3.25) {};
		\node [style=none] (21) at (0.75, -0) {};
		\node [style=none] (22) at (4.25, -0) {};
		\node [style=none] (23) at (4.25, 2) {\scriptsize  $t$};
		\node [style=none] (24) at (4.25, 0.5) {\scriptsize  $p$};
		\node [style=reg] (25) at (1.75, 1.75) {\scriptsize $x$};
		\node [style=none] (26) at (-0.75, 0.75) {};
		\node [style=none] (27) at (3, 1.75) {};
		\node [style=none] (28) at (3, 3.25) {};
		\node [style=none] (29) at (-2.75, 2.5) {};
		\node [style=none] (30) at (-2.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [in=180, out=0, looseness=1.25] (21.center) to (22.center);
		\draw (18.center) to (16);
		\draw (16) to (15.center);
		\draw [bend left=90, looseness=1.75] (17.center) to (20.center);
		\draw (12.center) to (25);
		\draw [bend right=90, looseness=1.75] (15.center) to (19.center);
		\draw (25) to (27.center);
		\draw [bend right=90, looseness=1.75] (27.center) to (28.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (29.center);
		\draw (14.center) to (17.center);
		\draw (26.center) to (30.center);
		\draw (20.center) to (28.center);
		\draw (29.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-proof-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-2.5, 1) {};
		\node [style=none] (2) at (-3.5, 1.75) {};
		\node [style=none] (3) at (-4, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, -0.75) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-2.5, 1.25) {};
		\node [style=none] (8) at (1.75, -0) {};
		\node [style=none] (9) at (-2.5, -0) {};
		\node [style=none] (10) at (-3, -0.75) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3.25, 0.5) {$a$};
		\node [style=none] (13) at (-0.25, -0.5) {\scriptsize  $l$};
		\node [style=none] (14) at (-1, 2.5) {};
		\node [style=none] (15) at (-4.75, 2.5) {};
		\node [style=none] (16) at (-6.25, 0.5) {\scriptsize  $k$};
		\node [style=none] (17) at (-6.5, -0) {};
		\node [style=none] (18) at (-4, -0) {};
		\node [style=reg] (19) at (-1.5, 1) {\scriptsize $x$};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-0.75, 3) {\scriptsize  $s$};
		\node [style=none] (22) at (-4.75, 1) {};
		\node [style=none] (23) at (4.75, 1) {};
		\node [style=reg] (24) at (4.25, 1) {\scriptsize $x$};
		\node [style=none] (25) at (2.25, 1.75) {};
		\node [style=none] (26) at (1.75, -0.25) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (2.5, 0.5) {$b$};
		\node [style=none] (29) at (3.25, -0.25) {};
		\node [style=none] (30) at (3.25, 1) {};
		\node [style=none] (31) at (3.25, 1.25) {};
		\node [style=none] (32) at (2.75, -0.75) {};
		\node [style=none] (33) at (4.75, 2.5) {};
		\node [style=none] (34) at (2.75, 1.75) {};
		\node [style=none] (35) at (1, 2.5) {};
		\node [style=none] (36) at (1.75, 1) {};
		\node [style=none] (37) at (3.25, -0) {};
		\node [style=none] (38) at (1.75, 1.25) {};
		\node [style=none] (39) at (6.25, -0) {};
		\node [style=none] (40) at (5, 3) {\scriptsize  $t$};
		\node [style=none] (41) at (2.25, -0.75) {};
		\node [style=none] (42) at (6, 0.5) {\scriptsize  $p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (5.center) to (3.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (37.center) to (39.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (29.center) to (32.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (41.center) to (26.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (38.center) to (25.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (34.center) to (31.center);
		\draw [semithick] (25.center) to (34.center);
		\draw [semithick] (31.center) to (29.center);
		\draw [semithick] (32.center) to (41.center);
		\draw [semithick] (26.center) to (38.center);
		\draw (35.center) to (33.center);
		\draw (30.center) to (24);
		\draw (24) to (23.center);
		\draw (36.center) to (27.center);
		\draw [bend right=90, looseness=1.75] (23.center) to (33.center);
		\draw [bend left=90, looseness=1.75] (27.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-proof-tensor-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.5) {};
		\node [style=none] (1) at (0.5, 2.25) {};
		\node [style=none] (2) at (-0.5, 3) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1, 2.25) {};
		\node [style=none] (7) at (0.5, 2.5) {};
		\node [style=none] (8) at (3.25, -0) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (-0.25, 1.75) {$c_1$};
		\node [style=none] (13) at (4.75, 0.5) {\scriptsize  $l_1$};
		\node [style=none] (14) at (3.5, 4) {};
		\node [style=none] (15) at (-3.25, 4) {};
		\node [style=none] (16) at (-4.5, 0.5) {\scriptsize  $k_1$};
		\node [style=none] (17) at (-3, -0) {};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=reg] (19) at (1.5, 2.25) {\scriptsize $x$};
		\node [style=none] (20) at (3.5, 2.25) {};
		\node [style=none] (21) at (4.25, 4.25) {\scriptsize  $s_1$};
		\node [style=none] (22) at (-3.25, 2.25) {};
		\node [style=none] (23) at (0.5, -2) {};
		\node [style=reg] (24) at (1.5, -0.75) {\scriptsize $x$};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, -0) {};
		\node [style=none] (27) at (0.5, -0.5) {};
		\node [style=none] (28) at (-3.25, -1.75) {};
		\node [style=none] (29) at (-1, -0.75) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=none] (31) at (-3, 1.25) {};
		\node [style=none] (32) at (-1, -1.75) {};
		\node [style=none] (33) at (-0.25, -1.25) {$c_2$};
		\node [style=none] (34) at (3.5, -1.75) {};
		\node [style=none] (35) at (4.75, -1.25) {\scriptsize  $l_2$};
		\node [style=none] (36) at (-0.5, -0) {};
		\node [style=none] (37) at (0.5, -1.75) {};
		\node [style=none] (38) at (-4.5, -1.25) {\scriptsize  $k_2$};
		\node [style=none] (39) at (5, 3) {\scriptsize  $s_2$};
		\node [style=none] (40) at (-0.5, -2.5) {};
		\node [style=none] (41) at (-1, -0.5) {};
		\node [style=none] (42) at (-1, -2) {};
		\node [style=none] (43) at (3.25, 1.25) {};
		\node [style=none] (44) at (3.25, 3.5) {};
		\node [style=none] (45) at (-3, 3.5) {};
		\node [style=none] (46) at (0.5, 1.25) {};
		\node [style=none] (47) at (4.75, -0) {};
		\node [style=none] (48) at (4.75, -1.75) {};
		\node [style=none] (49) at (-4.5, -0) {};
		\node [style=none] (50) at (-4.5, -1.75) {};
		\node [style=none] (51) at (-1.25, 3.25) {};
		\node [style=none] (52) at (0.75, -3) {};
		\node [style=none] (53) at (0.75, 3.25) {};
		\node [style=none] (54) at (-1.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (5.center) to (3.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (37.center) to (34.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (40.center) to (42.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (41.center) to (36.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (40.center);
		\draw [semithick] (42.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (32.center);
		\draw (30.center) to (24);
		\draw [in=180, out=0, looseness=1.00] (24) to (43.center);
		\draw [in=0, out=180, looseness=1.00] (29.center) to (31.center);
		\draw (45.center) to (44.center);
		\draw [bend right=90, looseness=1.75] (43.center) to (44.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (45.center);
		\draw (46.center) to (9.center);
		\draw (8.center) to (47.center);
		\draw (34.center) to (48.center);
		\draw (49.center) to (17.center);
		\draw (50.center) to (28.center);
		\draw [densely dotted] (51.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-proof-tensor-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (1, 1.75) {};
		\node [style=none] (2) at (-0.5, 2.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (4, -0) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (0.5, 2.5) {};
		\node [style=none] (10) at (5.25, 0.5) {\scriptsize  $l_1$};
		\node [style=none] (11) at (4, 3.5) {};
		\node [style=none] (12) at (-3.25, 3.5) {};
		\node [style=none] (13) at (-4.5, 0.5) {\scriptsize  $k_1$};
		\node [style=none] (14) at (-3.25, -0) {};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=reg] (16) at (2, 1.75) {\scriptsize $x$};
		\node [style=none] (17) at (4, 1.75) {};
		\node [style=none] (18) at (4.75, 3.75) {\scriptsize  $s_1$};
		\node [style=none] (19) at (-3.25, 1.75) {};
		\node [style=none] (20) at (1, -1.5) {};
		\node [style=reg] (21) at (2, -0.25) {\scriptsize $x$};
		\node [style=none] (22) at (0.5, -2) {};
		\node [style=none] (23) at (1, -0) {};
		\node [style=none] (24) at (-3.25, -1.25) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (1, -0.25) {};
		\node [style=none] (27) at (-3.25, 1.25) {};
		\node [style=none] (28) at (-1, -1.25) {};
		\node [style=none] (29) at (0, 0.25) {$c$};
		\node [style=none] (30) at (4, -1.25) {};
		\node [style=none] (31) at (5.25, -0.75) {\scriptsize  $l_2$};
		\node [style=none] (32) at (1, -1.25) {};
		\node [style=none] (33) at (-4.5, -0.75) {\scriptsize  $k_2$};
		\node [style=none] (34) at (5.5, 2.5) {\scriptsize  $s_2$};
		\node [style=none] (35) at (-0.5, -2) {};
		\node [style=none] (36) at (-1, -0) {};
		\node [style=none] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (4, 1.25) {};
		\node [style=none] (39) at (4, 3) {};
		\node [style=none] (40) at (-3.25, 3) {};
		\node [style=none] (41) at (1, 0.75) {};
		\node [style=none] (42) at (5.25, -0) {};
		\node [style=none] (43) at (5.25, -1.25) {};
		\node [style=none] (44) at (-4.5, -0) {};
		\node [style=none] (45) at (-4.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (9.center) to (6.center);
		\draw [semithick] (2.center) to (9.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (12.center) to (11.center);
		\draw [in=180, out=0, looseness=1.25] (14.center) to (15.center);
		\draw (1.center) to (16);
		\draw (16) to (17.center);
		\draw (5.center) to (19.center);
		\draw [bend right=90, looseness=1.75] (17.center) to (11.center);
		\draw [bend left=90, looseness=1.75] (19.center) to (12.center);
		\draw [in=180, out=0, looseness=1.25] (32.center) to (30.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (20.center) to (22.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (35.center) to (37.center);
		\draw [semithick] (23.center) to (20.center);
		\draw [semithick] (22.center) to (35.center);
		\draw [semithick] (37.center) to (36.center);
		\draw [in=180, out=0, looseness=1.25] (24.center) to (28.center);
		\draw (26.center) to (21);
		\draw [in=180, out=0, looseness=1.00] (21) to (38.center);
		\draw [in=0, out=180, looseness=1.00] (25.center) to (27.center);
		\draw (40.center) to (39.center);
		\draw [bend right=90, looseness=1.75] (38.center) to (39.center);
		\draw [bend left=90, looseness=1.75] (27.center) to (40.center);
		\draw (41.center) to (8.center);
		\draw (7.center) to (42.center);
		\draw (30.center) to (43.center);
		\draw (44.center) to (14.center);
		\draw (45.center) to (24.center);
		\draw (3.center) to (36.center);
		\draw (4.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/state/trace-proof-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 2.75) {};
		\node [style=none] (1) at (0.75, 2.5) {};
		\node [style=none] (2) at (-0.25, 3.25) {};
		\node [style=none] (3) at (-0.75, 1.25) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (-0.25, 0.75) {};
		\node [style=none] (6) at (-0.75, 2.5) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (3.25, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 3.25) {};
		\node [style=none] (12) at (0, 2) {$c_1$};
		\node [style=none] (13) at (3.25, 2) {\scriptsize  $l_1$};
		\node [style=none] (14) at (2.25, 3.75) {};
		\node [style=none] (15) at (-1.5, 3.75) {};
		\node [style=none] (16) at (-2.75, 2) {\scriptsize  $k_1$};
		\node [style=none] (17) at (-2.75, 1.5) {};
		\node [style=none] (18) at (-0.75, 1.5) {};
		\node [style=reg] (19) at (1.75, 2.5) {\scriptsize $x$};
		\node [style=none] (20) at (2.25, 2.5) {};
		\node [style=none] (21) at (3.25, 4) {\scriptsize  $s_1$};
		\node [style=none] (22) at (-1.5, 2.5) {};
		\node [style=none] (23) at (0.75, -2.25) {};
		\node [style=reg] (24) at (1.75, -1) {\scriptsize $x$};
		\node [style=none] (25) at (0.25, -2.75) {};
		\node [style=none] (26) at (0.25, -0.25) {};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=none] (28) at (-2.75, -2) {};
		\node [style=none] (29) at (-0.75, -1) {};
		\node [style=none] (30) at (0.75, -1) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=none] (33) at (0, -1.5) {\scriptsize  $c_2$};
		\node [style=none] (34) at (3.25, -2) {};
		\node [style=none] (35) at (3.25, -1.5) {\scriptsize  $l_2$};
		\node [style=none] (36) at (-0.25, -0.25) {};
		\node [style=none] (37) at (-1.5, 0.25) {};
		\node [style=none] (38) at (0.75, -2) {};
		\node [style=none] (39) at (-2.75, -1.5) {\scriptsize  $k_2$};
		\node [style=none] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (3.25, 0.25) {\scriptsize  $s_2$};
		\node [style=none] (42) at (-0.25, -2.75) {};
		\node [style=none] (43) at (-0.75, -0.75) {};
		\node [style=none] (44) at (-0.75, -2.25) {};
		\node [style=none] (45) at (2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (8.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (4.center) to (10.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (5.center) to (3.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (11.center) to (7.center);
		\draw [semithick] (2.center) to (11.center);
		\draw [semithick] (7.center) to (4.center);
		\draw [semithick] (10.center) to (5.center);
		\draw [semithick] (3.center) to (0.center);
		\draw (15.center) to (14.center);
		\draw [in=180, out=0, looseness=1.25] (17.center) to (18.center);
		\draw (1.center) to (19);
		\draw (19) to (20.center);
		\draw (6.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (20.center) to (14.center);
		\draw [bend left=90, looseness=1.75] (22.center) to (15.center);
		\draw [in=180, out=0, looseness=1.25] (38.center) to (34.center);
		\draw [semithick, in=0, out=-90, looseness=1.00] (23.center) to (25.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (42.center) to (44.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (43.center) to (36.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (26.center) to (27.center);
		\draw [semithick] (36.center) to (26.center);
		\draw [semithick] (27.center) to (23.center);
		\draw [semithick] (25.center) to (42.center);
		\draw [semithick] (44.center) to (43.center);
		\draw (37.center) to (40.center);
		\draw [in=180, out=0, looseness=1.25] (28.center) to (32.center);
		\draw (30.center) to (24);
		\draw (24) to (45.center);
		\draw (29.center) to (31.center);
		\draw [bend right=90, looseness=1.75] (45.center) to (40.center);
		\draw [bend left=90, looseness=1.75] (31.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1.75, -0) {\scriptsize $0$};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bimonoid-fail.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.75) {};
		\node [style=black] (1) at (1, -0) {};
		\node [style=none] (2) at (-1.25, 0.75) {};
		\node [style=white] (3) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [st] (2.center) .. controls (-0.25, 0.75) .. (3);
		\draw [st] (3) .. controls (-0.25, -0.75) .. (0.center);
		\draw [st] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=black] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=white] (5) at (-1.25, -0.5) {};
		\node [style=black] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw (0.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=180, out=-60, looseness=1.00] (5) to (6.center);
		\draw (5) to (7.center);
		\draw (8.center) to (1);
		\draw [in=60, out=-120, looseness=1.25] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-idempotent-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=black] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=white] (3) at (-1.25, -0.5) {};
		\node [style=black] (4) at (0, -1.25) {};
		\node [style=black] (5) at (3.5, -2) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=none] (8) at (0.25, -2) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=black] (10) at (3.5, -0.25) {};
		\node [style=white] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=none] (13) at (-1.25, -2) {};
		\node [style=black] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw (0.center) to (2.center);
		\draw [in=180, out=-60, looseness=1.00] (3) to (4.center);
		\draw [in=60, out=-120, looseness=1.25] (1) to (3);
		\draw [bend left, looseness=1.00] (7.center) to (10);
		\draw (9.center) to (6.center);
		\draw [in=180, out=-60, looseness=1.00] (11) to (5);
		\draw [in=0, out=180, looseness=1.00] (11) to (8.center);
		\draw (12.center) to (10);
		\draw [in=60, out=-120, looseness=1.25] (10) to (11);
		\draw (1) to (7.center);
		\draw [bend left, looseness=1.00] (14) to (3);
		\draw (15.center) to (14);
		\draw [bend right, looseness=1.00] (14) to (13.center);
		\draw (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-idempotent-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=black] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-4, 1.25) {};
		\node [style=black] (3) at (-1.25, -0.5) {};
		\node [style=black] (4) at (0.25, -0.75) {};
		\node [style=black] (5) at (3.5, -2) {};
		\node [style=none] (6) at (-3.5, -1.5) {};
		\node [style=none] (7) at (2.25, 0.5) {};
		\node [style=white] (8) at (0.75, -2) {};
		\node [style=none] (9) at (-3.5, -1) {};
		\node [style=black] (10) at (3.5, -0.25) {};
		\node [style=white] (11) at (2.25, -1.25) {};
		\node [style=none] (12) at (4.75, -0.25) {};
		\node [style=black] (13) at (-1.25, -2) {};
		\node [style=white] (14) at (-2.5, -1.25) {};
		\node [style=none] (15) at (-3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw (0.center) to (2.center);
		\draw [bend left, looseness=1.00] (7.center) to (10);
		\draw (9.center) to (6.center);
		\draw [in=180, out=-60, looseness=1.00] (11) to (5);
		\draw [in=0, out=180, looseness=1.00] (11) to (8.center);
		\draw (12.center) to (10);
		\draw [in=60, out=-120, looseness=1.25] (10) to (11);
		\draw (1) to (7.center);
		\draw [bend left, looseness=1.00] (14) to (3);
		\draw (15.center) to (14);
		\draw [bend right, looseness=1.00] (14) to (13);
		\draw [in=180, out=75, looseness=1.00] (13) to (4);
		\draw [in=-120, out=60, looseness=1.25] (3) to (1);
		\draw [in=120, out=-75, looseness=1.00] (3) to (8);
		\draw [bend right=45, looseness=1.00] (13) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-idempotent-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=black] (1) at (-1.25, -0.5) {};
		\node [style=black] (2) at (0.25, -0.75) {};
		\node [style=black] (3) at (3.25, -2.75) {};
		\node [style=none] (4) at (-3.5, -1.5) {};
		\node [style=none] (5) at (2.5, 1.25) {};
		\node [style=white] (6) at (0.75, -2) {};
		\node [style=none] (7) at (-3.5, -1) {};
		\node [style=black] (8) at (3.75, 0.5) {};
		\node [style=white] (9) at (2, -2) {};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=black] (11) at (-1.25, -2) {};
		\node [style=white] (12) at (-2.5, -1.25) {};
		\node [style=none] (13) at (-3.5, -1.25) {};
		\node [style=black] (14) at (3, -0.5) {};
		\node [style=none] (15) at (0.5, -0) {};
		\node [style=none] (16) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (5.center) to (8);
		\draw (7.center) to (4.center);
		\draw [in=180, out=-60, looseness=1.00] (9) to (3);
		\draw [in=0, out=180, looseness=1.00] (9) to (6.center);
		\draw (10.center) to (8);
		\draw [bend left, looseness=1.00] (12) to (1);
		\draw (13.center) to (12);
		\draw [bend right, looseness=1.00] (12) to (11);
		\draw [in=180, out=75, looseness=1.00] (11) to (2);
		\draw [in=120, out=-75, looseness=1.00] (1) to (6);
		\draw [bend right=45, looseness=1.00] (11) to (6);
		\draw [bend right, looseness=1.00] (14) to (8);
		\draw [in=75, out=-105, looseness=1.00] (14) to (9);
		\draw (0.center) to (5.center);
		\draw [in=180, out=45, looseness=1.00] (1) to (15.center);
		\draw (15.center) to (16.center);
		\draw [in=132, out=0, looseness=1.00] (16.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-idempotent-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=black] (1) at (-1.25, -0.5) {};
		\node [style=black] (2) at (3.25, -2.75) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=none] (4) at (2.5, 1.25) {};
		\node [style=white] (5) at (0.75, -2) {};
		\node [style=none] (6) at (-3.5, -1) {};
		\node [style=black] (7) at (3.75, 0.5) {};
		\node [style=white] (8) at (2, -2) {};
		\node [style=none] (9) at (5, 0.5) {};
		\node [style=white] (10) at (-2.5, -1.25) {};
		\node [style=none] (11) at (-3.5, -1.25) {};
		\node [style=black] (12) at (3, -0.5) {};
		\node [style=none] (13) at (0.5, -0) {};
		\node [style=none] (14) at (1.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (4.center) to (7);
		\draw (6.center) to (3.center);
		\draw [in=180, out=-60, looseness=1.00] (8) to (2);
		\draw [in=0, out=180, looseness=1.00] (8) to (5.center);
		\draw (9.center) to (7);
		\draw [bend left, looseness=1.00] (10) to (1);
		\draw (11.center) to (10);
		\draw [in=120, out=-75, looseness=1.00] (1) to (5);
		\draw [bend right, looseness=1.00] (12) to (7);
		\draw [in=75, out=-105, looseness=1.00] (12) to (8);
		\draw (0.center) to (4.center);
		\draw [in=180, out=45, looseness=1.00] (1) to (13.center);
		\draw (13.center) to (14.center);
		\draw [in=132, out=0, looseness=1.00] (14.center) to (12);
		\draw [bend right=60, looseness=1.00] (10) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-idempotent-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.25) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-2.75, -1.5) {};
		\node [style=none] (3) at (2.5, 1.25) {};
		\node [style=black] (4) at (-0.5, -2.25) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=black] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (5, 0.5) {};
		\node [style=white] (8) at (-1.75, -1.25) {};
		\node [style=none] (9) at (-2.75, -1.25) {};
		\node [style=none] (10) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (3.center) to (6);
		\draw (5.center) to (2.center);
		\draw (7.center) to (6);
		\draw [bend left, looseness=1.00] (8) to (1.center);
		\draw (9.center) to (8);
		\draw [bend right, looseness=1.00] (10.center) to (6);
		\draw (0.center) to (3.center);
		\draw [bend right, looseness=1.00] (8) to (4);
		\draw (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=black] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=white] (5) at (-1.25, -0.5) {};
		\node [style=black] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=black] (8) at (3.5, -2) {};
		\node [style=none] (9) at (1.25, -1.5) {};
		\node [style=none] (10) at (2.25, 0.5) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=black] (13) at (3.5, -0.25) {};
		\node [style=white] (14) at (2.25, -1.25) {};
		\node [style=none] (15) at (4.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw (0.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=180, out=-60, looseness=1.00] (5) to (6.center);
		\draw (5) to (7.center);
		\draw [in=60, out=-120, looseness=1.25] (1) to (5);
		\draw [bend left, looseness=1.00] (10.center) to (13);
		\draw (12.center) to (9.center);
		\draw [in=180, out=-60, looseness=1.00] (14) to (8);
		\draw (14) to (11.center);
		\draw (15.center) to (13);
		\draw [in=60, out=-120, looseness=1.25] (13) to (14);
		\draw (1) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (0.5, -1) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (-0.75, -0) {};
		\node [style=white] (9) at (-2.25, -0) {};
		\node [style=none] (10) at (0.75, -0) {};
		\node [style=white] (11) at (2.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [semithick, in=0, out=-90, looseness=1.00] (3.center) to (6.center);
		\draw [semithick, in=-90, out=180, looseness=1.00] (4.center) to (2.center);
		\draw [semithick, in=180, out=90, looseness=1.00] (0.center) to (1.center);
		\draw [semithick, in=90, out=0, looseness=1.00] (7.center) to (5.center);
		\draw [semithick] (1.center) to (7.center);
		\draw [semithick] (5.center) to (3.center);
		\draw [semithick] (6.center) to (4.center);
		\draw [semithick] (2.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-transpose-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=black] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=white] (5) at (-1.25, -0.5) {};
		\node [style=black] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (0.75, 0.5) {};
		\node [style=none] (9) at (3.25, 0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (11) at (-2, 0.5) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw [bend left=90, looseness=2.50] (0.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=180, out=-60, looseness=1.00] (5) to (6.center);
		\draw (5) to (7.center);
		\draw (8.center) to (1);
		\draw [in=60, out=-120, looseness=1.25] (1) to (5);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (9.center);
		\draw [bend left=90, looseness=2.25] (8.center) to (10.center);
		\draw [in=0, out=180, looseness=1.00] (10.center) to (11.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/bounded-transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -0) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (0.75, -0) {};
		\node [style=none] (6) at (-0.75, -0) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=none] (8) at (-2, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [bend right=90, looseness=2.25] (3.center) to (5.center);
		\draw [in=0, out=180, looseness=1.00] (5.center) to (6.center);
		\draw [bend right=90, looseness=2.00] (7.center) to (6.center);
		\draw (8.center) to (3.center);
		\draw (7.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/generic-idempotent-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.25) {};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (0, 1.5) {};
		\node [style=none] (4) at (0, 2) {\scriptsize $n_1$};
		\node [style=none] (5) at (1.5, -1.75) {};
		\node [style=none] (6) at (0, -2) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=none] (9) at (0, -1) {\scriptsize $n_k$};
		\node [style=none] (10) at (1.5, 0.25) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (-1.5, 0.25) {};
		\node [style=none] (13) at (0, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
		\draw (5.center) to (8.center);
		\draw (7.center) to (6.center);
		\draw [light-gray] (10.center) to (12.center);
		\draw [light-gray] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/generic-idempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0) {};
		\node [style=none] (1) at (-3.25, -0) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, 1) {\scriptsize $(n_1,\dots,n_k)$};
		\node [style=none] (5) at (3.25, 0.5) {\scriptsize $k$};
		\node [style=none] (6) at (-3.25, 0.5) {\scriptsize $k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/mutex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (-2, 1.5) {};
		\node [style=none] (2) at (-2, -0) {};
		\node [style=none] (3) at (2, -0) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=black] (5) at (0.75, -0) {};
		\node [style=none] (6) at (-1.5, -1.5) {};
		\node [style=black] (7) at (0.75, -2.25) {};
		\node [style=none] (8) at (-1.5, -1.75) {};
		\node [style=white] (9) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0, looseness=1.00] (2.center) to (0);
		\draw [in=120, out=0, looseness=1.00] (1.center) to (0);
		\draw (3.center) to (5);
		\draw (4.center) to (8.center);
		\draw [in=180, out=-60, looseness=1.00] (9) to (7);
		\draw (9) to (6.center);
		\draw [in=75, out=-105, looseness=1.00] (5) to (9);
		\draw [in=120, out=0, looseness=1.00] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/n-bounded-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1.25) {};
		\node [style=black] (1) at (0, 0.5) {};
		\node [style=none] (2) at (-3.5, 1.25) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=white] (5) at (-1.25, -0.5) {};
		\node [style=black] (6) at (0, -1.25) {};
		\node [style=none] (7) at (-2.25, -0.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=none] (9) at (-3, -0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (0.center) to (1);
		\draw (0.center) to (2.center);
		\draw (4.center) to (3.center);
		\draw [in=180, out=-60, looseness=1.00] (5) to (6.center);
		\draw (5) to (7.center);
		\draw (8.center) to (1);
		\draw [in=60, out=-120, looseness=1.25] (1) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/n-bounded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0) {};
		\node [style=none] (1) at (-1.25, -0) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 0.75) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/n-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=white] (1) at (-0.5, -0) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-3, 0.75) {\scriptsize $n-1$};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.75, 1) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=-120, looseness=1.00] (1) to (2.center);
		\draw [in=111, out=0, looseness=1.00] (0.center) to (1);
		\draw (5.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (1) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/stateless/n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1.75, -0) {\scriptsize $n$};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/x-cap-sym.tikz <==
\begin{tikzpicture}[scale=.9, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.75) {};
		\node [style=none] (1) at (3, -0.75) {};
		\node [style=none] (2) at (3, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (0.5, -0.75) {};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node [above, font=\tiny] {$k$} (1.center);
		\draw [in=0, out=0, looseness=1.5] (1.center) to (2.center);
		\draw (2.center) to node [above, font=\tiny] {} (3.center);
		\draw [in=0, out=180] (3.center) to (4.center);
		\draw [in=0, out=180] (0.center) to (5.center);
		\draw (4.center) to node [above, font=\tiny] {} (7.center);
		\draw (5.center) to node [above, font=\tiny] {} (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x-cap.tikz <==
\begin{tikzpicture}[scale=.9, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to node [above, font=\tiny] {$k$} (1.center);
		\draw [in=0, out=0, looseness=1.5] (1.center) to (2.center);
		\draw (2.center) to node [above, font=\tiny] {} (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/x-cup-sym.tikz <==
\begin{tikzpicture}[scale=.9, baseline=-.5ex]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.75) {};
		\node [style=none] (6) at (3, 0.75) {};
		\node [style=none] (7) at (3, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node [above, font=\tiny] {$k$} (1.center);
		\draw [in=180, out=180, looseness=1.5] (1.center) to (2.center);
		\draw (2.center) to node [above, font=\tiny] {} (3.center);
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw [in=180, out=0] (0.center) to (5.center);
		\draw (4.center) to node [above, font=\tiny] {} (7.center);
		\draw (5.center) to node [above, font=\tiny] {} (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/x-cup.tikz <==
\begin{tikzpicture}[baseline=-.5ex, scale=.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (0, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to node[font={\tiny}, above]{$k$} (1.center);
		\draw [in=180, out=180, looseness=1.50] (1.center) to (2.center);
		\draw (2.center) to node[font={\tiny}, above]{} (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/zero-transpose-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (0) at (-0.5, 0.75) {};
		\node [style=black] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=black] (4) at (1.75, 0) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (1) to (2.center);
		\draw [bend left, looseness=1.00] (3.center) to (1);
		\draw (1) to (4);
		\draw (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
